Towards Fine-grained Visual Representations by Combining Contrastive Learning with Image Reconstruction and Attention-weighted Pooling

This paper presents Contrastive Reconstruction, ConRec - a self-supervised learning algorithm that obtains image representations by jointly optimizing a contrastive and a self-reconstruction loss. We showcase that state-of-the-art contrastive learning methods (e.g. SimCLR) have shortcomings to capture fine-grained visual features in their representations. ConRec extends the SimCLR framework by adding (1) a self-reconstruction task and (2) an attention mechanism within the contrastive learning task. This is accomplished by applying a simple encoder-decoder architecture with two heads. We show that both extensions contribute towards an improved vector representation for images with fine-grained visual features. Combining those concepts, ConRec outperforms SimCLR and SimCLR with Attention-Pooling on fine-grained classification datasets.

==> benchmark.tikz <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=3 by 1,horizontal sep=2cm, vertical sep=0cm}]
\nextgroupplot[
axis line style={white!80!black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
title={Aptos 2019 (C=5, N=3662)},
x grid style={white!80!black},
xlabel={Percentage of labelled Images},
xmajorgrids,
xmin=0.0025, xmax=1.0475,
xtick style={color=white!15!black},
xtick={0.05,0.25,0.5,1},
xticklabels={5\%,25\%,50\%,100\%},
y grid style={white!80!black},
ylabel={Avg QW Kappa},
ymajorgrids,
ymin=0.783179891109467, ymax=0.899732100963593,
ytick style={color=white!15!black},
ytick={0.78,0.8,0.82,0.84,0.86,0.88,0.9},
yticklabels={\(\displaystyle 0.78\),\(\displaystyle 0.80\),\(\displaystyle 0.82\),\(\displaystyle 0.84\),\(\displaystyle 0.86\),\(\displaystyle 0.88\),\(\displaystyle 0.90\)}
]
\addplot [line width=0.48pt, color0, mark=*, mark size=2.4, mark options={solid,draw=white}, forget plot]
table {%
0.0499999523162842 0.836127519607544
0.25 0.877513408660889
0.5 0.884933471679688
1 0.894434213638306
};
\addplot [line width=0.48pt, color1, mark=*, mark size=2.4, mark options={solid,draw=white}, forget plot]
table {%
0.0499999523162842 0.788477659225464
0.25 0.836392402648926
0.5 0.84735107421875
1 0.857280850410461
};
\addplot [line width=0.48pt, color2, mark=*, mark size=2.4, mark options={solid,draw=white}, forget plot]
table {%
0.0499999523162842 0.804735541343689
0.25 0.844353437423706
0.5 0.852415084838867
1 0.860621929168701
};
\nextgroupplot[
axis line style={white!80!black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
title={Oxford Flowers (C=102, N=1020)},
x grid style={white!80!black},
xlabel={Percentage of labelled Images},
xmajorgrids,
xmin=0.0025, xmax=1.0475,
xtick style={color=white!15!black},
xtick={0.05,0.25,0.5,1},
xticklabels={5\%,25\%,50\%,100\%},
y grid style={white!80!black},
ylabel={Accuracy},
ymajorgrids,
ymin=0.171743372906164, ymax=0.908594893478614,
ytick style={color=white!15!black},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={\(\displaystyle 0.1\),\(\displaystyle 0.2\),\(\displaystyle 0.3\),\(\displaystyle 0.4\),\(\displaystyle 0.5\),\(\displaystyle 0.6\),\(\displaystyle 0.7\),\(\displaystyle 0.8\),\(\displaystyle 0.9\),\(\displaystyle 1.0\)}
]
\addplot [line width=0.48pt, color0, mark=*, mark size=2.4, mark options={solid,draw=white}, forget plot]
table {%
0.0499999523162842 0.327533006668091
0.25 0.71426248550415
0.5 0.831842660903931
1 0.875101566314697
};
\addplot [line width=0.48pt, color1, mark=*, mark size=2.4, mark options={solid,draw=white}, forget plot]
table {%
0.0499999523162842 0.205236673355103
0.25 0.602699637413025
0.5 0.746788024902344
1 0.825825333595276
};
\addplot [line width=0.48pt, color2, mark=*, mark size=2.4, mark options={solid,draw=white}, forget plot]
table {%
0.0499999523162842 0.28801429271698
0.25 0.686453104019165
0.5 0.803707838058472
1 0.861603498458862
};

\nextgroupplot[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
title={Stanford Dogs (C=120, N=12000)},
x grid style={white!80!black},
xlabel={Percentage of labelled Images},
xmajorgrids,
xmin=0.0025, xmax=1.0475,
xtick style={color=white!15!black},
xtick={0.05,0.25,0.5,1},
xticklabels={5\%,25\%,50\%,100\%},
y grid style={white!80!black},
ylabel={Accuracy},
ymajorgrids,
ymin=0.134469696969697, ymax=0.488956876456877,
ytick style={color=white!15!black},
ytick={0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
yticklabels={\(\displaystyle 0.10\),\(\displaystyle 0.15\),\(\displaystyle 0.20\),\(\displaystyle 0.25\),\(\displaystyle 0.30\),\(\displaystyle 0.35\),\(\displaystyle 0.40\),\(\displaystyle 0.45\),\(\displaystyle 0.50\)},
]
\addplot [line width=0.48pt, color0, mark=*, mark size=2.4, mark options={solid,draw=white}]
table {%
0.0499999523162842 0.173426628112793
0.25 0.334848523139954
0.5 0.41573429107666
1 0.470046639442444
};
\addplot [line width=0.48pt, color1, mark=*, mark size=2.4, mark options={solid,draw=white}]
table {%
0.0499999523162842 0.150582790374756
0.25 0.306177139282227
0.5 0.379254102706909
1 0.43321681022644
};
\addplot [line width=0.48pt, color2, mark=*, mark size=2.4, mark options={solid,draw=white}]
table {%
0.0499999523162842 0.179254055023193
0.25 0.343240022659302
0.5 0.418997645378113
1 0.472843885421753
};
\legend{ConRec, SimCLR, SimCLR-attention};
\end{groupplot}
\end{tikzpicture}


==> figures/batch-size-2.tikz <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0,0,0}

\definecolor{black}{rgb}{0,0,0}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0,0.5,0}
\definecolor{blue}{rgb}{0,0,1}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=-60, xmax=1260,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg QW Kappa},
ymajorgrids,
ymin=0.646016564965248, ymax=0.91,
ytick style={color=black}
]
\addplot [semithick, green, dashed]
table {%
0 0.694925963878632
20 0.68043851852417
40 0.656485497951508
60 0.700958371162415
80 0.708566188812256
100 0.709946930408478
120 0.689910054206848
140 0.703423976898193
160 0.713230907917023
180 0.723460674285889
200 0.718910992145538
220 0.720954537391663
240 0.717015147209167
260 0.715399205684662
280 0.762474834918976
300 0.77431982755661
320 0.778525471687317
340 0.778008341789246
360 0.782738506793976
380 0.793093144893646
400 0.780097484588623
420 0.787195920944214
440 0.79036808013916
460 0.782801330089569
480 0.795117974281311
500 0.803129851818085
520 0.799978137016296
540 0.810862898826599
560 0.81772118806839
580 0.81943541765213
600 0.827605605125427
620 0.810476779937744
640 0.819062113761902
660 0.82244873046875
680 0.822974860668182
700 0.82810389995575
720 0.824203968048096
740 0.834000945091248
760 0.831697821617126
780 0.837269484996796
800 0.833308219909668
820 0.831284701824188
840 0.827529430389404
860 0.828751862049103
880 0.829247653484344
900 0.824918150901794
920 0.835500538349152
940 0.837157547473907
960 0.836447060108185
980 0.836326956748962
1000 0.837376475334167
1020 0.847365379333496
1040 0.842476546764374
1060 0.836439967155457
1080 0.841775059700012
1100 0.836594939231873
1120 0.840284645557404
1140 0.843694984912872
1160 0.831133008003235
1180 0.847938358783722
1200 0.841870307922363
};
\addlegendentry{SimCLR-4}
\addplot [semithick, blue, dashed]
table {%
0 0.707291841506958
20 0.676405131816864
40 0.711518526077271
60 0.695243358612061
80 0.687965512275696
100 0.700663328170776
120 0.71676504611969
140 0.73091197013855
160 0.762405097484589
180 0.75994884967804
200 0.767187833786011
220 0.782597839832306
240 0.781177222728729
260 0.795670986175537
280 0.798826575279236
300 0.801017165184021
320 0.800700962543488
340 0.804861426353455
360 0.811547636985779
380 0.813488006591797
400 0.817228615283966
420 0.819961249828339
440 0.8258056640625
460 0.824478983879089
480 0.833595156669617
500 0.827329277992249
520 0.835515201091766
540 0.833319962024689
560 0.840908646583557
580 0.839729428291321
600 0.844394505023956
620 0.846512615680695
640 0.850178360939026
660 0.841487228870392
680 0.848875045776367
700 0.851594924926758
720 0.849978744983673
740 0.846677958965302
760 0.854158282279968
780 0.852597415447235
800 0.849584877490997
820 0.852958023548126
840 0.852224946022034
860 0.855997383594513
880 0.859608471393585
900 0.850557804107666
920 0.858350396156311
940 0.857729077339172
960 0.854920089244843
980 0.861899495124817
1000 0.8649982213974
1020 0.859105408191681
1040 0.864352703094482
1060 0.861186504364014
1080 0.865565180778503
1100 0.855126976966858
1120 0.861933588981628
1140 0.857265949249268
1160 0.864610850811005
1180 0.863643288612366
1200 0.865864157676697
};
\addlegendentry{SimCLR-8}
\addplot [semithick, black, dashed]
table {%
0 0.690142512321472
20 0.67711067199707
40 0.696204304695129
60 0.690644383430481
80 0.703706324100494
100 0.716595709323883
120 0.729849934577942
140 0.774787545204163
160 0.770041346549988
180 0.77650660276413
200 0.775989830493927
220 0.78174215555191
240 0.796217203140259
260 0.80737030506134
280 0.815349876880646
300 0.816765010356903
320 0.819726169109344
340 0.825992405414581
360 0.825181484222412
380 0.835848927497864
400 0.830576241016388
420 0.834224343299866
440 0.832187831401825
460 0.835722744464874
480 0.832814872264862
500 0.83922415971756
520 0.839735984802246
540 0.843237698078156
560 0.838695347309113
580 0.845292866230011
600 0.845041275024414
620 0.842973530292511
640 0.848262190818787
660 0.848137259483337
680 0.849999785423279
700 0.849708735942841
720 0.852534890174866
740 0.847292900085449
760 0.854269802570343
780 0.854622960090637
800 0.850254237651825
820 0.8499356508255
840 0.852521061897278
860 0.855960845947266
880 0.848337292671204
900 0.858055472373962
920 0.855653882026672
940 0.860465824604034
960 0.858788192272186
980 0.857830047607422
1000 0.862743973731995
1020 0.860875487327576
1040 0.857423007488251
1060 0.861551105976105
1080 0.858068764209747
1100 0.858677685260773
1120 0.861825287342072
1140 0.863527119159698
1160 0.860361099243164
1180 0.865738272666931
1200 0.861584782600403
};
\addlegendentry{SimCLR-16}
\addplot [semithick, green]
table {%
0 0.708689749240875
20 0.681882619857788
40 0.691608071327209
60 0.676570534706116
80 0.662247657775879
100 0.712275445461273
120 0.701318621635437
140 0.721673488616943
160 0.761890769004822
180 0.772146344184875
200 0.774272561073303
220 0.780470490455627
240 0.793232083320618
260 0.793541550636292
280 0.795160830020905
300 0.807807624340057
320 0.799642622470856
340 0.807471573352814
360 0.805206418037415
380 0.81689989566803
400 0.817613244056702
420 0.815185546875
440 0.823184132575989
460 0.822592079639435
480 0.829225659370422
500 0.829070091247559
520 0.829213798046112
540 0.830410659313202
560 0.834017634391785
580 0.833906531333923
600 0.840705692768097
620 0.834132194519043
640 0.838354408740997
660 0.845714867115021
680 0.844710469245911
700 0.846428751945496
720 0.84456330537796
740 0.845253109931946
760 0.850917816162109
780 0.848988831043243
800 0.846352756023407
820 0.848014533519745
840 0.842738330364227
860 0.844112396240234
880 0.844937205314636
900 0.850817799568176
920 0.854848086833954
940 0.853721797466278
960 0.852047920227051
980 0.853758633136749
1000 0.854718387126923
1020 0.856199860572815
1040 0.861072063446045
1060 0.852332293987274
1080 0.852114200592041
1100 0.855381309986115
1120 0.857389152050018
1140 0.847915768623352
1160 0.854465365409851
1180 0.854192554950714
1200 0.854362368583679
};
\addlegendentry{SimCLR-32}
\addplot [semithick, blue]
table {%
0 0.710167407989502
20 0.705309748649597
40 0.712561011314392
60 0.714887261390686
80 0.71272200345993
100 0.700165867805481
120 0.720249772071838
140 0.724635899066925
160 0.738361954689026
180 0.760347723960876
200 0.778431057929993
220 0.787556529045105
240 0.799043953418732
260 0.801139652729034
280 0.821378409862518
300 0.820678353309631
320 0.825547397136688
340 0.828301310539246
360 0.831338584423065
380 0.838371455669403
400 0.838782489299774
420 0.840567111968994
440 0.845060348510742
460 0.84672087430954
480 0.847418963909149
500 0.842443585395813
520 0.849094271659851
540 0.848418414592743
560 0.852434992790222
580 0.845871150493622
600 0.852284729480743
620 0.850012481212616
640 0.853114902973175
660 0.851569652557373
680 0.851668536663055
700 0.855442345142365
720 0.854494452476501
740 0.851527988910675
760 0.859162330627441
780 0.857131123542786
800 0.857473492622375
820 0.856530964374542
840 0.855121910572052
860 0.854866623878479
880 0.857444763183594
900 0.854177832603455
920 0.853039383888245
940 0.858547031879425
960 0.858532249927521
980 0.854424774646759
1000 0.856927871704102
1020 0.856339931488037
1040 0.860449433326721
1060 0.85979700088501
1080 0.859830558300018
1100 0.855444312095642
1120 0.861354470252991
1140 0.858001112937927
1160 0.862101912498474
1180 0.860113739967346
1200 0.860633075237274
};
\addlegendentry{SimCLR-64}

\addplot [thick, black]
table {%
0 0.688889145851135
20 0.746764183044434
40 0.81200110912323
60 0.819998443126678
80 0.856233894824982
100 0.852951526641846
120 0.863316178321838
140 0.863563239574432
160 0.864147186279297
180 0.872574985027313
200 0.867154240608215
220 0.86946713924408
240 0.871098518371582
260 0.873313903808594
280 0.869676887989044
300 0.877940654754639
320 0.881804823875427
340 0.879026591777802
360 0.877949893474579
380 0.882666230201721
400 0.881403923034668
420 0.87623530626297
440 0.884481549263
460 0.886448681354523
480 0.885418772697449
500 0.891518592834473
520 0.883826434612274
540 0.887137591838837
560 0.888239502906799
580 0.890471756458282
600 0.889122664928436
620 0.88604199886322
640 0.887061953544617
660 0.892474055290222
680 0.890936851501465
700 0.890419185161591
720 0.884072303771973
740 0.891949474811554
760 0.891757667064667
780 0.893906116485596
800 0.889837622642517
820 0.892746090888977
840 0.894036114215851
860 0.894603610038757
880 0.893812775611877
900 0.896148085594177
920 0.902819812297821
940 0.893186569213867
960 0.893727004528046
980 0.899458289146423
1000 0.895553588867188
1020 0.894009590148926
1040 0.891426682472229
1060 0.89512026309967
1080 0.89403235912323
1100 0.89296692609787
1120 0.891500174999237
1140 0.897021412849426
1160 0.895771026611328
1180 0.893633663654327
1200 0.893145561218262
};
\addlegendentry{ConRec-16}
\end{axis}

\end{tikzpicture}


==> figures/batch-size-3.tikz <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0,0,0}

\definecolor{black}{rgb}{0,0,0}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0,0.5,0}
\definecolor{blue}{rgb}{0,0,1}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=-60, xmax=1260,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg QW Kappa},
ymajorgrids,
ymin=0.646016564965248, ymax=0.91,
ytick style={color=black}
]
\addplot [semithick, color0, dashed]
table {%
0 0.694925963878632
20 0.68043851852417
40 0.656485497951508
60 0.700958371162415
80 0.708566188812256
100 0.709946930408478
120 0.689910054206848
140 0.703423976898193
160 0.713230907917023
180 0.723460674285889
200 0.718910992145538
220 0.720954537391663
240 0.717015147209167
260 0.715399205684662
280 0.762474834918976
300 0.77431982755661
320 0.778525471687317
340 0.778008341789246
360 0.782738506793976
380 0.793093144893646
400 0.780097484588623
420 0.787195920944214
440 0.79036808013916
460 0.782801330089569
480 0.795117974281311
500 0.803129851818085
520 0.799978137016296
540 0.810862898826599
560 0.81772118806839
580 0.81943541765213
600 0.827605605125427
620 0.810476779937744
640 0.819062113761902
660 0.82244873046875
680 0.822974860668182
700 0.82810389995575
720 0.824203968048096
740 0.834000945091248
760 0.831697821617126
780 0.837269484996796
800 0.833308219909668
820 0.831284701824188
840 0.827529430389404
860 0.828751862049103
880 0.829247653484344
900 0.824918150901794
920 0.835500538349152
940 0.837157547473907
960 0.836447060108185
980 0.836326956748962
1000 0.837376475334167
1020 0.847365379333496
1040 0.842476546764374
1060 0.836439967155457
1080 0.841775059700012
1100 0.836594939231873
1120 0.840284645557404
1140 0.843694984912872
1160 0.831133008003235
1180 0.847938358783722
1200 0.841870307922363
};
\addlegendentry{SimCLR 4}
\addplot [semithick, color1, dashed]
table {%
0 0.707291841506958
20 0.676405131816864
40 0.711518526077271
60 0.695243358612061
80 0.687965512275696
100 0.700663328170776
120 0.71676504611969
140 0.73091197013855
160 0.762405097484589
180 0.75994884967804
200 0.767187833786011
220 0.782597839832306
240 0.781177222728729
260 0.795670986175537
280 0.798826575279236
300 0.801017165184021
320 0.800700962543488
340 0.804861426353455
360 0.811547636985779
380 0.813488006591797
400 0.817228615283966
420 0.819961249828339
440 0.8258056640625
460 0.824478983879089
480 0.833595156669617
500 0.827329277992249
520 0.835515201091766
540 0.833319962024689
560 0.840908646583557
580 0.839729428291321
600 0.844394505023956
620 0.846512615680695
640 0.850178360939026
660 0.841487228870392
680 0.848875045776367
700 0.851594924926758
720 0.849978744983673
740 0.846677958965302
760 0.854158282279968
780 0.852597415447235
800 0.849584877490997
820 0.852958023548126
840 0.852224946022034
860 0.855997383594513
880 0.859608471393585
900 0.850557804107666
920 0.858350396156311
940 0.857729077339172
960 0.854920089244843
980 0.861899495124817
1000 0.8649982213974
1020 0.859105408191681
1040 0.864352703094482
1060 0.861186504364014
1080 0.865565180778503
1100 0.855126976966858
1120 0.861933588981628
1140 0.857265949249268
1160 0.864610850811005
1180 0.863643288612366
1200 0.865864157676697
};
\addlegendentry{SimCLR 8}
\addplot [semithick, color2, dashed]
table {%
0 0.690142512321472
20 0.67711067199707
40 0.696204304695129
60 0.690644383430481
80 0.703706324100494
100 0.716595709323883
120 0.729849934577942
140 0.774787545204163
160 0.770041346549988
180 0.77650660276413
200 0.775989830493927
220 0.78174215555191
240 0.796217203140259
260 0.80737030506134
280 0.815349876880646
300 0.816765010356903
320 0.819726169109344
340 0.825992405414581
360 0.825181484222412
380 0.835848927497864
400 0.830576241016388
420 0.834224343299866
440 0.832187831401825
460 0.835722744464874
480 0.832814872264862
500 0.83922415971756
520 0.839735984802246
540 0.843237698078156
560 0.838695347309113
580 0.845292866230011
600 0.845041275024414
620 0.842973530292511
640 0.848262190818787
660 0.848137259483337
680 0.849999785423279
700 0.849708735942841
720 0.852534890174866
740 0.847292900085449
760 0.854269802570343
780 0.854622960090637
800 0.850254237651825
820 0.8499356508255
840 0.852521061897278
860 0.855960845947266
880 0.848337292671204
900 0.858055472373962
920 0.855653882026672
940 0.860465824604034
960 0.858788192272186
980 0.857830047607422
1000 0.862743973731995
1020 0.860875487327576
1040 0.857423007488251
1060 0.861551105976105
1080 0.858068764209747
1100 0.858677685260773
1120 0.861825287342072
1140 0.863527119159698
1160 0.860361099243164
1180 0.865738272666931
1200 0.861584782600403
};
\addlegendentry{SimCLR 16}
\addplot [semithick, color3]
table {%
0 0.708689749240875
20 0.681882619857788
40 0.691608071327209
60 0.676570534706116
80 0.662247657775879
100 0.712275445461273
120 0.701318621635437
140 0.721673488616943
160 0.761890769004822
180 0.772146344184875
200 0.774272561073303
220 0.780470490455627
240 0.793232083320618
260 0.793541550636292
280 0.795160830020905
300 0.807807624340057
320 0.799642622470856
340 0.807471573352814
360 0.805206418037415
380 0.81689989566803
400 0.817613244056702
420 0.815185546875
440 0.823184132575989
460 0.822592079639435
480 0.829225659370422
500 0.829070091247559
520 0.829213798046112
540 0.830410659313202
560 0.834017634391785
580 0.833906531333923
600 0.840705692768097
620 0.834132194519043
640 0.838354408740997
660 0.845714867115021
680 0.844710469245911
700 0.846428751945496
720 0.84456330537796
740 0.845253109931946
760 0.850917816162109
780 0.848988831043243
800 0.846352756023407
820 0.848014533519745
840 0.842738330364227
860 0.844112396240234
880 0.844937205314636
900 0.850817799568176
920 0.854848086833954
940 0.853721797466278
960 0.852047920227051
980 0.853758633136749
1000 0.854718387126923
1020 0.856199860572815
1040 0.861072063446045
1060 0.852332293987274
1080 0.852114200592041
1100 0.855381309986115
1120 0.857389152050018
1140 0.847915768623352
1160 0.854465365409851
1180 0.854192554950714
1200 0.854362368583679
};
\addlegendentry{SimCLR 32}
\addplot [semithick, color4]
table {%
0 0.710167407989502
20 0.705309748649597
40 0.712561011314392
60 0.714887261390686
80 0.71272200345993
100 0.700165867805481
120 0.720249772071838
140 0.724635899066925
160 0.738361954689026
180 0.760347723960876
200 0.778431057929993
220 0.787556529045105
240 0.799043953418732
260 0.801139652729034
280 0.821378409862518
300 0.820678353309631
320 0.825547397136688
340 0.828301310539246
360 0.831338584423065
380 0.838371455669403
400 0.838782489299774
420 0.840567111968994
440 0.845060348510742
460 0.84672087430954
480 0.847418963909149
500 0.842443585395813
520 0.849094271659851
540 0.848418414592743
560 0.852434992790222
580 0.845871150493622
600 0.852284729480743
620 0.850012481212616
640 0.853114902973175
660 0.851569652557373
680 0.851668536663055
700 0.855442345142365
720 0.854494452476501
740 0.851527988910675
760 0.859162330627441
780 0.857131123542786
800 0.857473492622375
820 0.856530964374542
840 0.855121910572052
860 0.854866623878479
880 0.857444763183594
900 0.854177832603455
920 0.853039383888245
940 0.858547031879425
960 0.858532249927521
980 0.854424774646759
1000 0.856927871704102
1020 0.856339931488037
1040 0.860449433326721
1060 0.85979700088501
1080 0.859830558300018
1100 0.855444312095642
1120 0.861354470252991
1140 0.858001112937927
1160 0.862101912498474
1180 0.860113739967346
1200 0.860633075237274
};
\addlegendentry{SimCLR 64}

\addplot [thick, black]
table {%
0 0.688889145851135
20 0.746764183044434
40 0.81200110912323
60 0.819998443126678
80 0.856233894824982
100 0.852951526641846
120 0.863316178321838
140 0.863563239574432
160 0.864147186279297
180 0.872574985027313
200 0.867154240608215
220 0.86946713924408
240 0.871098518371582
260 0.873313903808594
280 0.869676887989044
300 0.877940654754639
320 0.881804823875427
340 0.879026591777802
360 0.877949893474579
380 0.882666230201721
400 0.881403923034668
420 0.87623530626297
440 0.884481549263
460 0.886448681354523
480 0.885418772697449
500 0.891518592834473
520 0.883826434612274
540 0.887137591838837
560 0.888239502906799
580 0.890471756458282
600 0.889122664928436
620 0.88604199886322
640 0.887061953544617
660 0.892474055290222
680 0.890936851501465
700 0.890419185161591
720 0.884072303771973
740 0.891949474811554
760 0.891757667064667
780 0.893906116485596
800 0.889837622642517
820 0.892746090888977
840 0.894036114215851
860 0.894603610038757
880 0.893812775611877
900 0.896148085594177
920 0.902819812297821
940 0.893186569213867
960 0.893727004528046
980 0.899458289146423
1000 0.895553588867188
1020 0.894009590148926
1040 0.891426682472229
1060 0.89512026309967
1080 0.89403235912323
1100 0.89296692609787
1120 0.891500174999237
1140 0.897021412849426
1160 0.895771026611328
1180 0.893633663654327
1200 0.893145561218262
};
\addlegendentry{ConRec}
\end{axis}

\end{tikzpicture}


==> figures/batch-size-linear.tikz <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=-60, xmax=1260,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg QW Kappa},
ymajorgrids,
ymin=0.646016564965248, ymax=0.876333090662956,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.694925963878632
20 0.68043851852417
40 0.656485497951508
60 0.700958371162415
80 0.708566188812256
100 0.709946930408478
120 0.689910054206848
140 0.703423976898193
160 0.713230907917023
180 0.723460674285889
200 0.718910992145538
220 0.720954537391663
240 0.717015147209167
260 0.715399205684662
280 0.762474834918976
300 0.77431982755661
320 0.778525471687317
340 0.778008341789246
360 0.782738506793976
380 0.793093144893646
400 0.780097484588623
420 0.787195920944214
440 0.79036808013916
460 0.782801330089569
480 0.795117974281311
500 0.803129851818085
520 0.799978137016296
540 0.810862898826599
560 0.81772118806839
580 0.81943541765213
600 0.827605605125427
620 0.810476779937744
640 0.819062113761902
660 0.82244873046875
680 0.822974860668182
700 0.82810389995575
720 0.824203968048096
740 0.834000945091248
760 0.831697821617126
780 0.837269484996796
800 0.833308219909668
820 0.831284701824188
840 0.827529430389404
860 0.828751862049103
880 0.829247653484344
900 0.824918150901794
920 0.835500538349152
940 0.837157547473907
960 0.836447060108185
980 0.836326956748962
1000 0.837376475334167
1020 0.847365379333496
1040 0.842476546764374
1060 0.836439967155457
1080 0.841775059700012
1100 0.836594939231873
1120 0.840284645557404
1140 0.843694984912872
1160 0.831133008003235
1180 0.847938358783722
1200 0.841870307922363
};
\addlegendentry{4}
\addplot [semithick, color1]
table {%
0 0.707291841506958
20 0.676405131816864
40 0.711518526077271
60 0.695243358612061
80 0.687965512275696
100 0.700663328170776
120 0.71676504611969
140 0.73091197013855
160 0.762405097484589
180 0.75994884967804
200 0.767187833786011
220 0.782597839832306
240 0.781177222728729
260 0.795670986175537
280 0.798826575279236
300 0.801017165184021
320 0.800700962543488
340 0.804861426353455
360 0.811547636985779
380 0.813488006591797
400 0.817228615283966
420 0.819961249828339
440 0.8258056640625
460 0.824478983879089
480 0.833595156669617
500 0.827329277992249
520 0.835515201091766
540 0.833319962024689
560 0.840908646583557
580 0.839729428291321
600 0.844394505023956
620 0.846512615680695
640 0.850178360939026
660 0.841487228870392
680 0.848875045776367
700 0.851594924926758
720 0.849978744983673
740 0.846677958965302
760 0.854158282279968
780 0.852597415447235
800 0.849584877490997
820 0.852958023548126
840 0.852224946022034
860 0.855997383594513
880 0.859608471393585
900 0.850557804107666
920 0.858350396156311
940 0.857729077339172
960 0.854920089244843
980 0.861899495124817
1000 0.8649982213974
1020 0.859105408191681
1040 0.864352703094482
1060 0.861186504364014
1080 0.865565180778503
1100 0.855126976966858
1120 0.861933588981628
1140 0.857265949249268
1160 0.864610850811005
1180 0.863643288612366
1200 0.865864157676697
};
\addlegendentry{8}
\addplot [semithick, color2]
table {%
0 0.690142512321472
20 0.67711067199707
40 0.696204304695129
60 0.690644383430481
80 0.703706324100494
100 0.716595709323883
120 0.729849934577942
140 0.774787545204163
160 0.770041346549988
180 0.77650660276413
200 0.775989830493927
220 0.78174215555191
240 0.796217203140259
260 0.80737030506134
280 0.815349876880646
300 0.816765010356903
320 0.819726169109344
340 0.825992405414581
360 0.825181484222412
380 0.835848927497864
400 0.830576241016388
420 0.834224343299866
440 0.832187831401825
460 0.835722744464874
480 0.832814872264862
500 0.83922415971756
520 0.839735984802246
540 0.843237698078156
560 0.838695347309113
580 0.845292866230011
600 0.845041275024414
620 0.842973530292511
640 0.848262190818787
660 0.848137259483337
680 0.849999785423279
700 0.849708735942841
720 0.852534890174866
740 0.847292900085449
760 0.854269802570343
780 0.854622960090637
800 0.850254237651825
820 0.8499356508255
840 0.852521061897278
860 0.855960845947266
880 0.848337292671204
900 0.858055472373962
920 0.855653882026672
940 0.860465824604034
960 0.858788192272186
980 0.857830047607422
1000 0.862743973731995
1020 0.860875487327576
1040 0.857423007488251
1060 0.861551105976105
1080 0.858068764209747
1100 0.858677685260773
1120 0.861825287342072
1140 0.863527119159698
1160 0.860361099243164
1180 0.865738272666931
1200 0.861584782600403
};
\addlegendentry{16}
\addplot [semithick, color3]
table {%
0 0.708689749240875
20 0.681882619857788
40 0.691608071327209
60 0.676570534706116
80 0.662247657775879
100 0.712275445461273
120 0.701318621635437
140 0.721673488616943
160 0.761890769004822
180 0.772146344184875
200 0.774272561073303
220 0.780470490455627
240 0.793232083320618
260 0.793541550636292
280 0.795160830020905
300 0.807807624340057
320 0.799642622470856
340 0.807471573352814
360 0.805206418037415
380 0.81689989566803
400 0.817613244056702
420 0.815185546875
440 0.823184132575989
460 0.822592079639435
480 0.829225659370422
500 0.829070091247559
520 0.829213798046112
540 0.830410659313202
560 0.834017634391785
580 0.833906531333923
600 0.840705692768097
620 0.834132194519043
640 0.838354408740997
660 0.845714867115021
680 0.844710469245911
700 0.846428751945496
720 0.84456330537796
740 0.845253109931946
760 0.850917816162109
780 0.848988831043243
800 0.846352756023407
820 0.848014533519745
840 0.842738330364227
860 0.844112396240234
880 0.844937205314636
900 0.850817799568176
920 0.854848086833954
940 0.853721797466278
960 0.852047920227051
980 0.853758633136749
1000 0.854718387126923
1020 0.856199860572815
1040 0.861072063446045
1060 0.852332293987274
1080 0.852114200592041
1100 0.855381309986115
1120 0.857389152050018
1140 0.847915768623352
1160 0.854465365409851
1180 0.854192554950714
1200 0.854362368583679
};
\addlegendentry{32}
\addplot [semithick, color4]
table {%
0 0.710167407989502
20 0.705309748649597
40 0.712561011314392
60 0.714887261390686
80 0.71272200345993
100 0.700165867805481
120 0.720249772071838
140 0.724635899066925
160 0.738361954689026
180 0.760347723960876
200 0.778431057929993
220 0.787556529045105
240 0.799043953418732
260 0.801139652729034
280 0.821378409862518
300 0.820678353309631
320 0.825547397136688
340 0.828301310539246
360 0.831338584423065
380 0.838371455669403
400 0.838782489299774
420 0.840567111968994
440 0.845060348510742
460 0.84672087430954
480 0.847418963909149
500 0.842443585395813
520 0.849094271659851
540 0.848418414592743
560 0.852434992790222
580 0.845871150493622
600 0.852284729480743
620 0.850012481212616
640 0.853114902973175
660 0.851569652557373
680 0.851668536663055
700 0.855442345142365
720 0.854494452476501
740 0.851527988910675
760 0.859162330627441
780 0.857131123542786
800 0.857473492622375
820 0.856530964374542
840 0.855121910572052
860 0.854866623878479
880 0.857444763183594
900 0.854177832603455
920 0.853039383888245
940 0.858547031879425
960 0.858532249927521
980 0.854424774646759
1000 0.856927871704102
1020 0.856339931488037
1040 0.860449433326721
1060 0.85979700088501
1080 0.859830558300018
1100 0.855444312095642
1120 0.861354470252991
1140 0.858001112937927
1160 0.862101912498474
1180 0.860113739967346
1200 0.860633075237274
};
\addlegendentry{64}
\end{axis}

\end{tikzpicture}


==> figures/circle-square/circle-squares.tikz <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=4 by 1},ticks=none,
title style={font=\LARGE, align=center},
,/tikz/background rectangle/.style={draw=none}]
\nextgroupplot[
tick pos=left,
title={\huge \textbf{Class 1} \\ Circles only},
xmin=-0.5, xmax=127.5,
y dir=reverse,
label style={yshift=1em, align=center, font=\huge \bfseries},
ylabel={Circle-Square \\ dataset},
ymin=-0.5, ymax=127.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/circle-square/circles.png};

\nextgroupplot[
tick pos=left,
title={Class 1},
xmin=-0.5, xmax=127.5,
title={\huge \textbf{Class 2} \\ Circle and Square},
y dir=reverse,
ymin=-0.5, ymax=127.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/circle-square/combined.png};

\nextgroupplot[
tick pos=left,
title={\huge \textbf{Class 3} \\ Squares only},
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymin=-0.5, ymax=127.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/circle-square/squares.png};

\nextgroupplot[
tick pos=left,
title={},
axis line style={white},
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymin=-0.5, ymax=127.5
]
\end{groupplot}

\end{tikzpicture}


==> figures/pretraining-contrastive-accuracy.tikz <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=2cm}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Aptos 2019},
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=-60.45, xmax=1269.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Contrastive Accuracy},
ymajorgrids,
ymin=0.0638706106692553, ymax=0.781524127349257,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.0964912250638008
1 0.106359645724297
2 0.101151317358017
3 0.111567981541157
4 0.104440785944462
5 0.105263158679008
6 0.100603073835373
7 0.107182018458843
8 0.11458333581686
9 0.114035084843636
10 0.112390354275703
11 0.111019738018513
12 0.115131579339504
13 0.118146926164627
14 0.114857457578182
15 0.123355261981487
16 0.125274121761322
17 0.117324560880661
18 0.136513158679008
19 0.136513158679008
20 0.151864036917686
21 0.147478073835373
22 0.147478073835373
23 0.139528512954712
24 0.160087719559669
25 0.163925439119339
26 0.175164476037025
27 0.172423243522644
28 0.169133767485619
29 0.188048243522644
30 0.200109645724297
31 0.200657889246941
32 0.192982450127602
33 0.211896926164627
34 0.215460523962975
35 0.245614036917686
36 0.237116232514381
37 0.240131571888924
38 0.241228073835373
39 0.244517549872398
40 0.239857450127602
41 0.243421047925949
42 0.255482465028763
43 0.254385977983475
44 0.261513143777847
45 0.251644730567932
46 0.265899121761322
47 0.254660099744797
48 0.279057025909424
49 0.28125
50 0.270559221506119
51 0.280975878238678
52 0.280427634716034
53 0.273574560880661
54 0.27850878238678
55 0.284813582897186
56 0.283168852329254
57 0.307839900255203
58 0.286458343267441
59 0.301260977983475
60 0.297697365283966
61 0.314144730567932
62 0.312774121761322
63 0.296052634716034
64 0.313048243522644
65 0.315515339374542
66 0.317434221506119
67 0.314144730567932
68 0.308114022016525
69 0.310855269432068
70 0.310581147670746
71 0.334155708551407
72 0.337993413209915
73 0.324561417102814
74 0.330592095851898
75 0.334703952074051
76 0.34237939119339
77 0.342653512954712
78 0.336896926164627
79 0.332785099744797
80 0.34237939119339
81 0.345668852329254
82 0.352247804403305
83 0.354440778493881
84 0.359649121761322
85 0.353618413209915
86 0.357456147670746
87 0.353892534971237
88 0.352796047925949
89 0.352247804403305
90 0.358826756477356
91 0.369243413209915
92 0.366776317358017
93 0.379660099744797
94 0.354166656732559
95 0.365405708551407
96 0.37774121761322
97 0.371162295341492
98 0.364035099744797
99 0.359649121761322
100 0.374451756477356
101 0.378015339374542
102 0.395010977983475
103 0.376918852329254
104 0.387335538864136
105 0.373903512954712
106 0.390899121761322
107 0.38925439119339
108 0.38925439119339
109 0.387335538864136
110 0.388706147670746
111 0.381030708551407
112 0.387061417102814
113 0.395285099744797
114 0.389528512954712
115 0.396381586790085
116 0.392817974090576
117 0.399671047925949
118 0.398848682641983
119 0.421600878238678
120 0.40350878238678
121 0.402960538864136
122 0.397478073835373
123 0.419682025909424
124 0.417214900255203
125 0.419682025909424
126 0.409539461135864
127 0.414747804403305
128 0.420778512954712
129 0.419407904148102
130 0.422149121761322
131 0.415021926164627
132 0.429276317358017
133 0.42461621761322
134 0.418311417102814
135 0.43475878238678
136 0.427357465028763
137 0.421600878238678
138 0.428179830312729
139 0.440515339374542
140 0.435307025909424
141 0.440515339374542
142 0.431469291448593
143 0.45038378238678
144 0.442982465028763
145 0.423519730567932
146 0.442708343267441
147 0.440515339374542
148 0.436677634716034
149 0.461074560880661
150 0.448739022016525
151 0.440515339374542
152 0.432291656732559
153 0.430372804403305
154 0.456140339374542
155 0.449013143777847
156 0.44024121761322
157 0.462993413209915
158 0.456688582897186
159 0.455317974090576
160 0.453947365283966
161 0.447916656732559
162 0.469024121761322
163 0.47149121761322
164 0.473135977983475
165 0.454221487045288
166 0.461074560880661
167 0.450932025909424
168 0.464089900255203
169 0.456962704658508
170 0.451480269432068
171 0.461896926164627
172 0.479989022016525
173 0.464089900255203
174 0.467105269432068
175 0.456140339374542
176 0.452028512954712
177 0.466831147670746
178 0.470942974090576
179 0.464089900255203
180 0.464638143777847
181 0.462445169687271
182 0.456962704658508
183 0.486567974090576
184 0.484100878238678
185 0.465734660625458
186 0.460526317358017
187 0.465734660625458
188 0.472587704658508
189 0.476699560880661
190 0.471217095851898
191 0.47149121761322
192 0.479166656732559
193 0.465460538864136
194 0.458333343267441
195 0.476425439119339
196 0.488760977983475
197 0.479166656732559
198 0.489309221506119
199 0.479166656732559
200 0.483552634716034
201 0.492050439119339
202 0.484649121761322
203 0.486293852329254
204 0.473684221506119
205 0.49725878238678
206 0.496436417102814
207 0.48574560880661
208 0.496984660625458
209 0.492050439119339
210 0.491228073835373
211 0.490131586790085
212 0.493695169687271
213 0.492598682641983
214 0.478892534971237
215 0.504660069942474
216 0.486842095851898
217 0.489309221506119
218 0.495888143777847
219 0.494791656732559
220 0.50411182641983
221 0.51014256477356
222 0.512335538864136
223 0.495888143777847
224 0.495888143777847
225 0.506578922271729
226 0.502192974090576
227 0.50274121761322
228 0.508497834205627
229 0.509320199489594
230 0.509868443012238
231 0.513432025909424
232 0.510416686534882
233 0.503563582897186
234 0.505208313465118
235 0.506030678749084
236 0.5
237 0.522203922271729
238 0.512335538864136
239 0.504934191703796
240 0.521655678749084
241 0.506578922271729
242 0.499451756477356
243 0.520285069942474
244 0.51288378238678
245 0.505756556987762
246 0.510416686534882
247 0.508497834205627
248 0.513157904148102
249 0.523848712444305
250 0.508771955966949
251 0.512609660625458
252 0.512061417102814
253 0.51288378238678
254 0.506853044033051
255 0.512335538864136
256 0.523574590682983
257 0.510416686534882
258 0.513706147670746
259 0.522203922271729
260 0.513706147670746
261 0.525219321250916
262 0.516721487045288
263 0.52110743522644
264 0.51151317358017
265 0.52110743522644
266 0.520559191703796
267 0.524671077728271
268 0.52850878238678
269 0.543585538864136
270 0.51288378238678
271 0.534539461135864
272 0.530701756477356
273 0.521929800510406
274 0.525493443012238
275 0.525493443012238
276 0.525219321250916
277 0.534813582897186
278 0.532894730567932
279 0.522478044033051
280 0.532346487045288
281 0.549890339374542
282 0.526864051818848
283 0.511787295341492
284 0.531524121761322
285 0.552631556987762
286 0.547423243522644
287 0.532072365283966
288 0.525219321250916
289 0.544682025909424
290 0.527412295341492
291 0.530701756477356
292 0.540296077728271
293 0.546875
294 0.530701756477356
295 0.539747834205627
296 0.541940808296204
297 0.526041686534882
298 0.533168852329254
299 0.547971487045288
300 0.547423243522644
301 0.547971487045288
302 0.537554800510406
303 0.53673243522644
304 0.547697365283966
305 0.526041686534882
306 0.55838817358017
307 0.544407904148102
308 0.541666686534882
309 0.544407904148102
310 0.52987939119339
311 0.543311417102814
312 0.541118443012238
313 0.559210538864136
314 0.553179800510406
315 0.546600878238678
316 0.550712704658508
317 0.544407904148102
318 0.555646955966949
319 0.547971487045288
320 0.552905678749084
321 0.553179800510406
322 0.556469321250916
323 0.553453922271729
324 0.555646955966949
325 0.547423243522644
326 0.55098682641983
327 0.546326756477356
328 0.552905678749084
329 0.56112939119339
330 0.558936417102814
331 0.545230269432068
332 0.560032904148102
333 0.552631556987762
334 0.556469321250916
335 0.543311417102814
336 0.56112939119339
337 0.557839930057526
338 0.557291686534882
339 0.560581147670746
340 0.566885948181152
341 0.543585538864136
342 0.559484660625458
343 0.569901287555695
344 0.568804800510406
345 0.561951756477356
346 0.5625
347 0.568530678749084
348 0.5625
349 0.566063582897186
350 0.568256556987762
351 0.562774121761322
352 0.56524121761322
353 0.563596487045288
354 0.574561417102814
355 0.576206147670746
356 0.564144730567932
357 0.568256556987762
358 0.571820199489594
359 0.570723712444305
360 0.564144730567932
361 0.563596487045288
362 0.571546077728271
363 0.57264256477356
364 0.57675439119339
365 0.564692974090576
366 0.566063582897186
367 0.586622834205627
368 0.567160069942474
369 0.575109660625458
370 0.569901287555695
371 0.5625
372 0.554824590682983
373 0.567434191703796
374 0.569901287555695
375 0.570723712444305
376 0.575109660625458
377 0.565789461135864
378 0.584978044033051
379 0.586896955966949
380 0.58360743522644
381 0.572094321250916
382 0.569901287555695
383 0.567708313465118
384 0.587445199489594
385 0.578673243522644
386 0.59375
387 0.583881556987762
388 0.587445199489594
389 0.581688582897186
390 0.579769730567932
391 0.577576756477356
392 0.575657904148102
393 0.586074590682983
394 0.568804800510406
395 0.592105269432068
396 0.580043852329254
397 0.594572365283966
398 0.581962704658508
399 0.577576756477356
400 0.59923243522644
401 0.581140339374542
402 0.577302634716034
403 0.583333313465118
404 0.581688582897186
405 0.587993443012238
406 0.594846487045288
407 0.600877165794373
408 0.58086621761322
409 0.591557025909424
410 0.601425409317017
411 0.578673243522644
412 0.592653512954712
413 0.589912295341492
414 0.596765339374542
415 0.574835538864136
416 0.598135948181152
417 0.589364051818848
418 0.578673243522644
419 0.574561417102814
420 0.593475878238678
421 0.580592095851898
422 0.57264256477356
423 0.584429800510406
424 0.586348712444305
425 0.589089930057526
426 0.59375
427 0.587171077728271
428 0.599780678749084
429 0.586622834205627
430 0.594572365283966
431 0.583333313465118
432 0.591282904148102
433 0.599780678749084
434 0.602521955966949
435 0.604440808296204
436 0.584703922271729
437 0.600603044033051
438 0.59237939119339
439 0.591557025909424
440 0.588541686534882
441 0.601699590682983
442 0.601699590682983
443 0.598410069942474
444 0.593475878238678
445 0.595668852329254
446 0.606359660625458
447 0.601151287555695
448 0.600603044033051
449 0.602796077728271
450 0.608278512954712
451 0.588541686534882
452 0.600054800510406
453 0.591557025909424
454 0.59923243522644
455 0.598135948181152
456 0.585800409317017
457 0.590460538864136
458 0.604989051818848
459 0.605811417102814
460 0.603344321250916
461 0.598684191703796
462 0.614583313465118
463 0.599506556987762
464 0.60663378238678
465 0.607730269432068
466 0.601425409317017
467 0.600603044033051
468 0.593201756477356
469 0.583881556987762
470 0.609100878238678
471 0.603070199489594
472 0.602247834205627
473 0.608278512954712
474 0.598684191703796
475 0.605811417102814
476 0.604989051818848
477 0.591831147670746
478 0.59237939119339
479 0.612390339374542
480 0.605537295341492
481 0.61348682641983
482 0.617324590682983
483 0.603070199489594
484 0.596217095851898
485 0.611567974090576
486 0.609100878238678
487 0.59923243522644
488 0.602796077728271
489 0.614035069942474
490 0.616502165794373
491 0.598684191703796
492 0.601425409317017
493 0.614035069942474
494 0.607730269432068
495 0.610471487045288
496 0.600877165794373
497 0.604714930057526
498 0.615679800510406
499 0.61074560880661
500 0.59649121761322
501 0.605811417102814
502 0.620339930057526
503 0.614309191703796
504 0.617324590682983
505 0.609923243522644
506 0.615131556987762
507 0.605811417102814
508 0.603344321250916
509 0.62088817358017
510 0.60800439119339
511 0.622532904148102
512 0.612390339374542
513 0.623081147670746
514 0.615131556987762
515 0.597587704658508
516 0.612938582897186
517 0.609100878238678
518 0.612938582897186
519 0.614583313465118
520 0.604440808296204
521 0.625548243522644
522 0.614583313465118
523 0.61485743522644
524 0.626096487045288
525 0.609923243522644
526 0.63048243522644
527 0.61074560880661
528 0.621162295341492
529 0.616776287555695
530 0.62637060880661
531 0.610471487045288
532 0.620065808296204
533 0.620339930057526
534 0.609100878238678
535 0.617050409317017
536 0.609923243522644
537 0.625822365283966
538 0.626096487045288
539 0.619243443012238
540 0.608826756477356
541 0.632949590682983
542 0.619791686534882
543 0.622532904148102
544 0.626644730567932
545 0.618421077728271
546 0.616228044033051
547 0.617598712444305
548 0.621710538864136
549 0.625274121761322
550 0.640625
551 0.616776287555695
552 0.614309191703796
553 0.618969321250916
554 0.624177634716034
555 0.628289461135864
556 0.630756556987762
557 0.625274121761322
558 0.618146955966949
559 0.626096487045288
560 0.632127165794373
561 0.633223712444305
562 0.629385948181152
563 0.620339930057526
564 0.607456147670746
565 0.620065808296204
566 0.625
567 0.622807025909424
568 0.618695199489594
569 0.625274121761322
570 0.634046077728271
571 0.623081147670746
572 0.635964930057526
573 0.629934191703796
574 0.623081147670746
575 0.614583313465118
576 0.644462704658508
577 0.616502165794373
578 0.631578922271729
579 0.637609660625458
580 0.625274121761322
581 0.620339930057526
582 0.616228044033051
583 0.626096487045288
584 0.633223712444305
585 0.626096487045288
586 0.630208313465118
587 0.61951756477356
588 0.621984660625458
589 0.628015339374542
590 0.640625
591 0.618969321250916
592 0.626644730567932
593 0.619791686534882
594 0.625274121761322
595 0.622807025909424
596 0.634868443012238
597 0.63048243522644
598 0.621436417102814
599 0.642817974090576
600 0.62774121761322
601 0.626644730567932
602 0.634868443012238
603 0.64199560880661
604 0.651589930057526
605 0.632401287555695
606 0.62911182641983
607 0.635964930057526
608 0.62911182641983
609 0.631853044033051
610 0.643914461135864
611 0.642269730567932
612 0.629934191703796
613 0.628015339374542
614 0.638432025909424
615 0.635690808296204
616 0.635964930057526
617 0.632675409317017
618 0.624451756477356
619 0.649396955966949
620 0.63048243522644
621 0.632401287555695
622 0.635690808296204
623 0.624451756477356
624 0.637335538864136
625 0.633771955966949
626 0.634868443012238
627 0.638980269432068
628 0.633223712444305
629 0.638432025909424
630 0.648574590682983
631 0.61951756477356
632 0.644188582897186
633 0.632949590682983
634 0.639802634716034
635 0.638980269432068
636 0.639528512954712
637 0.645559191703796
638 0.630756556987762
639 0.649671077728271
640 0.630208313465118
641 0.629660069942474
642 0.626644730567932
643 0.634046077728271
644 0.641173243522644
645 0.638706147670746
646 0.633497834205627
647 0.642269730567932
648 0.640076756477356
649 0.631578922271729
650 0.635690808296204
651 0.633223712444305
652 0.64199560880661
653 0.640899121761322
654 0.645010948181152
655 0.651589930057526
656 0.63925439119339
657 0.642543852329254
658 0.655427634716034
659 0.635964930057526
660 0.649671077728271
661 0.632401287555695
662 0.640899121761322
663 0.648300409317017
664 0.631304800510406
665 0.63514256477356
666 0.645285069942474
667 0.65350878238678
668 0.647203922271729
669 0.633771955966949
670 0.638980269432068
671 0.64473682641983
672 0.63788378238678
673 0.638706147670746
674 0.644462704658508
675 0.643640339374542
676 0.641721487045288
677 0.65487939119339
678 0.630208313465118
679 0.640899121761322
680 0.647203922271729
681 0.648574590682983
682 0.646381556987762
683 0.641447365283966
684 0.633223712444305
685 0.634046077728271
686 0.647203922271729
687 0.63788378238678
688 0.645833313465118
689 0.638706147670746
690 0.65762060880661
691 0.645559191703796
692 0.654605269432068
693 0.649122834205627
694 0.65625
695 0.641173243522644
696 0.635416686534882
697 0.649945199489594
698 0.652960538864136
699 0.634320199489594
700 0.64336621761322
701 0.663651287555695
702 0.636239051818848
703 0.661458313465118
704 0.648848712444305
705 0.662554800510406
706 0.65487939119339
707 0.647203922271729
708 0.650219321250916
709 0.648026287555695
710 0.644462704658508
711 0.64473682641983
712 0.650493443012238
713 0.657894730567932
714 0.65350878238678
715 0.648300409317017
716 0.643914461135864
717 0.647752165794373
718 0.637609660625458
719 0.645285069942474
720 0.65625
721 0.639802634716034
722 0.649671077728271
723 0.640625
724 0.638432025909424
725 0.650219321250916
726 0.656798243522644
727 0.65487939119339
728 0.653782904148102
729 0.659265339374542
730 0.65625
731 0.648848712444305
732 0.647203922271729
733 0.65213817358017
734 0.659813582897186
735 0.634594321250916
736 0.638706147670746
737 0.649396955966949
738 0.659265339374542
739 0.643914461135864
740 0.656798243522644
741 0.641173243522644
742 0.637335538864136
743 0.63514256477356
744 0.640899121761322
745 0.643914461135864
746 0.65350878238678
747 0.658168852329254
748 0.658717095851898
749 0.665570199489594
750 0.64610743522644
751 0.654605269432068
752 0.657072365283966
753 0.651315808296204
754 0.65076756477356
755 0.659539461135864
756 0.649945199489594
757 0.651589930057526
758 0.651864051818848
759 0.648026287555695
760 0.657072365283966
761 0.65076756477356
762 0.65487939119339
763 0.661184191703796
764 0.667214930057526
765 0.64336621761322
766 0.662554800510406
767 0.648848712444305
768 0.665021955966949
769 0.652960538864136
770 0.65625
771 0.657346487045288
772 0.650493443012238
773 0.645833313465118
774 0.662006556987762
775 0.657072365283966
776 0.668585538864136
777 0.661458313465118
778 0.651041686534882
779 0.668859660625458
780 0.65762060880661
781 0.653234660625458
782 0.663103044033051
783 0.662554800510406
784 0.65487939119339
785 0.649122834205627
786 0.660910069942474
787 0.653234660625458
788 0.658168852329254
789 0.671600878238678
790 0.65899121761322
791 0.665021955966949
792 0.660635948181152
793 0.651589930057526
794 0.661458313465118
795 0.663651287555695
796 0.667489051818848
797 0.649945199489594
798 0.654331147670746
799 0.656798243522644
800 0.65899121761322
801 0.65350878238678
802 0.65899121761322
803 0.648574590682983
804 0.663925409317017
805 0.658717095851898
806 0.672697365283966
807 0.657346487045288
808 0.660910069942474
809 0.654057025909424
810 0.668037295341492
811 0.66913378238678
812 0.668311417102814
813 0.633771955966949
814 0.668037295341492
815 0.657346487045288
816 0.652412295341492
817 0.661458313465118
818 0.651589930057526
819 0.647478044033051
820 0.663925409317017
821 0.65487939119339
822 0.65487939119339
823 0.671875
824 0.663377165794373
825 0.668311417102814
826 0.66036182641983
827 0.657072365283966
828 0.649945199489594
829 0.657346487045288
830 0.65213817358017
831 0.655153512954712
832 0.656524121761322
833 0.67324560880661
834 0.65487939119339
835 0.67461621761322
836 0.676535069942474
837 0.661184191703796
838 0.662280678749084
839 0.668859660625458
840 0.672149121761322
841 0.655701756477356
842 0.66173243522644
843 0.66776317358017
844 0.672697365283966
845 0.655427634716034
846 0.645285069942474
847 0.668311417102814
848 0.660910069942474
849 0.658717095851898
850 0.665844321250916
851 0.660635948181152
852 0.658442974090576
853 0.65487939119339
854 0.669682025909424
855 0.666118443012238
856 0.65625
857 0.660635948181152
858 0.663103044033051
859 0.665296077728271
860 0.663103044033051
861 0.665021955966949
862 0.662280678749084
863 0.665021955966949
864 0.65076756477356
865 0.668037295341492
866 0.679276287555695
867 0.663377165794373
868 0.650493443012238
869 0.675164461135864
870 0.676535069942474
871 0.654605269432068
872 0.652686417102814
873 0.670230269432068
874 0.669956147670746
875 0.665844321250916
876 0.65487939119339
877 0.675438582897186
878 0.67461621761322
879 0.675164461135864
880 0.674342095851898
881 0.678728044033051
882 0.67598682641983
883 0.65076756477356
884 0.66173243522644
885 0.676809191703796
886 0.666666686534882
887 0.657894730567932
888 0.669407904148102
889 0.662280678749084
890 0.657894730567932
891 0.658168852329254
892 0.665296077728271
893 0.66173243522644
894 0.671326756477356
895 0.675712704658508
896 0.668859660625458
897 0.668585538864136
898 0.663651287555695
899 0.666118443012238
900 0.654605269432068
901 0.674342095851898
902 0.66913378238678
903 0.657894730567932
904 0.655975878238678
905 0.671052634716034
906 0.672423243522644
907 0.669682025909424
908 0.663925409317017
909 0.675164461135864
910 0.682565808296204
911 0.665570199489594
912 0.662828922271729
913 0.66913378238678
914 0.67324560880661
915 0.671600878238678
916 0.685032904148102
917 0.671326756477356
918 0.669407904148102
919 0.671326756477356
920 0.657346487045288
921 0.679550409317017
922 0.67050439119339
923 0.670230269432068
924 0.668859660625458
925 0.687774121761322
926 0.678728044033051
927 0.66913378238678
928 0.671052634716034
929 0.671052634716034
930 0.680921077728271
931 0.67050439119339
932 0.66036182641983
933 0.665570199489594
934 0.660635948181152
935 0.689144730567932
936 0.675164461135864
937 0.672423243522644
938 0.67461621761322
939 0.66776317358017
940 0.668859660625458
941 0.667489051818848
942 0.67598682641983
943 0.671326756477356
944 0.680098712444305
945 0.677083313465118
946 0.672423243522644
947 0.666118443012238
948 0.672423243522644
949 0.662554800510406
950 0.674067974090576
951 0.66913378238678
952 0.682291686534882
953 0.681743443012238
954 0.687774121761322
955 0.675164461135864
956 0.67461621761322
957 0.668585538864136
958 0.681469321250916
959 0.685581147670746
960 0.665021955966949
961 0.675438582897186
962 0.675438582897186
963 0.676535069942474
964 0.679550409317017
965 0.678179800510406
966 0.667489051818848
967 0.663651287555695
968 0.670778512954712
969 0.65625
970 0.6875
971 0.671326756477356
972 0.668859660625458
973 0.679276287555695
974 0.686951756477356
975 0.67324560880661
976 0.675712704658508
977 0.66173243522644
978 0.675164461135864
979 0.683662295341492
980 0.671600878238678
981 0.682565808296204
982 0.671326756477356
983 0.69298243522644
984 0.680921077728271
985 0.68201756477356
986 0.677905678749084
987 0.680098712444305
988 0.665844321250916
989 0.689418852329254
990 0.674067974090576
991 0.67050439119339
992 0.678728044033051
993 0.667489051818848
994 0.686677634716034
995 0.688048243522644
996 0.66639256477356
997 0.684484660625458
998 0.689418852329254
999 0.678453922271729
1000 0.674342095851898
1001 0.68612939119339
1002 0.684484660625458
1003 0.680921077728271
1004 0.66913378238678
1005 0.674890339374542
1006 0.678179800510406
1007 0.677631556987762
1008 0.68612939119339
1009 0.689967095851898
1010 0.684484660625458
1011 0.679824590682983
1012 0.691063582897186
1013 0.692434191703796
1014 0.688322365283966
1015 0.663925409317017
1016 0.675438582897186
1017 0.678179800510406
1018 0.6875
1019 0.679002165794373
1020 0.673519730567932
1021 0.687225878238678
1022 0.677905678749084
1023 0.694627165794373
1024 0.681743443012238
1025 0.68887060880661
1026 0.679824590682983
1027 0.675438582897186
1028 0.680646955966949
1029 0.665844321250916
1030 0.673519730567932
1031 0.678728044033051
1032 0.68887060880661
1033 0.684210538864136
1034 0.686403512954712
1035 0.685855269432068
1036 0.685032904148102
1037 0.695175409317017
1038 0.68338817358017
1039 0.697094321250916
1040 0.682291686534882
1041 0.69298243522644
1042 0.69298243522644
1043 0.672149121761322
1044 0.670778512954712
1045 0.684210538864136
1046 0.67735743522644
1047 0.677631556987762
1048 0.692708313465118
1049 0.678179800510406
1050 0.676809191703796
1051 0.681195199489594
1052 0.696271955966949
1053 0.683114051818848
1054 0.679824590682983
1055 0.687225878238678
1056 0.68612939119339
1057 0.686403512954712
1058 0.679550409317017
1059 0.692434191703796
1060 0.686677634716034
1061 0.681743443012238
1062 0.672149121761322
1063 0.685855269432068
1064 0.692708313465118
1065 0.686677634716034
1066 0.693530678749084
1067 0.69161182641983
1068 0.686403512954712
1069 0.6875
1070 0.683936417102814
1071 0.678728044033051
1072 0.674067974090576
1073 0.68338817358017
1074 0.663651287555695
1075 0.685855269432068
1076 0.68612939119339
1077 0.672697365283966
1078 0.691337704658508
1079 0.674890339374542
1080 0.683936417102814
1081 0.696271955966949
1082 0.680098712444305
1083 0.684210538864136
1084 0.674890339374542
1085 0.697916686534882
1086 0.681469321250916
1087 0.692160069942474
1088 0.685307025909424
1089 0.682839930057526
1090 0.670230269432068
1091 0.688596487045288
1092 0.687225878238678
1093 0.693804800510406
1094 0.69901317358017
1095 0.676260948181152
1096 0.688596487045288
1097 0.689967095851898
1098 0.689967095851898
1099 0.693530678749084
1100 0.699835538864136
1101 0.681469321250916
1102 0.699561417102814
1103 0.68475878238678
1104 0.685855269432068
1105 0.703125
1106 0.698190808296204
1107 0.69024121761322
1108 0.67735743522644
1109 0.69298243522644
1110 0.689418852329254
1111 0.683114051818848
1112 0.697916686534882
1113 0.695449590682983
1114 0.690789461135864
1115 0.69901317358017
1116 0.691885948181152
1117 0.683114051818848
1118 0.680646955966949
1119 0.690515339374542
1120 0.687774121761322
1121 0.681469321250916
1122 0.701206147670746
1123 0.700932025909424
1124 0.68887060880661
1125 0.692160069942474
1126 0.685855269432068
1127 0.708333313465118
1128 0.70723682641983
1129 0.69024121761322
1130 0.696546077728271
1131 0.692708313465118
1132 0.689418852329254
1133 0.692708313465118
1134 0.692160069942474
1135 0.686951756477356
1136 0.688322365283966
1137 0.676809191703796
1138 0.683662295341492
1139 0.695723712444305
1140 0.705592095851898
1141 0.680921077728271
1142 0.692708313465118
1143 0.68887060880661
1144 0.683662295341492
1145 0.700657904148102
1146 0.698739051818848
1147 0.709155678749084
1148 0.684484660625458
1149 0.694627165794373
1150 0.692434191703796
1151 0.684484660625458
1152 0.703947365283966
1153 0.689144730567932
1154 0.694901287555695
1155 0.69024121761322
1156 0.702850878238678
1157 0.689692974090576
1158 0.68201756477356
1159 0.696820199489594
1160 0.68612939119339
1161 0.692434191703796
1162 0.696820199489594
1163 0.68612939119339
1164 0.691885948181152
1165 0.698739051818848
1166 0.695175409317017
1167 0.699287295341492
1168 0.698464930057526
1169 0.689144730567932
1170 0.702028512954712
1171 0.698464930057526
1172 0.693804800510406
1173 0.70175439119339
1174 0.688322365283966
1175 0.681743443012238
1176 0.69901317358017
1177 0.697916686534882
1178 0.686951756477356
1179 0.709703922271729
1180 0.695997834205627
1181 0.688596487045288
1182 0.693804800510406
1183 0.680372834205627
1184 0.696546077728271
1185 0.682565808296204
1186 0.683936417102814
1187 0.694353044033051
1188 0.694078922271729
1189 0.699287295341492
1190 0.680921077728271
1191 0.691063582897186
1192 0.704221487045288
1193 0.700932025909424
1194 0.689144730567932
1195 0.681469321250916
1196 0.69764256477356
1197 0.686951756477356
1198 0.689144730567932
1199 0.692708313465118
1200 0.70586621761322
1201 0.692434191703796
1202 0.700657904148102
1203 0.676809191703796
1204 0.703673243522644
1205 0.69901317358017
1206 0.70723682641983
1207 0.705592095851898
1208 0.68887060880661
1209 0.691337704658508
};
%\addlegendentry{conRec}
\addplot [semithick, color1]
table {%
0 0.101425439119339
1 0.111567981541157
2 0.112938597798347
3 0.108826756477356
4 0.114857457578182
5 0.116228073835373
6 0.124451756477356
7 0.128015354275703
8 0.123629383742809
9 0.123629383742809
10 0.131578952074051
11 0.130482450127602
12 0.12637060880661
13 0.125274121761322
14 0.129385963082314
15 0.134320169687271
16 0.129934206604958
17 0.129111841320992
18 0.126096487045288
19 0.128563597798347
20 0.133223682641983
21 0.137335523962975
22 0.126918852329254
23 0.137335523962975
24 0.143640354275703
25 0.133497804403305
26 0.141721487045288
27 0.143640354275703
28 0.140350878238678
29 0.132401317358017
30 0.143914476037025
31 0.141721487045288
32 0.138157889246941
33 0.142543852329254
34 0.132127195596695
35 0.141173243522644
36 0.144188597798347
37 0.144188597798347
38 0.147752195596695
39 0.145285084843636
40 0.146655708551407
41 0.139802634716034
42 0.151589915156364
43 0.155701756477356
44 0.146381571888924
45 0.147752195596695
46 0.150767549872398
47 0.155701756477356
48 0.149122804403305
49 0.149671047925949
50 0.143640354275703
51 0.14583332836628
52 0.149396926164627
53 0.150767549872398
54 0.152138158679008
55 0.169956147670746
56 0.172697365283966
57 0.158442988991737
58 0.161184206604958
59 0.160087719559669
60 0.159813597798347
61 0.169133767485619
62 0.171875
63 0.170230269432068
64 0.175438597798347
65 0.171875
66 0.17050439119339
67 0.176535084843636
68 0.180372804403305
69 0.171052634716034
70 0.180098682641983
71 0.184210523962975
72 0.181469291448593
73 0.18229167163372
74 0.181469291448593
75 0.185032889246941
76 0.188596487045288
77 0.19270832836628
78 0.195449560880661
79 0.214089915156364
80 0.205866232514381
81 0.204221487045288
82 0.208607450127602
83 0.194901317358017
84 0.211896926164627
85 0.217653512954712
86 0.21354167163372
87 0.215460523962975
88 0.219572365283966
89 0.22012060880661
90 0.220668852329254
91 0.209429830312729
92 0.224506571888924
93 0.217105269432068
94 0.225054830312729
95 0.223684206604958
96 0.215460523962975
97 0.225877195596695
98 0.229440793395042
99 0.240679830312729
100 0.227521926164627
101 0.22395832836628
102 0.232182011008263
103 0.230263158679008
104 0.235197365283966
105 0.239857450127602
106 0.23958332836628
107 0.248081147670746
108 0.24862939119339
109 0.240405708551407
110 0.254660099744797
111 0.251918852329254
112 0.243421047925949
113 0.246710523962975
114 0.256853073835373
115 0.265350878238678
116 0.261513143777847
117 0.256030708551407
118 0.258497804403305
119 0.257127195596695
120 0.253289461135864
121 0.259868413209915
122 0.253289461135864
123 0.271107465028763
124 0.28125
125 0.273300439119339
126 0.278234660625458
127 0.277686417102814
128 0.279605269432068
129 0.287280708551407
130 0.283442974090576
131 0.284813582897186
132 0.27850878238678
133 0.290570169687271
134 0.287280708551407
135 0.300438582897186
136 0.300438582897186
137 0.317434221506119
138 0.317160099744797
139 0.305098682641983
140 0.301809221506119
141 0.314144730567932
142 0.304824560880661
143 0.314967095851898
144 0.317982465028763
145 0.306469291448593
146 0.319353073835373
147 0.330043852329254
148 0.333333343267441
149 0.342105269432068
150 0.329769730567932
151 0.331140339374542
152 0.336074560880661
153 0.333881586790085
154 0.338267534971237
155 0.333059221506119
156 0.357730269432068
157 0.349780708551407
158 0.355537295341492
159 0.364035099744797
160 0.364035099744797
161 0.355537295341492
162 0.355263143777847
163 0.353618413209915
164 0.350877195596695
165 0.381578952074051
166 0.360197365283966
167 0.37774121761322
168 0.379660099744797
169 0.357456147670746
170 0.370065778493881
171 0.378837704658508
172 0.383223682641983
173 0.393640339374542
174 0.390899121761322
175 0.396655708551407
176 0.390625
177 0.387061417102814
178 0.392543852329254
179 0.407346487045288
180 0.392543852329254
181 0.390899121761322
182 0.40350878238678
183 0.398848682641983
184 0.380756586790085
185 0.394462704658508
186 0.400767534971237
187 0.402686417102814
188 0.405427634716034
189 0.403234660625458
190 0.402960538864136
191 0.420230269432068
192 0.420778512954712
193 0.416118413209915
194 0.414199560880661
195 0.421875
196 0.422971487045288
197 0.404331147670746
198 0.42050439119339
199 0.426535099744797
200 0.427631586790085
201 0.430646926164627
202 0.435307025909424
203 0.425164461135864
204 0.430921047925949
205 0.433936417102814
206 0.435855269432068
207 0.42461621761322
208 0.433662295341492
209 0.44024121761322
210 0.438048243522644
211 0.438596487045288
212 0.443804830312729
213 0.456414461135864
214 0.427083343267441
215 0.441885977983475
216 0.455043852329254
217 0.444353073835373
218 0.445723682641983
219 0.451206147670746
220 0.455043852329254
221 0.465734660625458
222 0.45586621761322
223 0.455043852329254
224 0.450932025909424
225 0.442160099744797
226 0.45175439119339
227 0.460252195596695
228 0.470942974090576
229 0.472039461135864
230 0.450109660625458
231 0.458059221506119
232 0.462993413209915
233 0.46737939119339
234 0.461074560880661
235 0.47012060880661
236 0.470668852329254
237 0.472039461135864
238 0.473958343267441
239 0.465186417102814
240 0.46737939119339
241 0.478070169687271
242 0.493969291448593
243 0.474506586790085
244 0.470394730567932
245 0.491502195596695
246 0.469298243522644
247 0.473410099744797
248 0.477796047925949
249 0.493421047925949
250 0.490131586790085
251 0.467927634716034
252 0.498355269432068
253 0.48163378238678
254 0.498903512954712
255 0.486293852329254
256 0.487390339374542
257 0.48300439119339
258 0.496710538864136
259 0.496162295341492
260 0.493146926164627
261 0.49725878238678
262 0.504385948181152
263 0.502192974090576
264 0.498355269432068
265 0.496984660625458
266 0.506304800510406
267 0.502467095851898
268 0.493421047925949
269 0.493421047925949
270 0.495888143777847
271 0.498355269432068
272 0.511239051818848
273 0.498081147670746
274 0.503289461135864
275 0.504385948181152
276 0.503289461135864
277 0.502192974090576
278 0.513432025909424
279 0.50137060880661
280 0.510964930057526
281 0.501644730567932
282 0.520285069942474
283 0.507675409317017
284 0.509868443012238
285 0.512609660625458
286 0.518092095851898
287 0.526589930057526
288 0.519188582897186
289 0.528782904148102
290 0.521655678749084
291 0.517543852329254
292 0.51973682641983
293 0.526041686534882
294 0.520010948181152
295 0.522203922271729
296 0.522752165794373
297 0.513980269432068
298 0.530427634716034
299 0.520833313465118
300 0.526864051818848
301 0.516173243522644
302 0.522203922271729
303 0.552083313465118
304 0.522752165794373
305 0.530975878238678
306 0.528782904148102
307 0.521381556987762
308 0.541666686534882
309 0.532072365283966
310 0.529331147670746
311 0.53262060880661
312 0.522203922271729
313 0.53536182641983
314 0.523574590682983
315 0.531798243522644
316 0.544956147670746
317 0.53673243522644
318 0.537006556987762
319 0.533717095851898
320 0.533168852329254
321 0.533717095851898
322 0.54550439119339
323 0.537006556987762
324 0.543859660625458
325 0.531798243522644
326 0.529605269432068
327 0.534813582897186
328 0.555372834205627
329 0.543037295341492
330 0.558114051818848
331 0.551535069942474
332 0.537554800510406
333 0.544956147670746
334 0.535635948181152
335 0.537006556987762
336 0.5625
337 0.550712704658508
338 0.527686417102814
339 0.547423243522644
340 0.53536182641983
341 0.548793852329254
342 0.552905678749084
343 0.546600878238678
344 0.555098712444305
345 0.53673243522644
346 0.538925409317017
347 0.563322365283966
348 0.561951756477356
349 0.555646955966949
350 0.548793852329254
351 0.570997834205627
352 0.547423243522644
353 0.565789461135864
354 0.556743443012238
355 0.55098682641983
356 0.568804800510406
357 0.55975878238678
358 0.557565808296204
359 0.538651287555695
360 0.559484660625458
361 0.546326756477356
362 0.555646955966949
363 0.563322365283966
364 0.564418852329254
365 0.559210538864136
366 0.542214930057526
367 0.564418852329254
368 0.559210538864136
369 0.573190808296204
370 0.564418852329254
371 0.555372834205627
372 0.550712704658508
373 0.583333313465118
374 0.570723712444305
375 0.564418852329254
376 0.553728044033051
377 0.585252165794373
378 0.573464930057526
379 0.567434191703796
380 0.5625
381 0.557291686534882
382 0.565515339374542
383 0.578947365283966
384 0.581962704658508
385 0.561677634716034
386 0.567708313465118
387 0.5625
388 0.564418852329254
389 0.568256556987762
390 0.569353044033051
391 0.573739051818848
392 0.592105269432068
393 0.569901287555695
394 0.58826756477356
395 0.576206147670746
396 0.577302634716034
397 0.578399121761322
398 0.581140339374542
399 0.581140339374542
400 0.585252165794373
401 0.58086621761322
402 0.584429800510406
403 0.57538378238678
404 0.578947365283966
405 0.573190808296204
406 0.586074590682983
407 0.579769730567932
408 0.592927634716034
409 0.584978044033051
410 0.592105269432068
411 0.58223682641983
412 0.581140339374542
413 0.584155678749084
414 0.573190808296204
415 0.576480269432068
416 0.579221487045288
417 0.592653512954712
418 0.586622834205627
419 0.603618443012238
420 0.584155678749084
421 0.57675439119339
422 0.587171077728271
423 0.587171077728271
424 0.581140339374542
425 0.572916686534882
426 0.589912295341492
427 0.590186417102814
428 0.589364051818848
429 0.584703922271729
430 0.574287295341492
431 0.592927634716034
432 0.581414461135864
433 0.58086621761322
434 0.582785069942474
435 0.603070199489594
436 0.59512060880661
437 0.59100878238678
438 0.594846487045288
439 0.601699590682983
440 0.592105269432068
441 0.583881556987762
442 0.594024121761322
443 0.592927634716034
444 0.595668852329254
445 0.59786182641983
446 0.607456147670746
447 0.585800409317017
448 0.587445199489594
449 0.601151287555695
450 0.595668852329254
451 0.587171077728271
452 0.60526317358017
453 0.599780678749084
454 0.601973712444305
455 0.607730269432068
456 0.583333313465118
457 0.59375
458 0.595394730567932
459 0.593475878238678
460 0.595668852329254
461 0.603618443012238
462 0.604166686534882
463 0.607182025909424
464 0.591557025909424
465 0.608826756477356
466 0.615679800510406
467 0.604166686534882
468 0.594846487045288
469 0.589912295341492
470 0.588541686534882
471 0.60389256477356
472 0.605811417102814
473 0.598135948181152
474 0.594298243522644
475 0.597587704658508
476 0.618969321250916
477 0.597587704658508
478 0.603070199489594
479 0.601151287555695
480 0.612938582897186
481 0.62088817358017
482 0.615679800510406
483 0.618146955966949
484 0.601151287555695
485 0.596765339374542
486 0.606085538864136
487 0.614035069942474
488 0.59786182641983
489 0.61348682641983
490 0.60389256477356
491 0.601973712444305
492 0.604440808296204
493 0.607730269432068
494 0.607730269432068
495 0.612938582897186
496 0.60526317358017
497 0.607182025909424
498 0.618421077728271
499 0.610471487045288
500 0.606907904148102
501 0.61348682641983
502 0.613212704658508
503 0.629385948181152
504 0.602521955966949
505 0.617598712444305
506 0.600877165794373
507 0.612390339374542
508 0.612938582897186
509 0.601973712444305
510 0.607182025909424
511 0.627467095851898
512 0.617872834205627
513 0.628289461135864
514 0.615131556987762
515 0.610197365283966
516 0.608552634716034
517 0.614035069942474
518 0.620614051818848
519 0.62225878238678
520 0.612664461135864
521 0.602521955966949
522 0.609923243522644
523 0.640350878238678
524 0.611019730567932
525 0.604989051818848
526 0.615405678749084
527 0.614583313465118
528 0.616776287555695
529 0.613212704658508
530 0.612938582897186
531 0.62911182641983
532 0.620614051818848
533 0.628837704658508
534 0.62225878238678
535 0.619791686534882
536 0.608552634716034
537 0.625
538 0.617598712444305
539 0.623081147670746
540 0.62774121761322
541 0.629660069942474
542 0.625274121761322
543 0.62362939119339
544 0.616776287555695
545 0.614035069942474
546 0.625274121761322
547 0.614035069942474
548 0.617324590682983
549 0.647478044033051
550 0.625274121761322
551 0.624725878238678
552 0.618969321250916
553 0.628015339374542
554 0.631304800510406
555 0.638432025909424
556 0.628015339374542
557 0.635690808296204
558 0.625822365283966
559 0.62088817358017
560 0.614309191703796
561 0.623903512954712
562 0.640076756477356
563 0.616228044033051
564 0.622807025909424
565 0.628289461135864
566 0.630208313465118
567 0.633771955966949
568 0.63925439119339
569 0.631578922271729
570 0.643092095851898
571 0.628563582897186
572 0.628837704658508
573 0.632401287555695
574 0.63925439119339
575 0.635964930057526
576 0.642269730567932
577 0.628289461135864
578 0.625822365283966
579 0.641447365283966
580 0.634868443012238
581 0.633771955966949
582 0.635690808296204
583 0.632401287555695
584 0.645559191703796
585 0.627192974090576
586 0.63925439119339
587 0.634320199489594
588 0.630208313465118
589 0.644188582897186
590 0.641173243522644
591 0.636787295341492
592 0.631853044033051
593 0.625822365283966
594 0.635416686534882
595 0.63514256477356
596 0.624177634716034
597 0.632401287555695
598 0.631578922271729
599 0.639802634716034
600 0.637335538864136
601 0.633771955966949
602 0.632675409317017
603 0.630756556987762
604 0.64473682641983
605 0.63788378238678
606 0.637335538864136
607 0.65487939119339
608 0.65350878238678
609 0.649671077728271
610 0.645010948181152
611 0.637061417102814
612 0.636239051818848
613 0.629385948181152
614 0.635690808296204
615 0.632675409317017
616 0.63651317358017
617 0.646929800510406
618 0.643914461135864
619 0.644462704658508
620 0.635416686534882
621 0.649945199489594
622 0.623355269432068
623 0.65487939119339
624 0.65899121761322
625 0.644462704658508
626 0.645285069942474
627 0.633497834205627
628 0.647203922271729
629 0.643640339374542
630 0.645833313465118
631 0.651864051818848
632 0.65350878238678
633 0.643640339374542
634 0.660635948181152
635 0.66913378238678
636 0.653782904148102
637 0.635416686534882
638 0.637335538864136
639 0.643640339374542
640 0.645010948181152
641 0.646381556987762
642 0.647752165794373
643 0.638980269432068
644 0.661184191703796
645 0.64199560880661
646 0.641721487045288
647 0.635964930057526
648 0.647478044033051
649 0.648848712444305
650 0.651589930057526
651 0.66639256477356
652 0.662554800510406
653 0.642543852329254
654 0.651041686534882
655 0.66036182641983
656 0.643640339374542
657 0.649122834205627
658 0.65487939119339
659 0.649396955966949
660 0.657346487045288
661 0.651315808296204
662 0.653234660625458
663 0.66036182641983
664 0.636239051818848
665 0.65213817358017
666 0.666118443012238
667 0.652960538864136
668 0.65487939119339
669 0.659265339374542
670 0.653234660625458
671 0.664747834205627
672 0.649396955966949
673 0.652412295341492
674 0.662280678749084
675 0.656798243522644
676 0.663651287555695
677 0.649671077728271
678 0.654057025909424
679 0.647478044033051
680 0.652686417102814
681 0.65487939119339
682 0.647752165794373
683 0.67324560880661
684 0.662828922271729
685 0.657072365283966
686 0.655153512954712
687 0.672149121761322
688 0.666666686534882
689 0.656798243522644
690 0.65487939119339
691 0.665570199489594
692 0.673793852329254
693 0.671875
694 0.671875
695 0.663925409317017
696 0.673793852329254
697 0.648848712444305
698 0.662280678749084
699 0.671052634716034
700 0.666666686534882
701 0.657894730567932
702 0.67461621761322
703 0.669956147670746
704 0.66173243522644
705 0.662280678749084
706 0.655427634716034
707 0.662828922271729
708 0.661458313465118
709 0.661184191703796
710 0.655427634716034
711 0.65350878238678
712 0.661458313465118
713 0.667214930057526
714 0.67324560880661
715 0.671052634716034
716 0.666940808296204
717 0.663103044033051
718 0.669682025909424
719 0.672149121761322
720 0.65762060880661
721 0.667214930057526
722 0.669956147670746
723 0.671600878238678
724 0.664199590682983
725 0.683662295341492
726 0.692434191703796
727 0.663377165794373
728 0.665844321250916
729 0.657894730567932
730 0.651315808296204
731 0.676260948181152
732 0.661184191703796
733 0.662828922271729
734 0.686677634716034
735 0.672697365283966
736 0.66036182641983
737 0.662006556987762
738 0.678179800510406
739 0.678179800510406
740 0.669956147670746
741 0.669956147670746
742 0.677631556987762
743 0.671052634716034
744 0.672149121761322
745 0.688048243522644
746 0.678453922271729
747 0.674067974090576
748 0.680372834205627
749 0.674342095851898
750 0.664747834205627
751 0.667214930057526
752 0.682565808296204
753 0.661458313465118
754 0.686403512954712
755 0.685581147670746
756 0.680921077728271
757 0.675438582897186
758 0.679824590682983
759 0.680646955966949
760 0.692434191703796
761 0.67735743522644
762 0.678179800510406
763 0.677631556987762
764 0.67735743522644
765 0.673793852329254
766 0.681195199489594
767 0.685855269432068
768 0.685032904148102
769 0.671875
770 0.674342095851898
771 0.682565808296204
772 0.678179800510406
773 0.678728044033051
774 0.678728044033051
775 0.679276287555695
776 0.688596487045288
777 0.685581147670746
778 0.68201756477356
779 0.68475878238678
780 0.682839930057526
781 0.683114051818848
782 0.683662295341492
783 0.689144730567932
784 0.692434191703796
785 0.677905678749084
786 0.678453922271729
787 0.662006556987762
788 0.679002165794373
789 0.692160069942474
790 0.689144730567932
791 0.668311417102814
792 0.691337704658508
793 0.686677634716034
794 0.687774121761322
795 0.67598682641983
796 0.69161182641983
797 0.68201756477356
798 0.673793852329254
799 0.687774121761322
800 0.676809191703796
801 0.691063582897186
802 0.681469321250916
803 0.688048243522644
804 0.689967095851898
805 0.677905678749084
806 0.694353044033051
807 0.675712704658508
808 0.675164461135864
809 0.692160069942474
810 0.671052634716034
811 0.680098712444305
812 0.68475878238678
813 0.674890339374542
814 0.694078922271729
815 0.688322365283966
816 0.683936417102814
817 0.687774121761322
818 0.683936417102814
819 0.689418852329254
820 0.690789461135864
821 0.6875
822 0.694901287555695
823 0.702576756477356
824 0.699561417102814
825 0.695175409317017
826 0.688322365283966
827 0.698464930057526
828 0.683662295341492
829 0.699835538864136
830 0.695997834205627
831 0.680098712444305
832 0.686403512954712
833 0.68887060880661
834 0.672971487045288
835 0.692434191703796
836 0.703399121761322
837 0.679550409317017
838 0.694353044033051
839 0.698464930057526
840 0.693804800510406
841 0.695175409317017
842 0.689967095851898
843 0.700109660625458
844 0.689967095851898
845 0.687774121761322
846 0.688322365283966
847 0.701480269432068
848 0.696546077728271
849 0.68887060880661
850 0.685855269432068
851 0.697368443012238
852 0.69298243522644
853 0.714364051818848
854 0.698739051818848
855 0.689967095851898
856 0.680921077728271
857 0.68475878238678
858 0.691063582897186
859 0.693530678749084
860 0.696271955966949
861 0.702850878238678
862 0.706140339374542
863 0.692434191703796
864 0.694353044033051
865 0.704769730567932
866 0.691063582897186
867 0.711622834205627
868 0.691337704658508
869 0.697094321250916
870 0.694353044033051
871 0.68887060880661
872 0.693804800510406
873 0.705592095851898
874 0.698739051818848
875 0.685581147670746
876 0.696820199489594
877 0.701480269432068
878 0.694078922271729
879 0.694078922271729
880 0.693256556987762
881 0.69024121761322
882 0.695723712444305
883 0.69764256477356
884 0.702302634716034
885 0.69161182641983
886 0.693256556987762
887 0.697916686534882
888 0.681743443012238
889 0.694078922271729
890 0.697368443012238
891 0.699835538864136
892 0.69901317358017
893 0.69161182641983
894 0.703125
895 0.698739051818848
896 0.700109660625458
897 0.702576756477356
898 0.699287295341492
899 0.70449560880661
900 0.71326756477356
901 0.699561417102814
902 0.695723712444305
903 0.701480269432068
904 0.712445199489594
905 0.716557025909424
906 0.703947365283966
907 0.691063582897186
908 0.685032904148102
909 0.708881556987762
910 0.70860743522644
911 0.699561417102814
912 0.709155678749084
913 0.70723682641983
914 0.709978044033051
915 0.703673243522644
916 0.695997834205627
917 0.702302634716034
918 0.703673243522644
919 0.711622834205627
920 0.70449560880661
921 0.690515339374542
922 0.706688582897186
923 0.706962704658508
924 0.70175439119339
925 0.706688582897186
926 0.71326756477356
927 0.70038378238678
928 0.697368443012238
929 0.689418852329254
930 0.711896955966949
931 0.704221487045288
932 0.699835538864136
933 0.693804800510406
934 0.700932025909424
935 0.709978044033051
936 0.702850878238678
937 0.711074590682983
938 0.704769730567932
939 0.704769730567932
940 0.71875
941 0.716831147670746
942 0.697094321250916
943 0.708881556987762
944 0.71463817358017
945 0.711074590682983
946 0.720394730567932
947 0.706962704658508
948 0.726425409317017
949 0.70860743522644
950 0.709429800510406
951 0.703399121761322
952 0.711348712444305
953 0.699287295341492
954 0.70175439119339
955 0.697368443012238
956 0.717927634716034
957 0.709703922271729
958 0.700657904148102
959 0.711074590682983
960 0.703673243522644
961 0.70449560880661
962 0.707510948181152
963 0.715186417102814
964 0.719572365283966
965 0.711622834205627
966 0.72012060880661
967 0.71875
968 0.698739051818848
969 0.715460538864136
970 0.715186417102814
971 0.701206147670746
972 0.707510948181152
973 0.711896955966949
974 0.707785069942474
975 0.71326756477356
976 0.720394730567932
977 0.69024121761322
978 0.725328922271729
979 0.707785069942474
980 0.708059191703796
981 0.709429800510406
982 0.717927634716034
983 0.724506556987762
984 0.71463817358017
985 0.712993443012238
986 0.703125
987 0.716831147670746
988 0.70723682641983
989 0.714364051818848
990 0.713815808296204
991 0.713815808296204
992 0.721765339374542
993 0.716282904148102
994 0.718475878238678
995 0.703947365283966
996 0.719298243522644
997 0.712993443012238
998 0.721765339374542
999 0.718201756477356
1000 0.70175439119339
1001 0.721765339374542
1002 0.727521955966949
1003 0.722587704658508
1004 0.710252165794373
1005 0.722039461135864
1006 0.700657904148102
1007 0.711896955966949
1008 0.71737939119339
1009 0.72423243522644
1010 0.719846487045288
1011 0.710800409317017
1012 0.723410069942474
1013 0.700109660625458
1014 0.722587704658508
1015 0.719298243522644
1016 0.716831147670746
1017 0.717653512954712
1018 0.71737939119339
1019 0.719846487045288
1020 0.711348712444305
1021 0.728070199489594
1022 0.720394730567932
1023 0.70723682641983
1024 0.723410069942474
1025 0.716282904148102
1026 0.71737939119339
1027 0.723410069942474
1028 0.717927634716034
1029 0.72012060880661
1030 0.726425409317017
1031 0.719846487045288
1032 0.725877165794373
1033 0.726425409317017
1034 0.724506556987762
1035 0.709703922271729
1036 0.709155678749084
1037 0.710252165794373
1038 0.726973712444305
1039 0.719024121761322
1040 0.731359660625458
1041 0.711622834205627
1042 0.721765339374542
1043 0.722313582897186
1044 0.723958313465118
1045 0.719298243522644
1046 0.72423243522644
1047 0.719846487045288
1048 0.733826756477356
1049 0.727521955966949
1050 0.71600878238678
1051 0.732182025909424
1052 0.726699590682983
1053 0.733552634716034
1054 0.706414461135864
1055 0.731359660625458
1056 0.731085538864136
1057 0.738212704658508
1058 0.711348712444305
1059 0.726425409317017
1060 0.715734660625458
1061 0.720942974090576
1062 0.73300439119339
1063 0.709703922271729
1064 0.736842095851898
1065 0.731907904148102
1066 0.727247834205627
1067 0.725328922271729
1068 0.727247834205627
1069 0.720394730567932
1070 0.715186417102814
1071 0.726699590682983
1072 0.72012060880661
1073 0.727521955966949
1074 0.724506556987762
1075 0.712719321250916
1076 0.731085538864136
1077 0.72149121761322
1078 0.721217095851898
1079 0.722039461135864
1080 0.726151287555695
1081 0.726425409317017
1082 0.733826756477356
1083 0.743421077728271
1084 0.722039461135864
1085 0.728344321250916
1086 0.728344321250916
1087 0.72889256477356
1088 0.728070199489594
1089 0.72286182641983
1090 0.726699590682983
1091 0.725054800510406
1092 0.736019730567932
1093 0.73026317358017
1094 0.730811417102814
1095 0.737390339374542
1096 0.728618443012238
1097 0.725603044033051
1098 0.726699590682983
1099 0.724780678749084
1100 0.73300439119339
1101 0.715460538864136
1102 0.732456147670746
1103 0.736567974090576
1104 0.71600878238678
1105 0.72149121761322
1106 0.73711621761322
1107 0.731907904148102
1108 0.737390339374542
1109 0.725054800510406
1110 0.721217095851898
1111 0.72149121761322
1112 0.729714930057526
1113 0.722587704658508
1114 0.728344321250916
1115 0.743969321250916
1116 0.72286182641983
1117 0.727796077728271
1118 0.72423243522644
1119 0.730537295341492
1120 0.73300439119339
1121 0.728070199489594
1122 0.716831147670746
1123 0.732730269432068
1124 0.726699590682983
1125 0.729166686534882
1126 0.725877165794373
1127 0.729440808296204
1128 0.719846487045288
1129 0.737390339374542
1130 0.734375
1131 0.724506556987762
1132 0.729714930057526
1133 0.735197365283966
1134 0.733552634716034
1135 0.723958313465118
1136 0.722313582897186
1137 0.734923243522644
1138 0.732456147670746
1139 0.712993443012238
1140 0.728618443012238
1141 0.737664461135864
1142 0.726699590682983
1143 0.732182025909424
1144 0.728344321250916
1145 0.720394730567932
1146 0.741228044033051
1147 0.748355269432068
1148 0.728070199489594
1149 0.731359660625458
1150 0.737390339374542
1151 0.733826756477356
1152 0.727521955966949
1153 0.732456147670746
1154 0.742598712444305
1155 0.723135948181152
1156 0.738212704658508
1157 0.746710538864136
1158 0.738760948181152
1159 0.720942974090576
1160 0.742324590682983
1161 0.73711621761322
1162 0.723684191703796
1163 0.734100878238678
1164 0.734649121761322
1165 0.727521955966949
1166 0.748903512954712
1167 0.723958313465118
1168 0.743146955966949
1169 0.715186417102814
1170 0.732456147670746
1171 0.73300439119339
1172 0.731085538864136
1173 0.734100878238678
1174 0.73163378238678
1175 0.72889256477356
1176 0.743146955966949
1177 0.73163378238678
1178 0.733552634716034
1179 0.743969321250916
1180 0.742050409317017
1181 0.73985743522644
1182 0.73711621761322
1183 0.742872834205627
1184 0.742598712444305
1185 0.740679800510406
1186 0.736842095851898
1187 0.734375
1188 0.729440808296204
1189 0.738212704658508
1190 0.739309191703796
1191 0.741502165794373
1192 0.742598712444305
1193 0.745065808296204
1194 0.729440808296204
1195 0.737390339374542
1196 0.73985743522644
1197 0.745065808296204
1198 0.720668852329254
1199 0.741228044033051
1200 0.734100878238678
1201 0.740679800510406
1202 0.728618443012238
1203 0.728070199489594
1204 0.741502165794373
1205 0.731907904148102
1206 0.746710538864136
1207 0.737664461135864
1208 0.744243443012238
1209 0.745065808296204
};
%\addlegendentry{simclr}
\addplot [semithick, color2]
table {%
0 0.108278505504131
1 0.10416666418314
2 0.112938597798347
3 0.105263158679008
4 0.111842103302479
5 0.112664476037025
6 0.115131579339504
7 0.112938597798347
8 0.114857457578182
9 0.118969298899174
10 0.13541667163372
11 0.125
12 0.12637060880661
13 0.126096487045288
14 0.126918852329254
15 0.130756571888924
16 0.122258774936199
17 0.131304830312729
18 0.135690793395042
19 0.133223682641983
20 0.144462719559669
21 0.139802634716034
22 0.142817988991737
23 0.140076756477356
24 0.143366232514381
25 0.137335523962975
26 0.12637060880661
27 0.142543852329254
28 0.144188597798347
29 0.148848682641983
30 0.144462719559669
31 0.13541667163372
32 0.151589915156364
33 0.146107450127602
34 0.145285084843636
35 0.151864036917686
36 0.149945169687271
37 0.161184206604958
38 0.164747804403305
39 0.153234645724297
40 0.155427634716034
41 0.160910084843636
42 0.169407889246941
43 0.180921047925949
44 0.157072365283966
45 0.163377195596695
46 0.174616232514381
47 0.172971487045288
48 0.176535084843636
49 0.184758767485619
50 0.171875
51 0.174067988991737
52 0.181743428111076
53 0.17050439119339
54 0.172149121761322
55 0.188596487045288
56 0.184484645724297
57 0.186951756477356
58 0.193256571888924
59 0.194353073835373
60 0.191885963082314
61 0.18887060880661
62 0.194078952074051
63 0.195997804403305
64 0.201480269432068
65 0.200932011008263
66 0.207510963082314
67 0.200383767485619
68 0.19270832836628
69 0.207510963082314
70 0.197642549872398
71 0.21737939119339
72 0.194078952074051
73 0.205317988991737
74 0.209429830312729
75 0.217105269432068
76 0.212171047925949
77 0.212719291448593
78 0.207236841320992
79 0.212445169687271
80 0.212445169687271
81 0.222039476037025
82 0.221765354275703
83 0.224506571888924
84 0.223135963082314
85 0.218201756477356
86 0.224232450127602
87 0.232456147670746
88 0.234100878238678
89 0.236567988991737
90 0.232182011008263
91 0.239857450127602
92 0.236019730567932
93 0.236019730567932
94 0.234100878238678
95 0.234375
96 0.255756586790085
97 0.235197365283966
98 0.248903512954712
99 0.247258767485619
100 0.261513143777847
101 0.254111856222153
102 0.257127195596695
103 0.243969291448593
104 0.26425439119339
105 0.265899121761322
106 0.266447365283966
107 0.265625
108 0.254934221506119
109 0.267817974090576
110 0.273848682641983
111 0.287006586790085
112 0.276864022016525
113 0.274396926164627
114 0.280975878238678
115 0.281798243522644
116 0.289199560880661
117 0.290844291448593
118 0.297149121761322
119 0.297149121761322
120 0.310855269432068
121 0.305372804403305
122 0.300164461135864
123 0.306743413209915
124 0.308662295341492
125 0.327576756477356
126 0.319078952074051
127 0.336074560880661
128 0.328673243522644
129 0.342105269432068
130 0.324013143777847
131 0.332510977983475
132 0.333881586790085
133 0.327028512954712
134 0.340734660625458
135 0.339638143777847
136 0.353892534971237
137 0.354440778493881
138 0.346765339374542
139 0.362664461135864
140 0.350328952074051
141 0.366502195596695
142 0.36211621761322
143 0.365679830312729
144 0.367872804403305
145 0.371984660625458
146 0.382127195596695
147 0.362938582897186
148 0.375548243522644
149 0.373355269432068
150 0.375548243522644
151 0.368969291448593
152 0.377192974090576
153 0.378837704658508
154 0.37637060880661
155 0.376644730567932
156 0.372807025909424
157 0.379934221506119
158 0.391173243522644
159 0.399396926164627
160 0.395833343267441
161 0.391721487045288
162 0.38788378238678
163 0.390625
164 0.401864022016525
165 0.402412295341492
166 0.408168852329254
167 0.400767534971237
168 0.395010977983475
169 0.395833343267441
170 0.402138143777847
171 0.395833343267441
172 0.416118413209915
173 0.41913378238678
174 0.408717095851898
175 0.416392534971237
176 0.427083343267441
177 0.430098682641983
178 0.409539461135864
179 0.414199560880661
180 0.428453952074051
181 0.43887060880661
182 0.41913378238678
183 0.412006586790085
184 0.422149121761322
185 0.424067974090576
186 0.422149121761322
187 0.439144730567932
188 0.435032904148102
189 0.435307025909424
190 0.445723682641983
191 0.443256586790085
192 0.439418852329254
193 0.444627195596695
194 0.443530708551407
195 0.437774121761322
196 0.454769730567932
197 0.436677634716034
198 0.448464900255203
199 0.443804830312729
200 0.452302634716034
201 0.461074560880661
202 0.438048243522644
203 0.448464900255203
204 0.442160099744797
205 0.465186417102814
206 0.458607465028763
207 0.449287295341492
208 0.457785099744797
209 0.45175439119339
210 0.464364022016525
211 0.472039461135864
212 0.467927634716034
213 0.461896926164627
214 0.461622804403305
215 0.47012060880661
216 0.479714900255203
217 0.472587704658508
218 0.46875
219 0.473410099744797
220 0.484649121761322
221 0.463815778493881
222 0.465460538864136
223 0.478892534971237
224 0.46875
225 0.493695169687271
226 0.476425439119339
227 0.476699560880661
228 0.478618413209915
229 0.466831147670746
230 0.478344291448593
231 0.475603073835373
232 0.472313582897186
233 0.486293852329254
234 0.495888143777847
235 0.473684221506119
236 0.50411182641983
237 0.483552634716034
238 0.484100878238678
239 0.475328952074051
240 0.479714900255203
241 0.494517534971237
242 0.490131586790085
243 0.504934191703796
244 0.481907904148102
245 0.497532904148102
246 0.512335538864136
247 0.484375
248 0.498903512954712
249 0.498081147670746
250 0.506030678749084
251 0.501096487045288
252 0.495614022016525
253 0.494517534971237
254 0.506578922271729
255 0.499177634716034
256 0.503015339374542
257 0.495339900255203
258 0.506578922271729
259 0.520010948181152
260 0.509868443012238
261 0.513432025909424
262 0.51151317358017
263 0.513432025909424
264 0.503289461135864
265 0.51699560880661
266 0.524945199489594
267 0.520559191703796
268 0.521655678749084
269 0.512609660625458
270 0.512609660625458
271 0.525493443012238
272 0.519188582897186
273 0.522203922271729
274 0.518640339374542
275 0.515899121761322
276 0.518092095851898
277 0.528234660625458
278 0.512609660625458
279 0.518914461135864
280 0.520559191703796
281 0.52576756477356
282 0.520833313465118
283 0.52576756477356
284 0.546052634716034
285 0.530427634716034
286 0.524396955966949
287 0.528782904148102
288 0.53262060880661
289 0.51699560880661
290 0.544407904148102
291 0.531524121761322
292 0.537828922271729
293 0.536184191703796
294 0.551535069942474
295 0.529605269432068
296 0.530153512954712
297 0.536184191703796
298 0.54276317358017
299 0.541118443012238
300 0.53399121761322
301 0.540844321250916
302 0.52713817358017
303 0.537828922271729
304 0.533717095851898
305 0.537554800510406
306 0.539473712444305
307 0.529605269432068
308 0.55838817358017
309 0.553179800510406
310 0.529057025909424
311 0.548519730567932
312 0.551535069942474
313 0.541940808296204
314 0.534813582897186
315 0.55701756477356
316 0.545778512954712
317 0.548793852329254
318 0.564692974090576
319 0.552083313465118
320 0.553728044033051
321 0.555921077728271
322 0.552905678749084
323 0.551535069942474
324 0.537006556987762
325 0.534813582897186
326 0.556195199489594
327 0.547423243522644
328 0.558114051818848
329 0.55701756477356
330 0.554824590682983
331 0.56798243522644
332 0.56524121761322
333 0.566063582897186
334 0.546875
335 0.563048243522644
336 0.55235743522644
337 0.56661182641983
338 0.554550409317017
339 0.556743443012238
340 0.555098712444305
341 0.563596487045288
342 0.564418852329254
343 0.560307025909424
344 0.580043852329254
345 0.543859660625458
346 0.570175409317017
347 0.561677634716034
348 0.563322365283966
349 0.578947365283966
350 0.556743443012238
351 0.574561417102814
352 0.577028512954712
353 0.5625
354 0.573739051818848
355 0.582785069942474
356 0.568530678749084
357 0.563596487045288
358 0.569901287555695
359 0.569353044033051
360 0.561951756477356
361 0.573464930057526
362 0.570449590682983
363 0.56112939119339
364 0.580043852329254
365 0.571271955966949
366 0.555646955966949
367 0.564967095851898
368 0.576206147670746
369 0.572916686534882
370 0.568530678749084
371 0.572368443012238
372 0.573464930057526
373 0.582510948181152
374 0.578125
375 0.586896955966949
376 0.570175409317017
377 0.574287295341492
378 0.586074590682983
379 0.566885948181152
380 0.568804800510406
381 0.589089930057526
382 0.583881556987762
383 0.581414461135864
384 0.586622834205627
385 0.577028512954712
386 0.57538378238678
387 0.592927634716034
388 0.57675439119339
389 0.595942974090576
390 0.58360743522644
391 0.578125
392 0.587719321250916
393 0.600054800510406
394 0.576480269432068
395 0.590734660625458
396 0.604989051818848
397 0.57675439119339
398 0.598410069942474
399 0.581962704658508
400 0.581688582897186
401 0.58086621761322
402 0.603070199489594
403 0.58223682641983
404 0.587171077728271
405 0.583881556987762
406 0.584703922271729
407 0.584429800510406
408 0.592653512954712
409 0.592927634716034
410 0.590460538864136
411 0.593201756477356
412 0.598410069942474
413 0.577302634716034
414 0.591831147670746
415 0.607730269432068
416 0.587445199489594
417 0.59649121761322
418 0.595942974090576
419 0.592105269432068
420 0.58963817358017
421 0.60526317358017
422 0.600054800510406
423 0.599780678749084
424 0.598684191703796
425 0.594572365283966
426 0.594024121761322
427 0.589089930057526
428 0.604440808296204
429 0.59923243522644
430 0.595668852329254
431 0.595668852329254
432 0.591557025909424
433 0.608552634716034
434 0.60389256477356
435 0.612390339374542
436 0.612390339374542
437 0.62088817358017
438 0.61074560880661
439 0.606907904148102
440 0.59923243522644
441 0.590734660625458
442 0.610197365283966
443 0.607182025909424
444 0.605537295341492
445 0.611567974090576
446 0.60526317358017
447 0.600603044033051
448 0.597039461135864
449 0.620339930057526
450 0.609100878238678
451 0.626096487045288
452 0.615131556987762
453 0.601973712444305
454 0.606359660625458
455 0.611293852329254
456 0.617050409317017
457 0.611019730567932
458 0.618421077728271
459 0.618695199489594
460 0.618969321250916
461 0.618146955966949
462 0.613760948181152
463 0.611019730567932
464 0.614309191703796
465 0.596217095851898
466 0.609923243522644
467 0.613760948181152
468 0.613760948181152
469 0.609375
470 0.620614051818848
471 0.621162295341492
472 0.605811417102814
473 0.614309191703796
474 0.617324590682983
475 0.617050409317017
476 0.61485743522644
477 0.610197365283966
478 0.619791686534882
479 0.603070199489594
480 0.612938582897186
481 0.607730269432068
482 0.622807025909424
483 0.617872834205627
484 0.618146955966949
485 0.604989051818848
486 0.620065808296204
487 0.618146955966949
488 0.615131556987762
489 0.603344321250916
490 0.623903512954712
491 0.609649121761322
492 0.62362939119339
493 0.620339930057526
494 0.623081147670746
495 0.605811417102814
496 0.627467095851898
497 0.642817974090576
498 0.607730269432068
499 0.613212704658508
500 0.60526317358017
501 0.612664461135864
502 0.619243443012238
503 0.632675409317017
504 0.612938582897186
505 0.613212704658508
506 0.623081147670746
507 0.625274121761322
508 0.618969321250916
509 0.624451756477356
510 0.623081147670746
511 0.635964930057526
512 0.637335538864136
513 0.618969321250916
514 0.628837704658508
515 0.626644730567932
516 0.623903512954712
517 0.626644730567932
518 0.624451756477356
519 0.632949590682983
520 0.633771955966949
521 0.630756556987762
522 0.62774121761322
523 0.634594321250916
524 0.64199560880661
525 0.618146955966949
526 0.641173243522644
527 0.631853044033051
528 0.625
529 0.614583313465118
530 0.64336621761322
531 0.636787295341492
532 0.619243443012238
533 0.624177634716034
534 0.635690808296204
535 0.63651317358017
536 0.635690808296204
537 0.647203922271729
538 0.647478044033051
539 0.63048243522644
540 0.637335538864136
541 0.651041686534882
542 0.618421077728271
543 0.630756556987762
544 0.631030678749084
545 0.63048243522644
546 0.647752165794373
547 0.65899121761322
548 0.642543852329254
549 0.632401287555695
550 0.631853044033051
551 0.632949590682983
552 0.649122834205627
553 0.633497834205627
554 0.63514256477356
555 0.631304800510406
556 0.625
557 0.638157904148102
558 0.63925439119339
559 0.638432025909424
560 0.63788378238678
561 0.648574590682983
562 0.635416686534882
563 0.649396955966949
564 0.62911182641983
565 0.639802634716034
566 0.638157904148102
567 0.634320199489594
568 0.632949590682983
569 0.638980269432068
570 0.650493443012238
571 0.658442974090576
572 0.647203922271729
573 0.638157904148102
574 0.640899121761322
575 0.638980269432068
576 0.654605269432068
577 0.647752165794373
578 0.637061417102814
579 0.653234660625458
580 0.655427634716034
581 0.644188582897186
582 0.666940808296204
583 0.638980269432068
584 0.656798243522644
585 0.640899121761322
586 0.649671077728271
587 0.652686417102814
588 0.640076756477356
589 0.657346487045288
590 0.625
591 0.648300409317017
592 0.652412295341492
593 0.633771955966949
594 0.649396955966949
595 0.64336621761322
596 0.63048243522644
597 0.629934191703796
598 0.640625
599 0.64336621761322
600 0.633497834205627
601 0.657072365283966
602 0.648574590682983
603 0.651315808296204
604 0.652686417102814
605 0.662280678749084
606 0.668311417102814
607 0.641721487045288
608 0.652960538864136
609 0.658168852329254
610 0.662554800510406
611 0.640625
612 0.646929800510406
613 0.657072365283966
614 0.666666686534882
615 0.651041686534882
616 0.655701756477356
617 0.660087704658508
618 0.655701756477356
619 0.66639256477356
620 0.665570199489594
621 0.652960538864136
622 0.647478044033051
623 0.656524121761322
624 0.653782904148102
625 0.661184191703796
626 0.654605269432068
627 0.655153512954712
628 0.65899121761322
629 0.670230269432068
630 0.658717095851898
631 0.666118443012238
632 0.652412295341492
633 0.663651287555695
634 0.660635948181152
635 0.66036182641983
636 0.667214930057526
637 0.655701756477356
638 0.658717095851898
639 0.67050439119339
640 0.654331147670746
641 0.654057025909424
642 0.649671077728271
643 0.672149121761322
644 0.669682025909424
645 0.674890339374542
646 0.66173243522644
647 0.669407904148102
648 0.657346487045288
649 0.66173243522644
650 0.669407904148102
651 0.675164461135864
652 0.665296077728271
653 0.654605269432068
654 0.672423243522644
655 0.686403512954712
656 0.658442974090576
657 0.649122834205627
658 0.658442974090576
659 0.666118443012238
660 0.653234660625458
661 0.658717095851898
662 0.661458313465118
663 0.671600878238678
664 0.676260948181152
665 0.664473712444305
666 0.673519730567932
667 0.677905678749084
668 0.677083313465118
669 0.670778512954712
670 0.656798243522644
671 0.66776317358017
672 0.65487939119339
673 0.678728044033051
674 0.668311417102814
675 0.655975878238678
676 0.662006556987762
677 0.69024121761322
678 0.67735743522644
679 0.65899121761322
680 0.659813582897186
681 0.668037295341492
682 0.677631556987762
683 0.665296077728271
684 0.653782904148102
685 0.688596487045288
686 0.661458313465118
687 0.666940808296204
688 0.669682025909424
689 0.655427634716034
690 0.664747834205627
691 0.666118443012238
692 0.66639256477356
693 0.678179800510406
694 0.670230269432068
695 0.677905678749084
696 0.675438582897186
697 0.669682025909424
698 0.674890339374542
699 0.662554800510406
700 0.677905678749084
701 0.67735743522644
702 0.668037295341492
703 0.665570199489594
704 0.67324560880661
705 0.67735743522644
706 0.681195199489594
707 0.669407904148102
708 0.684210538864136
709 0.66173243522644
710 0.68201756477356
711 0.688048243522644
712 0.677083313465118
713 0.683662295341492
714 0.666940808296204
715 0.668859660625458
716 0.676809191703796
717 0.676809191703796
718 0.688322365283966
719 0.66776317358017
720 0.682565808296204
721 0.671326756477356
722 0.689144730567932
723 0.673519730567932
724 0.677905678749084
725 0.675164461135864
726 0.680921077728271
727 0.697916686534882
728 0.680921077728271
729 0.670230269432068
730 0.677905678749084
731 0.67735743522644
732 0.685032904148102
733 0.666666686534882
734 0.680646955966949
735 0.685032904148102
736 0.698739051818848
737 0.680372834205627
738 0.681469321250916
739 0.682839930057526
740 0.682839930057526
741 0.676809191703796
742 0.694078922271729
743 0.679002165794373
744 0.681195199489594
745 0.683936417102814
746 0.688596487045288
747 0.677905678749084
748 0.691063582897186
749 0.679002165794373
750 0.683936417102814
751 0.690515339374542
752 0.682839930057526
753 0.680098712444305
754 0.683662295341492
755 0.689967095851898
756 0.673793852329254
757 0.67735743522644
758 0.687774121761322
759 0.685581147670746
760 0.674067974090576
761 0.687225878238678
762 0.702850878238678
763 0.682291686534882
764 0.684484660625458
765 0.687774121761322
766 0.685581147670746
767 0.677631556987762
768 0.695723712444305
769 0.676535069942474
770 0.68612939119339
771 0.692708313465118
772 0.691885948181152
773 0.682839930057526
774 0.695997834205627
775 0.700932025909424
776 0.679002165794373
777 0.681195199489594
778 0.685307025909424
779 0.70586621761322
780 0.673519730567932
781 0.689967095851898
782 0.703399121761322
783 0.694627165794373
784 0.694627165794373
785 0.698464930057526
786 0.68475878238678
787 0.686677634716034
788 0.679276287555695
789 0.692434191703796
790 0.6875
791 0.692160069942474
792 0.694353044033051
793 0.70175439119339
794 0.686403512954712
795 0.701480269432068
796 0.685581147670746
797 0.682839930057526
798 0.682291686534882
799 0.689692974090576
800 0.691063582897186
801 0.686677634716034
802 0.6875
803 0.707510948181152
804 0.687774121761322
805 0.686677634716034
806 0.68887060880661
807 0.681743443012238
808 0.68887060880661
809 0.695723712444305
810 0.698190808296204
811 0.689418852329254
812 0.69764256477356
813 0.698739051818848
814 0.693256556987762
815 0.698739051818848
816 0.677631556987762
817 0.702576756477356
818 0.707510948181152
819 0.707785069942474
820 0.699835538864136
821 0.696271955966949
822 0.702028512954712
823 0.70175439119339
824 0.703673243522644
825 0.708059191703796
826 0.686951756477356
827 0.692160069942474
828 0.685032904148102
829 0.696820199489594
830 0.700109660625458
831 0.703673243522644
832 0.706688582897186
833 0.697368443012238
834 0.697368443012238
835 0.695997834205627
836 0.697094321250916
837 0.70723682641983
838 0.697916686534882
839 0.704221487045288
840 0.704769730567932
841 0.691337704658508
842 0.684210538864136
843 0.699835538864136
844 0.700657904148102
845 0.697094321250916
846 0.705317974090576
847 0.70860743522644
848 0.704221487045288
849 0.705592095851898
850 0.697916686534882
851 0.705043852329254
852 0.704221487045288
853 0.705317974090576
854 0.688596487045288
855 0.70038378238678
856 0.698464930057526
857 0.694901287555695
858 0.70860743522644
859 0.715734660625458
860 0.707510948181152
861 0.709978044033051
862 0.691063582897186
863 0.70586621761322
864 0.693530678749084
865 0.709155678749084
866 0.70723682641983
867 0.689967095851898
868 0.696546077728271
869 0.698464930057526
870 0.703399121761322
871 0.714089930057526
872 0.698464930057526
873 0.705043852329254
874 0.689144730567932
875 0.717653512954712
876 0.702576756477356
877 0.709155678749084
878 0.703399121761322
879 0.711622834205627
880 0.702576756477356
881 0.704769730567932
882 0.698464930057526
883 0.71326756477356
884 0.693804800510406
885 0.699287295341492
886 0.706414461135864
887 0.697916686534882
888 0.70175439119339
889 0.694353044033051
890 0.708881556987762
891 0.69298243522644
892 0.693256556987762
893 0.705043852329254
894 0.700109660625458
895 0.71875
896 0.726973712444305
897 0.703125
898 0.706688582897186
899 0.703673243522644
900 0.700657904148102
901 0.711622834205627
902 0.712719321250916
903 0.709155678749084
904 0.700932025909424
905 0.693256556987762
906 0.723958313465118
907 0.713815808296204
908 0.697368443012238
909 0.703947365283966
910 0.71875
911 0.72012060880661
912 0.699561417102814
913 0.71600878238678
914 0.708881556987762
915 0.706140339374542
916 0.710526287555695
917 0.715460538864136
918 0.703399121761322
919 0.69764256477356
920 0.702850878238678
921 0.715734660625458
922 0.716282904148102
923 0.707510948181152
924 0.705317974090576
925 0.711074590682983
926 0.708881556987762
927 0.710800409317017
928 0.714089930057526
929 0.706688582897186
930 0.707510948181152
931 0.703673243522644
932 0.718475878238678
933 0.703399121761322
934 0.720394730567932
935 0.708059191703796
936 0.716282904148102
937 0.703399121761322
938 0.705317974090576
939 0.706962704658508
940 0.713541686534882
941 0.711622834205627
942 0.702302634716034
943 0.715734660625458
944 0.703947365283966
945 0.70723682641983
946 0.715460538864136
947 0.72286182641983
948 0.710800409317017
949 0.711896955966949
950 0.70586621761322
951 0.712445199489594
952 0.699835538864136
953 0.720942974090576
954 0.709703922271729
955 0.712719321250916
956 0.708333313465118
957 0.719298243522644
958 0.719024121761322
959 0.709703922271729
960 0.722587704658508
961 0.714912295341492
962 0.717653512954712
963 0.703399121761322
964 0.71326756477356
965 0.711348712444305
966 0.708333313465118
967 0.706962704658508
968 0.717105269432068
969 0.702576756477356
970 0.69764256477356
971 0.717105269432068
972 0.725603044033051
973 0.714089930057526
974 0.706688582897186
975 0.710252165794373
976 0.710252165794373
977 0.712993443012238
978 0.719572365283966
979 0.721765339374542
980 0.70860743522644
981 0.703947365283966
982 0.715186417102814
983 0.72286182641983
984 0.723410069942474
985 0.714364051818848
986 0.71875
987 0.71600878238678
988 0.711348712444305
989 0.712719321250916
990 0.725328922271729
991 0.729440808296204
992 0.711896955966949
993 0.705043852329254
994 0.716557025909424
995 0.709703922271729
996 0.716557025909424
997 0.717105269432068
998 0.710526287555695
999 0.724506556987762
1000 0.713815808296204
1001 0.709978044033051
1002 0.716282904148102
1003 0.709429800510406
1004 0.711896955966949
1005 0.715186417102814
1006 0.718475878238678
1007 0.726425409317017
1008 0.722587704658508
1009 0.719298243522644
1010 0.715734660625458
1011 0.721217095851898
1012 0.70860743522644
1013 0.716557025909424
1014 0.72012060880661
1015 0.726973712444305
1016 0.707785069942474
1017 0.716282904148102
1018 0.707785069942474
1019 0.726699590682983
1020 0.735197365283966
1021 0.72012060880661
1022 0.702028512954712
1023 0.719024121761322
1024 0.707510948181152
1025 0.716282904148102
1026 0.729166686534882
1027 0.719024121761322
1028 0.734100878238678
1029 0.712993443012238
1030 0.717105269432068
1031 0.718201756477356
1032 0.71875
1033 0.729440808296204
1034 0.70860743522644
1035 0.722039461135864
1036 0.710526287555695
1037 0.71737939119339
1038 0.725328922271729
1039 0.72423243522644
1040 0.710526287555695
1041 0.717927634716034
1042 0.723684191703796
1043 0.709978044033051
1044 0.707510948181152
1045 0.71463817358017
1046 0.715734660625458
1047 0.731359660625458
1048 0.726151287555695
1049 0.713541686534882
1050 0.723958313465118
1051 0.723135948181152
1052 0.735471487045288
1053 0.717653512954712
1054 0.726425409317017
1055 0.716831147670746
1056 0.728618443012238
1057 0.736842095851898
1058 0.730811417102814
1059 0.737390339374542
1060 0.72012060880661
1061 0.72889256477356
1062 0.733278512954712
1063 0.732182025909424
1064 0.712993443012238
1065 0.721765339374542
1066 0.72286182641983
1067 0.706414461135864
1068 0.726425409317017
1069 0.72423243522644
1070 0.741776287555695
1071 0.73985743522644
1072 0.731085538864136
1073 0.726425409317017
1074 0.723410069942474
1075 0.723135948181152
1076 0.72149121761322
1077 0.734100878238678
1078 0.71600878238678
1079 0.714912295341492
1080 0.71875
1081 0.729440808296204
1082 0.733278512954712
1083 0.725877165794373
1084 0.73163378238678
1085 0.721765339374542
1086 0.71600878238678
1087 0.725603044033051
1088 0.729440808296204
1089 0.719572365283966
1090 0.729166686534882
1091 0.719024121761322
1092 0.729166686534882
1093 0.71875
1094 0.716557025909424
1095 0.736293852329254
1096 0.734100878238678
1097 0.718475878238678
1098 0.733278512954712
1099 0.723958313465118
1100 0.717927634716034
1101 0.730537295341492
1102 0.726973712444305
1103 0.725877165794373
1104 0.719846487045288
1105 0.729989051818848
1106 0.726425409317017
1107 0.725328922271729
1108 0.720668852329254
1109 0.71737939119339
1110 0.724506556987762
1111 0.728070199489594
1112 0.736019730567932
1113 0.727247834205627
1114 0.729989051818848
1115 0.719572365283966
1116 0.718475878238678
1117 0.734100878238678
1118 0.723410069942474
1119 0.71600878238678
1120 0.723135948181152
1121 0.735197365283966
1122 0.728070199489594
1123 0.72889256477356
1124 0.716282904148102
1125 0.723135948181152
1126 0.736293852329254
1127 0.735197365283966
1128 0.723410069942474
1129 0.72889256477356
1130 0.735197365283966
1131 0.743695199489594
1132 0.722313582897186
1133 0.733278512954712
1134 0.732730269432068
1135 0.734375
1136 0.73026317358017
1137 0.725877165794373
1138 0.740953922271729
1139 0.734100878238678
1140 0.725877165794373
1141 0.720942974090576
1142 0.726699590682983
1143 0.720942974090576
1144 0.731359660625458
1145 0.727521955966949
1146 0.729440808296204
1147 0.732730269432068
1148 0.72286182641983
1149 0.726151287555695
1150 0.725877165794373
1151 0.726425409317017
1152 0.732730269432068
1153 0.734375
1154 0.712445199489594
1155 0.734923243522644
1156 0.724780678749084
1157 0.740405678749084
1158 0.732182025909424
1159 0.717927634716034
1160 0.73985743522644
1161 0.728344321250916
1162 0.73163378238678
1163 0.732456147670746
1164 0.727247834205627
1165 0.728344321250916
1166 0.736567974090576
1167 0.737390339374542
1168 0.724780678749084
1169 0.742324590682983
1170 0.720942974090576
1171 0.723135948181152
1172 0.734375
1173 0.726151287555695
1174 0.720668852329254
1175 0.734649121761322
1176 0.742598712444305
1177 0.738212704658508
1178 0.73163378238678
1179 0.730811417102814
1180 0.744243443012238
1181 0.741502165794373
1182 0.72286182641983
1183 0.736842095851898
1184 0.736293852329254
1185 0.716557025909424
1186 0.73985743522644
1187 0.730537295341492
1188 0.732456147670746
1189 0.726699590682983
1190 0.735471487045288
1191 0.743695199489594
1192 0.72889256477356
1193 0.722039461135864
1194 0.73163378238678
1195 0.726973712444305
1196 0.73163378238678
1197 0.734375
1198 0.727796077728271
1199 0.734649121761322
1200 0.73300439119339
1201 0.726699590682983
1202 0.73026317358017
1203 0.726151287555695
1204 0.732730269432068
1205 0.721765339374542
1206 0.728618443012238
1207 0.743146955966949
1208 0.733552634716034
1209 0.726425409317017
};
%\addlegendentry{simclr-attention}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Oxford Flowers},
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=-135.3, xmax=2841.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Contrastive Accuracy},
ymajorgrids,
ymin=0.0976131811738014, ymax=1.01409942358732,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.139271646738052
1 0.156496062874794
2 0.164370074868202
3 0.198326766490936
4 0.185531497001648
5 0.207185044884682
6 0.201771646738052
7 0.204232290387154
8 0.220964565873146
9 0.21013779938221
10 0.234251961112022
11 0.230807080864906
12 0.23228345811367
13 0.274114161729813
14 0.274606287479401
15 0.272145658731461
16 0.289370089769363
17 0.290846467018127
18 0.299212604761124
19 0.32234251499176
20 0.325787395238876
21 0.332185029983521
22 0.35777559876442
23 0.341043293476105
24 0.367125988006592
25 0.352362215518951
26 0.376476377248764
27 0.381397634744644
28 0.399114161729813
29 0.376968502998352
30 0.394685029983521
31 0.398622035980225
32 0.424212604761124
33 0.434055119752884
34 0.424704730510712
35 0.407972455024719
36 0.402066916227341
37 0.414862215518951
38 0.427165359258652
39 0.433562994003296
40 0.430610239505768
41 0.446850389242172
42 0.45472440123558
43 0.441929131746292
44 0.4498031437397
45 0.459153532981873
46 0.443897634744644
47 0.477854341268539
48 0.467519670724869
49 0.464566916227341
50 0.468011796474457
51 0.473917335271835
52 0.50492125749588
53 0.477854341268539
54 0.479330718517303
55 0.491633862257004
56 0.494586616754532
57 0.488681107759476
58 0.51476377248764
59 0.506889760494232
60 0.534448802471161
61 0.543307065963745
62 0.548228323459625
63 0.531003952026367
64 0.546259820461273
65 0.551673233509064
66 0.564960658550262
67 0.561515748500824
68 0.566929161548615
69 0.582185029983521
70 0.564960658550262
71 0.564468502998352
72 0.582185029983521
73 0.56200784444809
74 0.549212574958801
75 0.568897664546967
76 0.558562994003296
77 0.584645688533783
78 0.584645688533783
79 0.567913413047791
80 0.589566946029663
81 0.592519700527191
82 0.590551197528839
83 0.584645688533783
84 0.614173233509064
85 0.605314970016479
86 0.591043293476105
87 0.606791317462921
88 0.586614191532135
89 0.597933053970337
90 0.597933053970337
91 0.604822814464569
92 0.601870059967041
93 0.62007874250412
94 0.600885808467865
95 0.62007874250412
96 0.606299221515656
97 0.614665329456329
98 0.622539341449738
99 0.603838562965393
100 0.61023622751236
101 0.614665329456329
102 0.623523592948914
103 0.643208682537079
104 0.625984251499176
105 0.628444910049438
106 0.627952754497528
107 0.635334670543671
108 0.636811017990112
109 0.653051197528839
110 0.644192934036255
111 0.632874011993408
112 0.636318922042847
113 0.648129940032959
114 0.636318922042847
115 0.653051197528839
116 0.650590538978577
117 0.631397664546967
118 0.641732275485992
119 0.641732275485992
120 0.640255928039551
121 0.621555089950562
122 0.655511796474457
123 0.666338562965393
124 0.645669281482697
125 0.647637784481049
126 0.673228323459625
127 0.663385808467865
128 0.663877964019775
129 0.654035449028015
130 0.653543293476105
131 0.663877964019775
132 0.676181077957153
133 0.668799221515656
134 0.667322814464569
135 0.655511796474457
136 0.651082694530487
137 0.673720479011536
138 0.67765748500824
139 0.681102335453033
140 0.689960658550262
141 0.679133832454681
142 0.686023592948914
143 0.689960658550262
144 0.675688982009888
145 0.688484251499176
146 0.6875
147 0.696850419044495
148 0.67765748500824
149 0.670767724514008
150 0.688484251499176
151 0.694389760494232
152 0.674212574958801
153 0.671259820461273
154 0.69242125749588
155 0.683562994003296
156 0.697834670543671
157 0.686515748500824
158 0.703248023986816
159 0.667814970016479
160 0.712106287479401
161 0.706200778484344
162 0.673720479011536
163 0.699803173542023
164 0.690452754497528
165 0.689960658550262
166 0.6875
167 0.6875
168 0.697834670543671
169 0.693405508995056
170 0.696850419044495
171 0.699311017990112
172 0.705708682537079
173 0.709645688533783
174 0.704232275485992
175 0.707677185535431
176 0.708169281482697
177 0.717027544975281
178 0.700295269489288
179 0.701279520988464
180 0.693405508995056
181 0.709153532981873
182 0.716535449028015
183 0.713090538978577
184 0.717519700527191
185 0.707185029983521
186 0.722933053970337
187 0.714566946029663
188 0.734251976013184
189 0.724409461021423
190 0.713582694530487
191 0.717027544975281
192 0.717027544975281
193 0.723917305469513
194 0.718996047973633
195 0.707677185535431
196 0.719980299472809
197 0.732775568962097
198 0.733759820461273
199 0.730314970016479
200 0.723917305469513
201 0.737696826457977
202 0.733759820461273
203 0.732775568962097
204 0.743110239505768
205 0.730314970016479
206 0.74015748500824
207 0.718996047973633
208 0.729330718517303
209 0.716535449028015
210 0.733759820461273
211 0.723917305469513
212 0.733267724514008
213 0.734251976013184
214 0.75
215 0.729330718517303
216 0.738188982009888
217 0.737204730510712
218 0.755413413047791
219 0.718503952026367
220 0.730807065963745
221 0.75492125749588
222 0.730807065963745
223 0.739665329456329
224 0.726870059967041
225 0.721456706523895
226 0.724409461021423
227 0.746555089950562
228 0.739665329456329
229 0.75984251499176
230 0.743602335453033
231 0.750984251499176
232 0.772145688533783
233 0.729822814464569
234 0.753444910049438
235 0.76476377248764
236 0.752460658550262
237 0.758858263492584
238 0.760334670543671
239 0.762795269489288
240 0.758366167545319
241 0.746555089950562
242 0.760334670543671
243 0.763287425041199
244 0.769685029983521
245 0.746555089950562
246 0.755413413047791
247 0.758366167545319
248 0.755413413047791
249 0.767716526985168
250 0.756397664546967
251 0.748031497001648
252 0.747047245502472
253 0.751476407051086
254 0.752460658550262
255 0.773622035980225
256 0.772637784481049
257 0.770669281482697
258 0.752460658550262
259 0.781496047973633
260 0.767716526985168
261 0.751968502998352
262 0.751476407051086
263 0.749015748500824
264 0.758858263492584
265 0.766240179538727
266 0.765748023986816
267 0.776574790477753
268 0.772637784481049
269 0.770669281482697
270 0.773129940032959
271 0.788385808467865
272 0.779527544975281
273 0.775590538978577
274 0.781003952026367
275 0.761811017990112
276 0.757381916046143
277 0.777066946029663
278 0.779527544975281
279 0.782972455024719
280 0.747539341449738
281 0.780019700527191
282 0.784940958023071
283 0.780019700527191
284 0.776082694530487
285 0.788877964019775
286 0.773129940032959
287 0.793307065963745
288 0.768208682537079
289 0.784448802471161
290 0.782972455024719
291 0.771653532981873
292 0.785925209522247
293 0.784940958023071
294 0.775590538978577
295 0.786417305469513
296 0.786909461021423
297 0.786909461021423
298 0.768208682537079
299 0.793307065963745
300 0.776082694530487
301 0.777066946029663
302 0.787893712520599
303 0.784448802471161
304 0.783464550971985
305 0.790354311466217
306 0.769192934036255
307 0.780019700527191
308 0.785925209522247
309 0.791830718517303
310 0.772145688533783
311 0.786909461021423
312 0.786417305469513
313 0.795767724514008
314 0.793307065963745
315 0.79773622751236
316 0.787893712520599
317 0.782480299472809
318 0.785433053970337
319 0.768208682537079
320 0.808562994003296
321 0.793307065963745
322 0.788877964019775
323 0.792322814464569
324 0.796259820461273
325 0.799704730510712
326 0.800196826457977
327 0.781496047973633
328 0.781003952026367
329 0.794291317462921
330 0.804133832454681
331 0.790354311466217
332 0.800196826457977
333 0.811515748500824
334 0.797244071960449
335 0.781988203525543
336 0.788877964019775
337 0.795275568962097
338 0.801673233509064
339 0.805610239505768
340 0.797244071960449
341 0.816437005996704
342 0.788877964019775
343 0.793307065963745
344 0.805610239505768
345 0.804133832454681
346 0.788877964019775
347 0.794291317462921
348 0.795275568962097
349 0.809055089950562
350 0.792322814464569
351 0.803149580955505
352 0.803641736507416
353 0.80757874250412
354 0.810039341449738
355 0.811023592948914
356 0.794783473014832
357 0.805610239505768
358 0.804625988006592
359 0.803641736507416
360 0.800688982009888
361 0.791338562965393
362 0.794783473014832
363 0.807086586952209
364 0.792322814464569
365 0.789370059967041
366 0.811023592948914
367 0.795275568962097
368 0.801673233509064
369 0.811023592948914
370 0.80265748500824
371 0.808070838451385
372 0.810531497001648
373 0.805118083953857
374 0.809055089950562
375 0.827755928039551
376 0.822834670543671
377 0.80265748500824
378 0.806594491004944
379 0.819389760494232
380 0.798228323459625
381 0.816437005996704
382 0.797244071960449
383 0.809547245502472
384 0.810039341449738
385 0.793799221515656
386 0.832185029983521
387 0.805118083953857
388 0.820374011993408
389 0.811515748500824
390 0.804133832454681
391 0.810039341449738
392 0.823818922042847
393 0.810531497001648
394 0.816437005996704
395 0.808562994003296
396 0.809547245502472
397 0.806594491004944
398 0.811515748500824
399 0.81742125749588
400 0.816929161548615
401 0.810039341449738
402 0.801181077957153
403 0.817913413047791
404 0.828248023986816
405 0.837598443031311
406 0.810039341449738
407 0.817913413047791
408 0.823818922042847
409 0.830708682537079
410 0.814960658550262
411 0.818897664546967
412 0.816437005996704
413 0.811515748500824
414 0.796259820461273
415 0.828740179538727
416 0.838090538978577
417 0.824311017990112
418 0.833169281482697
419 0.811515748500824
420 0.82234251499176
421 0.820374011993408
422 0.82726377248764
423 0.826771676540375
424 0.805118083953857
425 0.823818922042847
426 0.834153532981873
427 0.828248023986816
428 0.824311017990112
429 0.822834670543671
430 0.831692934036255
431 0.832677185535431
432 0.835137784481049
433 0.809055089950562
434 0.811515748500824
435 0.82726377248764
436 0.815944910049438
437 0.811515748500824
438 0.804625988006592
439 0.837598443031311
440 0.835629940032959
441 0.832677185535431
442 0.818405508995056
443 0.821358263492584
444 0.82726377248764
445 0.825787425041199
446 0.821358263492584
447 0.813484251499176
448 0.827755928039551
449 0.82234251499176
450 0.81299215555191
451 0.839566946029663
452 0.820866167545319
453 0.833169281482697
454 0.839566946029663
455 0.827755928039551
456 0.824311017990112
457 0.846948802471161
458 0.841535449028015
459 0.840551197528839
460 0.836122035980225
461 0.842027544975281
462 0.843996047973633
463 0.851870059967041
464 0.820374011993408
465 0.825295269489288
466 0.828740179538727
467 0.845472455024719
468 0.825787425041199
469 0.834153532981873
470 0.818897664546967
471 0.835137784481049
472 0.828248023986816
473 0.845472455024719
474 0.833661437034607
475 0.838090538978577
476 0.843503952026367
477 0.833169281482697
478 0.844488203525543
479 0.836614191532135
480 0.81742125749588
481 0.832185029983521
482 0.837106287479401
483 0.834645688533783
484 0.843011796474457
485 0.849901556968689
486 0.837106287479401
487 0.837106287479401
488 0.82726377248764
489 0.828248023986816
490 0.838090538978577
491 0.836122035980225
492 0.832677185535431
493 0.842027544975281
494 0.839074790477753
495 0.840059041976929
496 0.840059041976929
497 0.838582694530487
498 0.836122035980225
499 0.842519700527191
500 0.838090538978577
501 0.836122035980225
502 0.846948802471161
503 0.855314970016479
504 0.843996047973633
505 0.840551197528839
506 0.82726377248764
507 0.828740179538727
508 0.838582694530487
509 0.837598443031311
510 0.842519700527191
511 0.844488203525543
512 0.833661437034607
513 0.836614191532135
514 0.839074790477753
515 0.853838562965393
516 0.853838562965393
517 0.835629940032959
518 0.844980299472809
519 0.844980299472809
520 0.836614191532135
521 0.836614191532135
522 0.844980299472809
523 0.825787425041199
524 0.845964550971985
525 0.842027544975281
526 0.850393712520599
527 0.857775568962097
528 0.855314970016479
529 0.853838562965393
530 0.827755928039551
531 0.855314970016479
532 0.825295269489288
533 0.848425209522247
534 0.844980299472809
535 0.860728323459625
536 0.860728323459625
537 0.837106287479401
538 0.843011796474457
539 0.841535449028015
540 0.853346467018127
541 0.850393712520599
542 0.838090538978577
543 0.850885808467865
544 0.859251976013184
545 0.849901556968689
546 0.851377964019775
547 0.864665329456329
548 0.857775568962097
549 0.852362215518951
550 0.847933053970337
551 0.849901556968689
552 0.845472455024719
553 0.850885808467865
554 0.851870059967041
555 0.853838562965393
556 0.846456706523895
557 0.848917305469513
558 0.848425209522247
559 0.848917305469513
560 0.855314970016479
561 0.844980299472809
562 0.855807065963745
563 0.850885808467865
564 0.855314970016479
565 0.851377964019775
566 0.855807065963745
567 0.848917305469513
568 0.853838562965393
569 0.841535449028015
570 0.853346467018127
571 0.852854311466217
572 0.850885808467865
573 0.850393712520599
574 0.851377964019775
575 0.858759820461273
576 0.855807065963745
577 0.852854311466217
578 0.871555089950562
579 0.849901556968689
580 0.867618083953857
581 0.854330718517303
582 0.857775568962097
583 0.844488203525543
584 0.843996047973633
585 0.849409461021423
586 0.867125988006592
587 0.864173233509064
588 0.851377964019775
589 0.858759820461273
590 0.873031497001648
591 0.855807065963745
592 0.856299221515656
593 0.841535449028015
594 0.845472455024719
595 0.863188982009888
596 0.86515748500824
597 0.857775568962097
598 0.868602335453033
599 0.853838562965393
600 0.866633832454681
601 0.858759820461273
602 0.861712574958801
603 0.860728323459625
604 0.857283473014832
605 0.868110239505768
606 0.876476407051086
607 0.865649580955505
608 0.864173233509064
609 0.853838562965393
610 0.86023622751236
611 0.862204730510712
612 0.86023622751236
613 0.859251976013184
614 0.867618083953857
615 0.863681077957153
616 0.858267724514008
617 0.849901556968689
618 0.861220479011536
619 0.859251976013184
620 0.86515748500824
621 0.856791317462921
622 0.86515748500824
623 0.869586586952209
624 0.871062994003296
625 0.864173233509064
626 0.862696826457977
627 0.868602335453033
628 0.861712574958801
629 0.859744071960449
630 0.864173233509064
631 0.869094491004944
632 0.875
633 0.875984251499176
634 0.86515748500824
635 0.862696826457977
636 0.858267724514008
637 0.861220479011536
638 0.861220479011536
639 0.875
640 0.860728323459625
641 0.875
642 0.865649580955505
643 0.864173233509064
644 0.876476407051086
645 0.846456706523895
646 0.869094491004944
647 0.877460658550262
648 0.863681077957153
649 0.853838562965393
650 0.851377964019775
651 0.875
652 0.856299221515656
653 0.872047245502472
654 0.864173233509064
655 0.859744071960449
656 0.856299221515656
657 0.861712574958801
658 0.868602335453033
659 0.871555089950562
660 0.867618083953857
661 0.869586586952209
662 0.883858263492584
663 0.88484251499176
664 0.866141736507416
665 0.86515748500824
666 0.864173233509064
667 0.876476407051086
668 0.858759820461273
669 0.86515748500824
670 0.87007874250412
671 0.87450784444809
672 0.87007874250412
673 0.863188982009888
674 0.864665329456329
675 0.880905508995056
676 0.878444910049438
677 0.853346467018127
678 0.872539341449738
679 0.873031497001648
680 0.864665329456329
681 0.870570838451385
682 0.868110239505768
683 0.874015748500824
684 0.864173233509064
685 0.861712574958801
686 0.864665329456329
687 0.869586586952209
688 0.872539341449738
689 0.877952754497528
690 0.874015748500824
691 0.873031497001648
692 0.871555089950562
693 0.866633832454681
694 0.873523592948914
695 0.876968502998352
696 0.864665329456329
697 0.868110239505768
698 0.883858263492584
699 0.877460658550262
700 0.87992125749588
701 0.893208682537079
702 0.875984251499176
703 0.871062994003296
704 0.872047245502472
705 0.875984251499176
706 0.876476407051086
707 0.879429161548615
708 0.870570838451385
709 0.877952754497528
710 0.876476407051086
711 0.866633832454681
712 0.873523592948914
713 0.862204730510712
714 0.868602335453033
715 0.888779520988464
716 0.876476407051086
717 0.877952754497528
718 0.868110239505768
719 0.883858263492584
720 0.871062994003296
721 0.874015748500824
722 0.862696826457977
723 0.880905508995056
724 0.883858263492584
725 0.87450784444809
726 0.866633832454681
727 0.869094491004944
728 0.877952754497528
729 0.868110239505768
730 0.873523592948914
731 0.865649580955505
732 0.885334670543671
733 0.872047245502472
734 0.877952754497528
735 0.871062994003296
736 0.890255928039551
737 0.887795269489288
738 0.871062994003296
739 0.870570838451385
740 0.878444910049438
741 0.87992125749588
742 0.878444910049438
743 0.885334670543671
744 0.888287425041199
745 0.877952754497528
746 0.875
747 0.875984251499176
748 0.877952754497528
749 0.876968502998352
750 0.879429161548615
751 0.87992125749588
752 0.885334670543671
753 0.872047245502472
754 0.887303173542023
755 0.87549215555191
756 0.874015748500824
757 0.883366167545319
758 0.884350419044495
759 0.878444910049438
760 0.882874011993408
761 0.870570838451385
762 0.875984251499176
763 0.885334670543671
764 0.886811017990112
765 0.884350419044495
766 0.892224431037903
767 0.878444910049438
768 0.886811017990112
769 0.875
770 0.874015748500824
771 0.87450784444809
772 0.87992125749588
773 0.880905508995056
774 0.87450784444809
775 0.88484251499176
776 0.878444910049438
777 0.877952754497528
778 0.884350419044495
779 0.878937005996704
780 0.871555089950562
781 0.878937005996704
782 0.87992125749588
783 0.893700778484344
784 0.87992125749588
785 0.872047245502472
786 0.877952754497528
787 0.880905508995056
788 0.883366167545319
789 0.871062994003296
790 0.872539341449738
791 0.883858263492584
792 0.867125988006592
793 0.888779520988464
794 0.882381916046143
795 0.881889760494232
796 0.880413413047791
797 0.890748023986816
798 0.876968502998352
799 0.889271676540375
800 0.87992125749588
801 0.881889760494232
802 0.879429161548615
803 0.890255928039551
804 0.888779520988464
805 0.880905508995056
806 0.871062994003296
807 0.884350419044495
808 0.880413413047791
809 0.886811017990112
810 0.876968502998352
811 0.88976377248764
812 0.886811017990112
813 0.887795269489288
814 0.873031497001648
815 0.902066946029663
816 0.887795269489288
817 0.886318922042847
818 0.894192934036255
819 0.881889760494232
820 0.890255928039551
821 0.894192934036255
822 0.895669281482697
823 0.887795269489288
824 0.876476407051086
825 0.886811017990112
826 0.893208682537079
827 0.880905508995056
828 0.87992125749588
829 0.892716526985168
830 0.883858263492584
831 0.893700778484344
832 0.880905508995056
833 0.883858263492584
834 0.891240179538727
835 0.883366167545319
836 0.880413413047791
837 0.888779520988464
838 0.887303173542023
839 0.887795269489288
840 0.888287425041199
841 0.87992125749588
842 0.889271676540375
843 0.887795269489288
844 0.889271676540375
845 0.882381916046143
846 0.894192934036255
847 0.881889760494232
848 0.895177185535431
849 0.882874011993408
850 0.898622035980225
851 0.892224431037903
852 0.894192934036255
853 0.887795269489288
854 0.887303173542023
855 0.892716526985168
856 0.88976377248764
857 0.893700778484344
858 0.899114191532135
859 0.876476407051086
860 0.88976377248764
861 0.900098443031311
862 0.88976377248764
863 0.890255928039551
864 0.877952754497528
865 0.888779520988464
866 0.875984251499176
867 0.896161437034607
868 0.900590538978577
869 0.888287425041199
870 0.883858263492584
871 0.905019700527191
872 0.894685029983521
873 0.883858263492584
874 0.88484251499176
875 0.882874011993408
876 0.894192934036255
877 0.901574790477753
878 0.881889760494232
879 0.886318922042847
880 0.885826766490936
881 0.87992125749588
882 0.895177185535431
883 0.894685029983521
884 0.891732275485992
885 0.892716526985168
886 0.895177185535431
887 0.892716526985168
888 0.885826766490936
889 0.887303173542023
890 0.903543293476105
891 0.896653532981873
892 0.892716526985168
893 0.895669281482697
894 0.897637784481049
895 0.891732275485992
896 0.890255928039551
897 0.883858263492584
898 0.900590538978577
899 0.899114191532135
900 0.875984251499176
901 0.899114191532135
902 0.900098443031311
903 0.892716526985168
904 0.901574790477753
905 0.890255928039551
906 0.895669281482697
907 0.886318922042847
908 0.892716526985168
909 0.885334670543671
910 0.889271676540375
911 0.885826766490936
912 0.895177185535431
913 0.906988203525543
914 0.902066946029663
915 0.882874011993408
916 0.899114191532135
917 0.894685029983521
918 0.890255928039551
919 0.895669281482697
920 0.901574790477753
921 0.894685029983521
922 0.899114191532135
923 0.898622035980225
924 0.888779520988464
925 0.887795269489288
926 0.895669281482697
927 0.892716526985168
928 0.890748023986816
929 0.887795269489288
930 0.896161437034607
931 0.896161437034607
932 0.890255928039551
933 0.887303173542023
934 0.899114191532135
935 0.896653532981873
936 0.887303173542023
937 0.880905508995056
938 0.890748023986816
939 0.888779520988464
940 0.892716526985168
941 0.900590538978577
942 0.898129940032959
943 0.887303173542023
944 0.881889760494232
945 0.891732275485992
946 0.894685029983521
947 0.898129940032959
948 0.907480299472809
949 0.894192934036255
950 0.896161437034607
951 0.894685029983521
952 0.902559041976929
953 0.904527544975281
954 0.893700778484344
955 0.891732275485992
956 0.900590538978577
957 0.907480299472809
958 0.898622035980225
959 0.907480299472809
960 0.906496047973633
961 0.896161437034607
962 0.891732275485992
963 0.906988203525543
964 0.901082694530487
965 0.898129940032959
966 0.898129940032959
967 0.906003952026367
968 0.894192934036255
969 0.900590538978577
970 0.908956706523895
971 0.902066946029663
972 0.900098443031311
973 0.902066946029663
974 0.906988203525543
975 0.904527544975281
976 0.902066946029663
977 0.903051197528839
978 0.894685029983521
979 0.899114191532135
980 0.898129940032959
981 0.906003952026367
982 0.899606287479401
983 0.903051197528839
984 0.891732275485992
985 0.903051197528839
986 0.899606287479401
987 0.913385808467865
988 0.892716526985168
989 0.903051197528839
990 0.896653532981873
991 0.890748023986816
992 0.894685029983521
993 0.907972455024719
994 0.903051197528839
995 0.901082694530487
996 0.903543293476105
997 0.902559041976929
998 0.892716526985168
999 0.906988203525543
1000 0.912893712520599
1001 0.884350419044495
1002 0.909940958023071
1003 0.896161437034607
1004 0.906003952026367
1005 0.913877964019775
1006 0.897637784481049
1007 0.895177185535431
1008 0.899114191532135
1009 0.903051197528839
1010 0.903543293476105
1011 0.893208682537079
1012 0.905019700527191
1013 0.910433053970337
1014 0.905511796474457
1015 0.897637784481049
1016 0.903543293476105
1017 0.906496047973633
1018 0.912893712520599
1019 0.892224431037903
1020 0.899114191532135
1021 0.897145688533783
1022 0.897637784481049
1023 0.892224431037903
1024 0.903051197528839
1025 0.904527544975281
1026 0.911909461021423
1027 0.915846467018127
1028 0.901082694530487
1029 0.911909461021423
1030 0.903543293476105
1031 0.892224431037903
1032 0.904035449028015
1033 0.898129940032959
1034 0.900098443031311
1035 0.903051197528839
1036 0.915846467018127
1037 0.903543293476105
1038 0.901574790477753
1039 0.895177185535431
1040 0.895669281482697
1041 0.913877964019775
1042 0.901082694530487
1043 0.897637784481049
1044 0.887795269489288
1045 0.901574790477753
1046 0.904035449028015
1047 0.908464550971985
1048 0.911417305469513
1049 0.906496047973633
1050 0.907972455024719
1051 0.912401556968689
1052 0.904035449028015
1053 0.893700778484344
1054 0.906496047973633
1055 0.903051197528839
1056 0.912401556968689
1057 0.910925209522247
1058 0.906496047973633
1059 0.901574790477753
1060 0.906988203525543
1061 0.899606287479401
1062 0.902066946029663
1063 0.904035449028015
1064 0.901574790477753
1065 0.906003952026367
1066 0.909448802471161
1067 0.905511796474457
1068 0.898129940032959
1069 0.908464550971985
1070 0.900098443031311
1071 0.900590538978577
1072 0.902559041976929
1073 0.895669281482697
1074 0.911909461021423
1075 0.906496047973633
1076 0.907480299472809
1077 0.892224431037903
1078 0.901574790477753
1079 0.897145688533783
1080 0.909940958023071
1081 0.897145688533783
1082 0.904527544975281
1083 0.918799221515656
1084 0.900098443031311
1085 0.905019700527191
1086 0.900590538978577
1087 0.906988203525543
1088 0.902066946029663
1089 0.900098443031311
1090 0.897145688533783
1091 0.909940958023071
1092 0.905511796474457
1093 0.909448802471161
1094 0.907972455024719
1095 0.913385808467865
1096 0.906003952026367
1097 0.899606287479401
1098 0.893700778484344
1099 0.904527544975281
1100 0.900590538978577
1101 0.902066946029663
1102 0.908464550971985
1103 0.904035449028015
1104 0.904035449028015
1105 0.907480299472809
1106 0.906003952026367
1107 0.906496047973633
1108 0.894685029983521
1109 0.906496047973633
1110 0.909940958023071
1111 0.902066946029663
1112 0.913877964019775
1113 0.919783473014832
1114 0.906496047973633
1115 0.906496047973633
1116 0.906496047973633
1117 0.909940958023071
1118 0.911909461021423
1119 0.908464550971985
1120 0.906988203525543
1121 0.909448802471161
1122 0.902559041976929
1123 0.917814970016479
1124 0.916338562965393
1125 0.903051197528839
1126 0.912893712520599
1127 0.904035449028015
1128 0.910925209522247
1129 0.914862215518951
1130 0.909940958023071
1131 0.908464550971985
1132 0.904035449028015
1133 0.919291317462921
1134 0.908956706523895
1135 0.903051197528839
1136 0.906003952026367
1137 0.908464550971985
1138 0.911417305469513
1139 0.915354311466217
1140 0.915354311466217
1141 0.915354311466217
1142 0.911417305469513
1143 0.906003952026367
1144 0.898129940032959
1145 0.922244071960449
1146 0.906988203525543
1147 0.917814970016479
1148 0.906988203525543
1149 0.920275568962097
1150 0.899114191532135
1151 0.908956706523895
1152 0.906496047973633
1153 0.917814970016479
1154 0.903543293476105
1155 0.902559041976929
1156 0.917814970016479
1157 0.913385808467865
1158 0.908956706523895
1159 0.913877964019775
1160 0.904035449028015
1161 0.917322814464569
1162 0.897637784481049
1163 0.886318922042847
1164 0.906496047973633
1165 0.903543293476105
1166 0.909448802471161
1167 0.910433053970337
1168 0.906496047973633
1169 0.904527544975281
1170 0.909940958023071
1171 0.901574790477753
1172 0.908464550971985
1173 0.905511796474457
1174 0.904035449028015
1175 0.911909461021423
1176 0.906988203525543
1177 0.911909461021423
1178 0.923720479011536
1179 0.915354311466217
1180 0.915354311466217
1181 0.910925209522247
1182 0.911417305469513
1183 0.916830718517303
1184 0.909940958023071
1185 0.920275568962097
1186 0.905511796474457
1187 0.902066946029663
1188 0.911417305469513
1189 0.910433053970337
1190 0.905511796474457
1191 0.912893712520599
1192 0.918799221515656
1193 0.912401556968689
1194 0.909448802471161
1195 0.909940958023071
1196 0.899114191532135
1197 0.906496047973633
1198 0.910925209522247
1199 0.906988203525543
1200 0.912401556968689
1201 0.919291317462921
1202 0.911909461021423
1203 0.907480299472809
1204 0.914862215518951
1205 0.909448802471161
1206 0.913385808467865
1207 0.914370059967041
1208 0.918307065963745
1209 0.906003952026367
1210 0.913385808467865
1211 0.905511796474457
1212 0.914862215518951
1213 0.904527544975281
1214 0.923228323459625
1215 0.906988203525543
1216 0.92273622751236
1217 0.919291317462921
1218 0.907480299472809
1219 0.911417305469513
1220 0.913385808467865
1221 0.909448802471161
1222 0.914370059967041
1223 0.921751976013184
1224 0.916338562965393
1225 0.917322814464569
1226 0.914862215518951
1227 0.916830718517303
1228 0.928149580955505
1229 0.909448802471161
1230 0.911417305469513
1231 0.905019700527191
1232 0.914862215518951
1233 0.918307065963745
1234 0.912401556968689
1235 0.915354311466217
1236 0.917322814464569
1237 0.909940958023071
1238 0.901574790477753
1239 0.912893712520599
1240 0.915846467018127
1241 0.912401556968689
1242 0.905019700527191
1243 0.916830718517303
1244 0.915846467018127
1245 0.921259820461273
1246 0.905511796474457
1247 0.923720479011536
1248 0.921259820461273
1249 0.909940958023071
1250 0.902559041976929
1251 0.910433053970337
1252 0.905019700527191
1253 0.910925209522247
1254 0.914862215518951
1255 0.914370059967041
1256 0.911909461021423
1257 0.914862215518951
1258 0.916830718517303
1259 0.919783473014832
1260 0.925196826457977
1261 0.912893712520599
1262 0.910433053970337
1263 0.903051197528839
1264 0.916830718517303
1265 0.915354311466217
1266 0.922244071960449
1267 0.912401556968689
1268 0.921259820461273
1269 0.920767724514008
1270 0.911909461021423
1271 0.924704730510712
1272 0.916830718517303
1273 0.925196826457977
1274 0.903543293476105
1275 0.917814970016479
1276 0.912893712520599
1277 0.912401556968689
1278 0.917322814464569
1279 0.92273622751236
1280 0.913385808467865
1281 0.920275568962097
1282 0.911417305469513
1283 0.911909461021423
1284 0.916830718517303
1285 0.901082694530487
1286 0.918307065963745
1287 0.905511796474457
1288 0.911417305469513
1289 0.925688982009888
1290 0.916338562965393
1291 0.912401556968689
1292 0.924212574958801
1293 0.913877964019775
1294 0.910433053970337
1295 0.920767724514008
1296 0.908956706523895
1297 0.916338562965393
1298 0.916338562965393
1299 0.921751976013184
1300 0.915846467018127
1301 0.914370059967041
1302 0.911909461021423
1303 0.916338562965393
1304 0.915354311466217
1305 0.916338562965393
1306 0.913385808467865
1307 0.921751976013184
1308 0.918799221515656
1309 0.916338562965393
1310 0.906496047973633
1311 0.908956706523895
1312 0.914862215518951
1313 0.919783473014832
1314 0.921259820461273
1315 0.909940958023071
1316 0.910433053970337
1317 0.912893712520599
1318 0.908464550971985
1319 0.914862215518951
1320 0.921259820461273
1321 0.917322814464569
1322 0.924212574958801
1323 0.920275568962097
1324 0.911417305469513
1325 0.924212574958801
1326 0.910433053970337
1327 0.917814970016479
1328 0.917814970016479
1329 0.919291317462921
1330 0.911909461021423
1331 0.917322814464569
1332 0.912401556968689
1333 0.924212574958801
1334 0.915354311466217
1335 0.919783473014832
1336 0.912401556968689
1337 0.908464550971985
1338 0.910433053970337
1339 0.923228323459625
1340 0.911909461021423
1341 0.914862215518951
1342 0.931102335453033
1343 0.904527544975281
1344 0.911909461021423
1345 0.924212574958801
1346 0.911417305469513
1347 0.902559041976929
1348 0.925688982009888
1349 0.933070838451385
1350 0.912401556968689
1351 0.914370059967041
1352 0.917814970016479
1353 0.917322814464569
1354 0.921259820461273
1355 0.918799221515656
1356 0.904527544975281
1357 0.920767724514008
1358 0.928149580955505
1359 0.925688982009888
1360 0.920767724514008
1361 0.925196826457977
1362 0.927165329456329
1363 0.919291317462921
1364 0.918799221515656
1365 0.923720479011536
1366 0.92273622751236
1367 0.922244071960449
1368 0.923720479011536
1369 0.928641736507416
1370 0.923228323459625
1371 0.920767724514008
1372 0.92765748500824
1373 0.920767724514008
1374 0.931594491004944
1375 0.919783473014832
1376 0.912401556968689
1377 0.911909461021423
1378 0.917814970016479
1379 0.917814970016479
1380 0.917322814464569
1381 0.915846467018127
1382 0.916338562965393
1383 0.92273622751236
1384 0.920767724514008
1385 0.923228323459625
1386 0.916830718517303
1387 0.918799221515656
1388 0.92273622751236
1389 0.917322814464569
1390 0.922244071960449
1391 0.926673233509064
1392 0.919783473014832
1393 0.923720479011536
1394 0.913877964019775
1395 0.920767724514008
1396 0.922244071960449
1397 0.914862215518951
1398 0.928149580955505
1399 0.917814970016479
1400 0.931594491004944
1401 0.915846467018127
1402 0.917322814464569
1403 0.927165329456329
1404 0.911909461021423
1405 0.921751976013184
1406 0.913877964019775
1407 0.92273622751236
1408 0.923720479011536
1409 0.912401556968689
1410 0.910433053970337
1411 0.925688982009888
1412 0.911417305469513
1413 0.914370059967041
1414 0.92273622751236
1415 0.930118083953857
1416 0.908956706523895
1417 0.917322814464569
1418 0.913385808467865
1419 0.922244071960449
1420 0.926181077957153
1421 0.933070838451385
1422 0.900590538978577
1423 0.923720479011536
1424 0.923720479011536
1425 0.926181077957153
1426 0.930118083953857
1427 0.915846467018127
1428 0.922244071960449
1429 0.923228323459625
1430 0.940452754497528
1431 0.930118083953857
1432 0.917814970016479
1433 0.923720479011536
1434 0.933562994003296
1435 0.913385808467865
1436 0.914862215518951
1437 0.92273622751236
1438 0.917322814464569
1439 0.915354311466217
1440 0.924212574958801
1441 0.913877964019775
1442 0.923720479011536
1443 0.921259820461273
1444 0.925688982009888
1445 0.923720479011536
1446 0.927165329456329
1447 0.923228323459625
1448 0.935039341449738
1449 0.915354311466217
1450 0.921751976013184
1451 0.912893712520599
1452 0.920767724514008
1453 0.916338562965393
1454 0.923720479011536
1455 0.917814970016479
1456 0.908956706523895
1457 0.920767724514008
1458 0.921751976013184
1459 0.915846467018127
1460 0.921751976013184
1461 0.933562994003296
1462 0.93257874250412
1463 0.914862215518951
1464 0.906496047973633
1465 0.912893712520599
1466 0.913877964019775
1467 0.932086586952209
1468 0.920275568962097
1469 0.913877964019775
1470 0.917814970016479
1471 0.933070838451385
1472 0.922244071960449
1473 0.920767724514008
1474 0.917814970016479
1475 0.918799221515656
1476 0.926673233509064
1477 0.924704730510712
1478 0.921751976013184
1479 0.914862215518951
1480 0.923228323459625
1481 0.916338562965393
1482 0.920767724514008
1483 0.916830718517303
1484 0.916338562965393
1485 0.911417305469513
1486 0.913877964019775
1487 0.917814970016479
1488 0.928149580955505
1489 0.909448802471161
1490 0.915846467018127
1491 0.919783473014832
1492 0.916338562965393
1493 0.914370059967041
1494 0.923228323459625
1495 0.913385808467865
1496 0.929625988006592
1497 0.934055089950562
1498 0.926673233509064
1499 0.930118083953857
1500 0.92273622751236
1501 0.929625988006592
1502 0.927165329456329
1503 0.917322814464569
1504 0.928149580955505
1505 0.925688982009888
1506 0.924704730510712
1507 0.916830718517303
1508 0.930610239505768
1509 0.923720479011536
1510 0.920275568962097
1511 0.919783473014832
1512 0.915846467018127
1513 0.916338562965393
1514 0.924704730510712
1515 0.920275568962097
1516 0.916338562965393
1517 0.92765748500824
1518 0.92273622751236
1519 0.914370059967041
1520 0.910925209522247
1521 0.916338562965393
1522 0.915846467018127
1523 0.934547245502472
1524 0.920767724514008
1525 0.912401556968689
1526 0.928149580955505
1527 0.924704730510712
1528 0.913877964019775
1529 0.925688982009888
1530 0.922244071960449
1531 0.93700784444809
1532 0.919291317462921
1533 0.928149580955505
1534 0.929133832454681
1535 0.923228323459625
1536 0.919291317462921
1537 0.919783473014832
1538 0.923720479011536
1539 0.926673233509064
1540 0.929133832454681
1541 0.919783473014832
1542 0.925196826457977
1543 0.920767724514008
1544 0.918307065963745
1545 0.926181077957153
1546 0.928149580955505
1547 0.920767724514008
1548 0.923720479011536
1549 0.925688982009888
1550 0.926673233509064
1551 0.92765748500824
1552 0.921259820461273
1553 0.929133832454681
1554 0.926181077957153
1555 0.924704730510712
1556 0.915846467018127
1557 0.920767724514008
1558 0.928641736507416
1559 0.922244071960449
1560 0.938484251499176
1561 0.930610239505768
1562 0.916830718517303
1563 0.919783473014832
1564 0.931102335453033
1565 0.924704730510712
1566 0.92273622751236
1567 0.925196826457977
1568 0.926673233509064
1569 0.919783473014832
1570 0.934055089950562
1571 0.918307065963745
1572 0.93257874250412
1573 0.915354311466217
1574 0.929625988006592
1575 0.929133832454681
1576 0.934055089950562
1577 0.931102335453033
1578 0.921259820461273
1579 0.925196826457977
1580 0.919783473014832
1581 0.934547245502472
1582 0.928149580955505
1583 0.931594491004944
1584 0.933562994003296
1585 0.930610239505768
1586 0.934055089950562
1587 0.925196826457977
1588 0.924704730510712
1589 0.92765748500824
1590 0.929133832454681
1591 0.920275568962097
1592 0.928641736507416
1593 0.92765748500824
1594 0.929625988006592
1595 0.922244071960449
1596 0.920767724514008
1597 0.918307065963745
1598 0.931594491004944
1599 0.930610239505768
1600 0.923720479011536
1601 0.921751976013184
1602 0.915846467018127
1603 0.936023592948914
1604 0.918799221515656
1605 0.924704730510712
1606 0.933070838451385
1607 0.924212574958801
1608 0.923720479011536
1609 0.923720479011536
1610 0.917322814464569
1611 0.924704730510712
1612 0.926673233509064
1613 0.9375
1614 0.914862215518951
1615 0.917322814464569
1616 0.920275568962097
1617 0.924212574958801
1618 0.923720479011536
1619 0.919291317462921
1620 0.929133832454681
1621 0.923228323459625
1622 0.925196826457977
1623 0.930118083953857
1624 0.932086586952209
1625 0.92765748500824
1626 0.918799221515656
1627 0.92273622751236
1628 0.939468502998352
1629 0.926673233509064
1630 0.924212574958801
1631 0.92765748500824
1632 0.924212574958801
1633 0.925196826457977
1634 0.932086586952209
1635 0.929133832454681
1636 0.926181077957153
1637 0.907480299472809
1638 0.92765748500824
1639 0.932086586952209
1640 0.914862215518951
1641 0.926181077957153
1642 0.918307065963745
1643 0.931594491004944
1644 0.924704730510712
1645 0.919291317462921
1646 0.929133832454681
1647 0.929625988006592
1648 0.922244071960449
1649 0.92273622751236
1650 0.926181077957153
1651 0.929625988006592
1652 0.922244071960449
1653 0.924704730510712
1654 0.924704730510712
1655 0.919783473014832
1656 0.924704730510712
1657 0.931102335453033
1658 0.924704730510712
1659 0.927165329456329
1660 0.919783473014832
1661 0.930118083953857
1662 0.912401556968689
1663 0.927165329456329
1664 0.916830718517303
1665 0.921751976013184
1666 0.922244071960449
1667 0.938484251499176
1668 0.922244071960449
1669 0.917814970016479
1670 0.927165329456329
1671 0.924704730510712
1672 0.928149580955505
1673 0.918799221515656
1674 0.921259820461273
1675 0.929625988006592
1676 0.929625988006592
1677 0.928641736507416
1678 0.924704730510712
1679 0.915354311466217
1680 0.929625988006592
1681 0.93257874250412
1682 0.921259820461273
1683 0.9375
1684 0.93257874250412
1685 0.929133832454681
1686 0.931102335453033
1687 0.920767724514008
1688 0.925196826457977
1689 0.933070838451385
1690 0.920767724514008
1691 0.911909461021423
1692 0.926181077957153
1693 0.919783473014832
1694 0.924704730510712
1695 0.920275568962097
1696 0.921259820461273
1697 0.921259820461273
1698 0.925196826457977
1699 0.930610239505768
1700 0.934547245502472
1701 0.928149580955505
1702 0.929625988006592
1703 0.929625988006592
1704 0.92765748500824
1705 0.92273622751236
1706 0.922244071960449
1707 0.913877964019775
1708 0.924704730510712
1709 0.931594491004944
1710 0.928149580955505
1711 0.924704730510712
1712 0.919291317462921
1713 0.936023592948914
1714 0.926181077957153
1715 0.924212574958801
1716 0.92273622751236
1717 0.933562994003296
1718 0.925688982009888
1719 0.928149580955505
1720 0.927165329456329
1721 0.925196826457977
1722 0.930610239505768
1723 0.935531497001648
1724 0.92765748500824
1725 0.934055089950562
1726 0.92273622751236
1727 0.928149580955505
1728 0.933070838451385
1729 0.932086586952209
1730 0.929133832454681
1731 0.917322814464569
1732 0.934055089950562
1733 0.933562994003296
1734 0.923720479011536
1735 0.921751976013184
1736 0.933562994003296
1737 0.919291317462921
1738 0.928641736507416
1739 0.9375
1740 0.933070838451385
1741 0.916338562965393
1742 0.920767724514008
1743 0.92765748500824
1744 0.92273622751236
1745 0.93257874250412
1746 0.93799215555191
1747 0.922244071960449
1748 0.938976407051086
1749 0.930118083953857
1750 0.923720479011536
1751 0.938976407051086
1752 0.926181077957153
1753 0.939468502998352
1754 0.923720479011536
1755 0.940452754497528
1756 0.931102335453033
1757 0.927165329456329
1758 0.930610239505768
1759 0.935039341449738
1760 0.92273622751236
1761 0.919291317462921
1762 0.9375
1763 0.925688982009888
1764 0.929133832454681
1765 0.925196826457977
1766 0.926673233509064
1767 0.920275568962097
1768 0.925196826457977
1769 0.939468502998352
1770 0.939468502998352
1771 0.93700784444809
1772 0.933070838451385
1773 0.934547245502472
1774 0.92765748500824
1775 0.932086586952209
1776 0.929133832454681
1777 0.925688982009888
1778 0.923228323459625
1779 0.938976407051086
1780 0.923720479011536
1781 0.926673233509064
1782 0.924704730510712
1783 0.932086586952209
1784 0.928149580955505
1785 0.93257874250412
1786 0.922244071960449
1787 0.931102335453033
1788 0.924704730510712
1789 0.927165329456329
1790 0.938484251499176
1791 0.928149580955505
1792 0.931594491004944
1793 0.936515748500824
1794 0.933562994003296
1795 0.923228323459625
1796 0.931102335453033
1797 0.93257874250412
1798 0.931594491004944
1799 0.938484251499176
1800 0.922244071960449
1801 0.932086586952209
1802 0.918799221515656
1803 0.934547245502472
1804 0.929133832454681
1805 0.928641736507416
1806 0.928149580955505
1807 0.940452754497528
1808 0.929133832454681
1809 0.932086586952209
1810 0.939468502998352
1811 0.925688982009888
1812 0.935531497001648
1813 0.939468502998352
1814 0.93257874250412
1815 0.925688982009888
1816 0.941437005996704
1817 0.923720479011536
1818 0.932086586952209
1819 0.929133832454681
1820 0.928641736507416
1821 0.929625988006592
1822 0.931102335453033
1823 0.933070838451385
1824 0.93257874250412
1825 0.926673233509064
1826 0.931594491004944
1827 0.928641736507416
1828 0.93257874250412
1829 0.921259820461273
1830 0.925196826457977
1831 0.925196826457977
1832 0.921259820461273
1833 0.917322814464569
1834 0.936023592948914
1835 0.930118083953857
1836 0.928149580955505
1837 0.92273622751236
1838 0.934547245502472
1839 0.924704730510712
1840 0.928641736507416
1841 0.928641736507416
1842 0.93700784444809
1843 0.930118083953857
1844 0.924704730510712
1845 0.936515748500824
1846 0.933562994003296
1847 0.929133832454681
1848 0.924212574958801
1849 0.933070838451385
1850 0.928641736507416
1851 0.933070838451385
1852 0.93257874250412
1853 0.931594491004944
1854 0.939468502998352
1855 0.928149580955505
1856 0.929625988006592
1857 0.926181077957153
1858 0.935039341449738
1859 0.921751976013184
1860 0.921259820461273
1861 0.930610239505768
1862 0.932086586952209
1863 0.928149580955505
1864 0.932086586952209
1865 0.928149580955505
1866 0.930118083953857
1867 0.921751976013184
1868 0.932086586952209
1869 0.930610239505768
1870 0.923720479011536
1871 0.934547245502472
1872 0.933562994003296
1873 0.933070838451385
1874 0.935039341449738
1875 0.934055089950562
1876 0.925688982009888
1877 0.926181077957153
1878 0.931102335453033
1879 0.93257874250412
1880 0.926181077957153
1881 0.930610239505768
1882 0.93700784444809
1883 0.939960658550262
1884 0.925688982009888
1885 0.931102335453033
1886 0.936515748500824
1887 0.93257874250412
1888 0.935039341449738
1889 0.935039341449738
1890 0.933070838451385
1891 0.936023592948914
1892 0.941437005996704
1893 0.928641736507416
1894 0.936515748500824
1895 0.933070838451385
1896 0.924704730510712
1897 0.938484251499176
1898 0.930118083953857
1899 0.931594491004944
1900 0.93257874250412
1901 0.935531497001648
1902 0.931594491004944
1903 0.927165329456329
1904 0.919783473014832
1905 0.939960658550262
1906 0.935531497001648
1907 0.930118083953857
1908 0.928641736507416
1909 0.918307065963745
1910 0.931102335453033
1911 0.934547245502472
1912 0.92765748500824
1913 0.935039341449738
1914 0.929625988006592
1915 0.925196826457977
1916 0.93700784444809
1917 0.934055089950562
1918 0.928149580955505
1919 0.927165329456329
1920 0.930118083953857
1921 0.931594491004944
1922 0.926181077957153
1923 0.925196826457977
1924 0.936023592948914
1925 0.92765748500824
1926 0.928149580955505
1927 0.921751976013184
1928 0.928149580955505
1929 0.939468502998352
1930 0.933562994003296
1931 0.928641736507416
1932 0.943405508995056
1933 0.941437005996704
1934 0.943897664546967
1935 0.933562994003296
1936 0.932086586952209
1937 0.926673233509064
1938 0.9375
1939 0.931102335453033
1940 0.934547245502472
1941 0.934055089950562
1942 0.931102335453033
1943 0.936515748500824
1944 0.933070838451385
1945 0.930610239505768
1946 0.936515748500824
1947 0.936515748500824
1948 0.918307065963745
1949 0.932086586952209
1950 0.923720479011536
1951 0.930118083953857
1952 0.930118083953857
1953 0.93257874250412
1954 0.931594491004944
1955 0.929133832454681
1956 0.936515748500824
1957 0.936515748500824
1958 0.942913413047791
1959 0.931102335453033
1960 0.934547245502472
1961 0.926673233509064
1962 0.933562994003296
1963 0.933562994003296
1964 0.931102335453033
1965 0.939960658550262
1966 0.93700784444809
1967 0.920275568962097
1968 0.929625988006592
1969 0.92765748500824
1970 0.921751976013184
1971 0.924212574958801
1972 0.929133832454681
1973 0.919783473014832
1974 0.936515748500824
1975 0.936023592948914
1976 0.938976407051086
1977 0.929133832454681
1978 0.930118083953857
1979 0.934055089950562
1980 0.92765748500824
1981 0.924212574958801
1982 0.931102335453033
1983 0.93799215555191
1984 0.926673233509064
1985 0.924212574958801
1986 0.939468502998352
1987 0.935531497001648
1988 0.929133832454681
1989 0.929625988006592
1990 0.924704730510712
1991 0.927165329456329
1992 0.936515748500824
1993 0.930610239505768
1994 0.931102335453033
1995 0.923228323459625
1996 0.936515748500824
1997 0.938976407051086
1998 0.927165329456329
1999 0.939960658550262
2000 0.928149580955505
2001 0.94242125749588
2002 0.931102335453033
2003 0.930118083953857
2004 0.935039341449738
2005 0.92765748500824
2006 0.9375
2007 0.933070838451385
2008 0.934547245502472
2009 0.9375
2010 0.935039341449738
2011 0.933562994003296
2012 0.928149580955505
2013 0.929133832454681
2014 0.933070838451385
2015 0.93799215555191
2016 0.929133832454681
2017 0.930610239505768
2018 0.934055089950562
2019 0.939960658550262
2020 0.921751976013184
2021 0.934055089950562
2022 0.93257874250412
2023 0.930610239505768
2024 0.939468502998352
2025 0.947834670543671
2026 0.921751976013184
2027 0.930610239505768
2028 0.944881916046143
2029 0.925688982009888
2030 0.933070838451385
2031 0.93700784444809
2032 0.939468502998352
2033 0.926673233509064
2034 0.920767724514008
2035 0.924704730510712
2036 0.939960658550262
2037 0.928641736507416
2038 0.93700784444809
2039 0.940944910049438
2040 0.931594491004944
2041 0.941437005996704
2042 0.936023592948914
2043 0.9375
2044 0.929133832454681
2045 0.932086586952209
2046 0.940944910049438
2047 0.9375
2048 0.923720479011536
2049 0.919783473014832
2050 0.920767724514008
2051 0.932086586952209
2052 0.935531497001648
2053 0.928641736507416
2054 0.934055089950562
2055 0.941437005996704
2056 0.926673233509064
2057 0.930610239505768
2058 0.926181077957153
2059 0.936515748500824
2060 0.929133832454681
2061 0.935039341449738
2062 0.933562994003296
2063 0.935531497001648
2064 0.93799215555191
2065 0.936515748500824
2066 0.93700784444809
2067 0.935039341449738
2068 0.931594491004944
2069 0.934055089950562
2070 0.935531497001648
2071 0.926181077957153
2072 0.941929161548615
2073 0.930610239505768
2074 0.9375
2075 0.934547245502472
2076 0.929133832454681
2077 0.926181077957153
2078 0.924704730510712
2079 0.936023592948914
2080 0.935039341449738
2081 0.922244071960449
2082 0.929133832454681
2083 0.939468502998352
2084 0.938976407051086
2085 0.930118083953857
2086 0.929625988006592
2087 0.934055089950562
2088 0.924212574958801
2089 0.926673233509064
2090 0.93799215555191
2091 0.93799215555191
2092 0.926181077957153
2093 0.93700784444809
2094 0.924212574958801
2095 0.939960658550262
2096 0.940452754497528
2097 0.938976407051086
2098 0.933070838451385
2099 0.928641736507416
2100 0.941929161548615
2101 0.927165329456329
2102 0.935531497001648
2103 0.928641736507416
2104 0.931102335453033
2105 0.93700784444809
2106 0.936515748500824
2107 0.931594491004944
2108 0.925688982009888
2109 0.93799215555191
2110 0.939960658550262
2111 0.931594491004944
2112 0.93700784444809
2113 0.935039341449738
2114 0.933562994003296
2115 0.94242125749588
2116 0.929625988006592
2117 0.933070838451385
2118 0.9375
2119 0.946358263492584
2120 0.951279520988464
2121 0.943405508995056
2122 0.925688982009888
2123 0.930610239505768
2124 0.939468502998352
2125 0.933562994003296
2126 0.939960658550262
2127 0.933070838451385
2128 0.921751976013184
2129 0.931594491004944
2130 0.933562994003296
2131 0.936023592948914
2132 0.935039341449738
2133 0.92765748500824
2134 0.93700784444809
2135 0.942913413047791
2136 0.928641736507416
2137 0.928149580955505
2138 0.938976407051086
2139 0.939468502998352
2140 0.933070838451385
2141 0.94242125749588
2142 0.935531497001648
2143 0.935039341449738
2144 0.935039341449738
2145 0.941929161548615
2146 0.945374011993408
2147 0.933070838451385
2148 0.932086586952209
2149 0.941437005996704
2150 0.933562994003296
2151 0.929625988006592
2152 0.931594491004944
2153 0.916830718517303
2154 0.930610239505768
2155 0.944881916046143
2156 0.931102335453033
2157 0.938976407051086
2158 0.930118083953857
2159 0.938976407051086
2160 0.921259820461273
2161 0.940944910049438
2162 0.930610239505768
2163 0.923228323459625
2164 0.928641736507416
2165 0.934547245502472
2166 0.93799215555191
2167 0.931594491004944
2168 0.928641736507416
2169 0.934055089950562
2170 0.9375
2171 0.939468502998352
2172 0.93700784444809
2173 0.931102335453033
2174 0.933562994003296
2175 0.93799215555191
2176 0.933562994003296
2177 0.929625988006592
2178 0.935039341449738
2179 0.931594491004944
2180 0.938976407051086
2181 0.944389760494232
2182 0.940452754497528
2183 0.927165329456329
2184 0.932086586952209
2185 0.934547245502472
2186 0.936023592948914
2187 0.919291317462921
2188 0.934055089950562
2189 0.941437005996704
2190 0.93257874250412
2191 0.934547245502472
2192 0.931594491004944
2193 0.93799215555191
2194 0.930118083953857
2195 0.935531497001648
2196 0.940452754497528
2197 0.933562994003296
2198 0.934055089950562
2199 0.931102335453033
2200 0.93799215555191
2201 0.930118083953857
2202 0.943897664546967
2203 0.935039341449738
2204 0.929625988006592
2205 0.929133832454681
2206 0.925688982009888
2207 0.939468502998352
2208 0.938484251499176
2209 0.947834670543671
2210 0.926181077957153
2211 0.940452754497528
2212 0.933070838451385
2213 0.939960658550262
2214 0.931594491004944
2215 0.936023592948914
2216 0.933070838451385
2217 0.930610239505768
2218 0.935531497001648
2219 0.941437005996704
2220 0.923720479011536
2221 0.926673233509064
2222 0.934055089950562
2223 0.928641736507416
2224 0.926673233509064
2225 0.94242125749588
2226 0.926673233509064
2227 0.925196826457977
2228 0.936023592948914
2229 0.933562994003296
2230 0.943897664546967
2231 0.939960658550262
2232 0.931102335453033
2233 0.934055089950562
2234 0.934547245502472
2235 0.941437005996704
2236 0.934547245502472
2237 0.941929161548615
2238 0.944881916046143
2239 0.933562994003296
2240 0.945374011993408
2241 0.920767724514008
2242 0.938484251499176
2243 0.935531497001648
2244 0.929133832454681
2245 0.935039341449738
2246 0.931594491004944
2247 0.932086586952209
2248 0.938976407051086
2249 0.938484251499176
2250 0.948818922042847
2251 0.935039341449738
2252 0.936023592948914
2253 0.926181077957153
2254 0.93799215555191
2255 0.941437005996704
2256 0.932086586952209
2257 0.934055089950562
2258 0.93700784444809
2259 0.935531497001648
2260 0.936515748500824
2261 0.935039341449738
2262 0.931102335453033
2263 0.938484251499176
2264 0.940944910049438
2265 0.945374011993408
2266 0.923228323459625
2267 0.941929161548615
2268 0.933562994003296
2269 0.936515748500824
2270 0.934055089950562
2271 0.936023592948914
2272 0.939468502998352
2273 0.936515748500824
2274 0.93257874250412
2275 0.938976407051086
2276 0.933562994003296
2277 0.940944910049438
2278 0.930118083953857
2279 0.944389760494232
2280 0.92273622751236
2281 0.934055089950562
2282 0.936515748500824
2283 0.931102335453033
2284 0.939468502998352
2285 0.93257874250412
2286 0.944389760494232
2287 0.933070838451385
2288 0.936023592948914
2289 0.939468502998352
2290 0.943405508995056
2291 0.941929161548615
2292 0.929625988006592
2293 0.933562994003296
2294 0.938484251499176
2295 0.935039341449738
2296 0.939468502998352
2297 0.936515748500824
2298 0.93799215555191
2299 0.927165329456329
2300 0.928149580955505
2301 0.94734251499176
2302 0.93799215555191
2303 0.932086586952209
2304 0.93700784444809
2305 0.935531497001648
2306 0.938484251499176
2307 0.940452754497528
2308 0.930118083953857
2309 0.934547245502472
2310 0.928641736507416
2311 0.92765748500824
2312 0.933562994003296
2313 0.928149580955505
2314 0.935531497001648
2315 0.933070838451385
2316 0.942913413047791
2317 0.927165329456329
2318 0.936515748500824
2319 0.93700784444809
2320 0.932086586952209
2321 0.938484251499176
2322 0.938484251499176
2323 0.93257874250412
2324 0.935531497001648
2325 0.942913413047791
2326 0.929133832454681
2327 0.930118083953857
2328 0.935039341449738
2329 0.944389760494232
2330 0.933562994003296
2331 0.934055089950562
2332 0.935039341449738
2333 0.939960658550262
2334 0.936023592948914
2335 0.941929161548615
2336 0.939468502998352
2337 0.939468502998352
2338 0.938484251499176
2339 0.936023592948914
2340 0.926181077957153
2341 0.936023592948914
2342 0.939960658550262
2343 0.930118083953857
2344 0.9375
2345 0.923720479011536
2346 0.940944910049438
2347 0.935039341449738
2348 0.94242125749588
2349 0.934547245502472
2350 0.932086586952209
2351 0.930610239505768
2352 0.925688982009888
2353 0.938976407051086
2354 0.943405508995056
2355 0.93799215555191
2356 0.944389760494232
2357 0.930118083953857
2358 0.93257874250412
2359 0.93257874250412
2360 0.926673233509064
2361 0.942913413047791
2362 0.936023592948914
2363 0.939468502998352
2364 0.931594491004944
2365 0.932086586952209
2366 0.93257874250412
2367 0.936023592948914
2368 0.933070838451385
2369 0.935039341449738
2370 0.933562994003296
2371 0.93700784444809
2372 0.930118083953857
2373 0.946850419044495
2374 0.939960658550262
2375 0.932086586952209
2376 0.940452754497528
2377 0.929625988006592
2378 0.940452754497528
2379 0.929625988006592
2380 0.933562994003296
2381 0.925688982009888
2382 0.94242125749588
2383 0.938484251499176
2384 0.933562994003296
2385 0.943897664546967
2386 0.940452754497528
2387 0.938976407051086
2388 0.9375
2389 0.941437005996704
2390 0.936023592948914
2391 0.93799215555191
2392 0.940452754497528
2393 0.931594491004944
2394 0.939960658550262
2395 0.93799215555191
2396 0.932086586952209
2397 0.93700784444809
2398 0.932086586952209
2399 0.936515748500824
2400 0.933562994003296
2401 0.935039341449738
2402 0.936023592948914
2403 0.945374011993408
2404 0.932086586952209
2405 0.934055089950562
2406 0.92765748500824
2407 0.920767724514008
2408 0.938484251499176
2409 0.936515748500824
2410 0.932086586952209
2411 0.938976407051086
2412 0.944881916046143
2413 0.9375
2414 0.933562994003296
2415 0.919783473014832
2416 0.94242125749588
2417 0.930118083953857
2418 0.933070838451385
2419 0.938484251499176
2420 0.933562994003296
2421 0.94242125749588
2422 0.931102335453033
2423 0.942913413047791
2424 0.933070838451385
2425 0.933070838451385
2426 0.941929161548615
2427 0.931102335453033
2428 0.946358263492584
2429 0.936515748500824
2430 0.931102335453033
2431 0.93799215555191
2432 0.934055089950562
2433 0.935531497001648
2434 0.936515748500824
2435 0.936515748500824
2436 0.93799215555191
2437 0.93700784444809
2438 0.93799215555191
2439 0.941929161548615
2440 0.939468502998352
2441 0.941929161548615
2442 0.932086586952209
2443 0.929625988006592
2444 0.938976407051086
2445 0.940944910049438
2446 0.93257874250412
2447 0.941929161548615
2448 0.929133832454681
2449 0.932086586952209
2450 0.933070838451385
2451 0.944389760494232
2452 0.934547245502472
2453 0.93799215555191
2454 0.936515748500824
2455 0.939468502998352
2456 0.942913413047791
2457 0.934055089950562
2458 0.93700784444809
2459 0.936023592948914
2460 0.931102335453033
2461 0.940944910049438
2462 0.940944910049438
2463 0.938484251499176
2464 0.926181077957153
2465 0.943405508995056
2466 0.936023592948914
2467 0.939960658550262
2468 0.938976407051086
2469 0.934547245502472
2470 0.930610239505768
2471 0.93257874250412
2472 0.936023592948914
2473 0.934055089950562
2474 0.931594491004944
2475 0.933562994003296
2476 0.938976407051086
2477 0.940452754497528
2478 0.935531497001648
2479 0.940452754497528
2480 0.940452754497528
2481 0.940944910049438
2482 0.934055089950562
2483 0.9375
2484 0.936023592948914
2485 0.93700784444809
2486 0.926181077957153
2487 0.930610239505768
2488 0.944389760494232
2489 0.933562994003296
2490 0.928149580955505
2491 0.940452754497528
2492 0.934055089950562
2493 0.939468502998352
2494 0.934547245502472
2495 0.934547245502472
2496 0.929625988006592
2497 0.93257874250412
2498 0.930610239505768
2499 0.93799215555191
2500 0.9375
2501 0.929625988006592
2502 0.93700784444809
2503 0.936515748500824
2504 0.93700784444809
2505 0.931102335453033
2506 0.944389760494232
2507 0.934055089950562
2508 0.935531497001648
2509 0.929133832454681
2510 0.940944910049438
2511 0.93799215555191
2512 0.936515748500824
2513 0.933070838451385
2514 0.929625988006592
2515 0.941437005996704
2516 0.931102335453033
2517 0.939960658550262
2518 0.940944910049438
2519 0.930118083953857
2520 0.946850419044495
2521 0.931594491004944
2522 0.93799215555191
2523 0.930610239505768
2524 0.935039341449738
2525 0.941437005996704
2526 0.942913413047791
2527 0.93257874250412
2528 0.933562994003296
2529 0.940452754497528
2530 0.942913413047791
2531 0.931594491004944
2532 0.946358263492584
2533 0.952755928039551
2534 0.93700784444809
2535 0.936023592948914
2536 0.936515748500824
2537 0.93799215555191
2538 0.938976407051086
2539 0.926673233509064
2540 0.933070838451385
2541 0.930118083953857
2542 0.933562994003296
2543 0.934055089950562
2544 0.935039341449738
2545 0.949803173542023
2546 0.944389760494232
2547 0.945866167545319
2548 0.94242125749588
2549 0.936023592948914
2550 0.927165329456329
2551 0.926673233509064
2552 0.941437005996704
2553 0.942913413047791
2554 0.934547245502472
2555 0.943405508995056
2556 0.9375
2557 0.921751976013184
2558 0.930118083953857
2559 0.940944910049438
2560 0.94242125749588
2561 0.943405508995056
2562 0.943897664546967
2563 0.938976407051086
2564 0.943405508995056
2565 0.939468502998352
2566 0.939960658550262
2567 0.94242125749588
2568 0.933562994003296
2569 0.936023592948914
2570 0.940944910049438
2571 0.934547245502472
2572 0.943405508995056
2573 0.944881916046143
2574 0.938484251499176
2575 0.932086586952209
2576 0.94734251499176
2577 0.936515748500824
2578 0.931102335453033
2579 0.94734251499176
2580 0.939468502998352
2581 0.9375
2582 0.944881916046143
2583 0.9375
2584 0.93700784444809
2585 0.946358263492584
2586 0.943405508995056
2587 0.933070838451385
2588 0.941929161548615
2589 0.943405508995056
2590 0.946358263492584
2591 0.929133832454681
2592 0.933562994003296
2593 0.932086586952209
2594 0.941437005996704
2595 0.928641736507416
2596 0.924212574958801
2597 0.93799215555191
2598 0.93799215555191
2599 0.940944910049438
2600 0.939960658550262
2601 0.934547245502472
2602 0.941929161548615
2603 0.936515748500824
2604 0.940944910049438
2605 0.930610239505768
2606 0.928149580955505
2607 0.939468502998352
2608 0.938976407051086
2609 0.93700784444809
2610 0.9375
2611 0.93257874250412
2612 0.93700784444809
2613 0.939468502998352
2614 0.938484251499176
2615 0.938976407051086
2616 0.929133832454681
2617 0.932086586952209
2618 0.93799215555191
2619 0.940944910049438
2620 0.929625988006592
2621 0.933070838451385
2622 0.931102335453033
2623 0.939468502998352
2624 0.943405508995056
2625 0.943405508995056
2626 0.93799215555191
2627 0.93799215555191
2628 0.935531497001648
2629 0.947834670543671
2630 0.935039341449738
2631 0.926673233509064
2632 0.944389760494232
2633 0.93700784444809
2634 0.949803173542023
2635 0.945374011993408
2636 0.941437005996704
2637 0.939468502998352
2638 0.9375
2639 0.935531497001648
2640 0.93700784444809
2641 0.94734251499176
2642 0.933070838451385
2643 0.9375
2644 0.931594491004944
2645 0.935039341449738
2646 0.929133832454681
2647 0.939960658550262
2648 0.938484251499176
2649 0.933070838451385
2650 0.940944910049438
2651 0.936515748500824
2652 0.942913413047791
2653 0.943897664546967
2654 0.93799215555191
2655 0.934055089950562
2656 0.939468502998352
2657 0.934547245502472
2658 0.941929161548615
2659 0.939468502998352
2660 0.940452754497528
2661 0.936515748500824
2662 0.938484251499176
2663 0.941437005996704
2664 0.951279520988464
2665 0.938976407051086
2666 0.941929161548615
2667 0.940944910049438
2668 0.939960658550262
2669 0.941437005996704
2670 0.934055089950562
2671 0.945374011993408
2672 0.935531497001648
2673 0.929625988006592
2674 0.939468502998352
2675 0.94242125749588
2676 0.941929161548615
2677 0.928641736507416
2678 0.938484251499176
2679 0.940452754497528
2680 0.94242125749588
2681 0.934547245502472
2682 0.935039341449738
2683 0.933562994003296
2684 0.936515748500824
2685 0.933562994003296
2686 0.946358263492584
2687 0.944881916046143
2688 0.934547245502472
2689 0.947834670543671
2690 0.945374011993408
2691 0.935531497001648
2692 0.935039341449738
2693 0.940944910049438
2694 0.930118083953857
2695 0.925196826457977
2696 0.952755928039551
2697 0.943405508995056
2698 0.930610239505768
2699 0.936515748500824
2700 0.93257874250412
2701 0.94734251499176
2702 0.942913413047791
2703 0.940452754497528
2704 0.929133832454681
2705 0.929625988006592
2706 0.939468502998352
};
%\addlegendentry{conrec}
\addplot [semithick, color1]
table {%
0 0.158464565873146
1 0.16732282936573
2 0.161909446120262
3 0.159448817372322
4 0.171751961112022
5 0.186515748500824
6 0.198326766490936
7 0.198326766490936
8 0.22244094312191
9 0.226870074868202
10 0.255905508995056
11 0.24261811375618
12 0.230314955115318
13 0.249507874250412
14 0.266732275485992
15 0.276082664728165
16 0.274606287479401
17 0.292814970016479
18 0.296751976013184
19 0.323326766490936
20 0.312007874250412
21 0.31988188624382
22 0.335629910230637
23 0.350393712520599
24 0.338090538978577
25 0.354330718517303
26 0.368602365255356
27 0.371555119752884
28 0.395669281482697
29 0.376968502998352
30 0.410433083772659
31 0.390255898237228
32 0.426673233509064
33 0.432086616754532
34 0.448326766490936
35 0.420767724514008
36 0.446358263492584
37 0.433562994003296
38 0.446850389242172
39 0.4375
40 0.461614161729813
41 0.460137784481049
42 0.448818892240524
43 0.464566916227341
44 0.467519670724869
45 0.473917335271835
46 0.477362215518951
47 0.461122035980225
48 0.475393712520599
49 0.501968502998352
50 0.501968502998352
51 0.498523622751236
52 0.537401556968689
53 0.495570868253708
54 0.526082694530487
55 0.508366167545319
56 0.531496047973633
57 0.524114191532135
58 0.547244071960449
59 0.551673233509064
60 0.533464550971985
61 0.539862215518951
62 0.564960658550262
63 0.571358263492584
64 0.571358263492584
65 0.579724431037903
66 0.583169281482697
67 0.585137784481049
68 0.594488203525543
69 0.604822814464569
70 0.613188982009888
71 0.609744071960449
72 0.621555089950562
73 0.607775568962097
74 0.622539341449738
75 0.623523592948914
76 0.618110239505768
77 0.635826766490936
78 0.622539341449738
79 0.637303173542023
80 0.642716526985168
81 0.641240179538727
82 0.62992125749588
83 0.631889760494232
84 0.632381916046143
85 0.627952754497528
86 0.648622035980225
87 0.632874011993408
88 0.650098443031311
89 0.645177185535431
90 0.661417305469513
91 0.640255928039551
92 0.655019700527191
93 0.657972455024719
94 0.649114191532135
95 0.647637784481049
96 0.677165329456329
97 0.671751976013184
98 0.675196826457977
99 0.658956706523895
100 0.681594491004944
101 0.679133832454681
102 0.666830718517303
103 0.656003952026367
104 0.689468502998352
105 0.680118083953857
106 0.676181077957153
107 0.661417305469513
108 0.688484251499176
109 0.685039341449738
110 0.711614191532135
111 0.692913413047791
112 0.689468502998352
113 0.691929161548615
114 0.691929161548615
115 0.700787425041199
116 0.700295269489288
117 0.691437005996704
118 0.701771676540375
119 0.68700784444809
120 0.689960658550262
121 0.698326766490936
122 0.725393712520599
123 0.693897664546967
124 0.695866167545319
125 0.714074790477753
126 0.720964550971985
127 0.714074790477753
128 0.698326766490936
129 0.716043293476105
130 0.711122035980225
131 0.738188982009888
132 0.712598443031311
133 0.723917305469513
134 0.725393712520599
135 0.721456706523895
136 0.713582694530487
137 0.720964550971985
138 0.723917305469513
139 0.724901556968689
140 0.717027544975281
141 0.726377964019775
142 0.736220479011536
143 0.711614191532135
144 0.733759820461273
145 0.738681077957153
146 0.743110239505768
147 0.743602335453033
148 0.736220479011536
149 0.714074790477753
150 0.733759820461273
151 0.738188982009888
152 0.733759820461273
153 0.728838562965393
154 0.739665329456329
155 0.735728323459625
156 0.743110239505768
157 0.733759820461273
158 0.748523592948914
159 0.754429161548615
160 0.75
161 0.738681077957153
162 0.751476407051086
163 0.752952754497528
164 0.763287425041199
165 0.73523622751236
166 0.74950784444809
167 0.756397664546967
168 0.746062994003296
169 0.75
170 0.752460658550262
171 0.756889760494232
172 0.763779520988464
173 0.75984251499176
174 0.758366167545319
175 0.728838562965393
176 0.762303173542023
177 0.75
178 0.770669281482697
179 0.747539341449738
180 0.765748023986816
181 0.766240179538727
182 0.754429161548615
183 0.75049215555191
184 0.758366167545319
185 0.764271676540375
186 0.773622035980225
187 0.780019700527191
188 0.777559041976929
189 0.762795269489288
190 0.773129940032959
191 0.777559041976929
192 0.786417305469513
193 0.758858263492584
194 0.772145688533783
195 0.780019700527191
196 0.783956706523895
197 0.786417305469513
198 0.771161437034607
199 0.786417305469513
200 0.777066946029663
201 0.771653532981873
202 0.763287425041199
203 0.782480299472809
204 0.775590538978577
205 0.779035449028015
206 0.773622035980225
207 0.767716526985168
208 0.776082694530487
209 0.784940958023071
210 0.783464550971985
211 0.790354311466217
212 0.782480299472809
213 0.792322814464569
214 0.786417305469513
215 0.798228323459625
216 0.785925209522247
217 0.791338562965393
218 0.791830718517303
219 0.804133832454681
220 0.80265748500824
221 0.79773622751236
222 0.804625988006592
223 0.792814970016479
224 0.790354311466217
225 0.796751976013184
226 0.805118083953857
227 0.797244071960449
228 0.796259820461273
229 0.797244071960449
230 0.798228323459625
231 0.790846467018127
232 0.805610239505768
233 0.804133832454681
234 0.808070838451385
235 0.795767724514008
236 0.804133832454681
237 0.802165329456329
238 0.805610239505768
239 0.795275568962097
240 0.794783473014832
241 0.814960658550262
242 0.804625988006592
243 0.813484251499176
244 0.803641736507416
245 0.801673233509064
246 0.810531497001648
247 0.806102335453033
248 0.803641736507416
249 0.797244071960449
250 0.810531497001648
251 0.813976407051086
252 0.789370059967041
253 0.81299215555191
254 0.815452754497528
255 0.803149580955505
256 0.802165329456329
257 0.814960658550262
258 0.792814970016479
259 0.81299215555191
260 0.814468502998352
261 0.815452754497528
262 0.813976407051086
263 0.807086586952209
264 0.81200784444809
265 0.816437005996704
266 0.798720479011536
267 0.80265748500824
268 0.833661437034607
269 0.816437005996704
270 0.816929161548615
271 0.819389760494232
272 0.81200784444809
273 0.814468502998352
274 0.818897664546967
275 0.814468502998352
276 0.81200784444809
277 0.831200778484344
278 0.823818922042847
279 0.829232275485992
280 0.825295269489288
281 0.81742125749588
282 0.825295269489288
283 0.827755928039551
284 0.825787425041199
285 0.81742125749588
286 0.829232275485992
287 0.819389760494232
288 0.823326766490936
289 0.824803173542023
290 0.834153532981873
291 0.824803173542023
292 0.818897664546967
293 0.837106287479401
294 0.815944910049438
295 0.825295269489288
296 0.821850419044495
297 0.827755928039551
298 0.82726377248764
299 0.828740179538727
300 0.832677185535431
301 0.828248023986816
302 0.834153532981873
303 0.831200778484344
304 0.834645688533783
305 0.826279520988464
306 0.816437005996704
307 0.823818922042847
308 0.822834670543671
309 0.828248023986816
310 0.820374011993408
311 0.832185029983521
312 0.832185029983521
313 0.820866167545319
314 0.828740179538727
315 0.82726377248764
316 0.844980299472809
317 0.824803173542023
318 0.842027544975281
319 0.831200778484344
320 0.849901556968689
321 0.843503952026367
322 0.842519700527191
323 0.849409461021423
324 0.845964550971985
325 0.833169281482697
326 0.843011796474457
327 0.844980299472809
328 0.835629940032959
329 0.843011796474457
330 0.827755928039551
331 0.842519700527191
332 0.830216526985168
333 0.839566946029663
334 0.840059041976929
335 0.840059041976929
336 0.840551197528839
337 0.840059041976929
338 0.849409461021423
339 0.850393712520599
340 0.844980299472809
341 0.847933053970337
342 0.851377964019775
343 0.850393712520599
344 0.855314970016479
345 0.848425209522247
346 0.82234251499176
347 0.844488203525543
348 0.841535449028015
349 0.853346467018127
350 0.845472455024719
351 0.841043293476105
352 0.838090538978577
353 0.852854311466217
354 0.849409461021423
355 0.853346467018127
356 0.849901556968689
357 0.845964550971985
358 0.837106287479401
359 0.848425209522247
360 0.847440958023071
361 0.840059041976929
362 0.858759820461273
363 0.858267724514008
364 0.849901556968689
365 0.847440958023071
366 0.841535449028015
367 0.845964550971985
368 0.86023622751236
369 0.856791317462921
370 0.848425209522247
371 0.844980299472809
372 0.847440958023071
373 0.854330718517303
374 0.841043293476105
375 0.870570838451385
376 0.861712574958801
377 0.854822814464569
378 0.846948802471161
379 0.848425209522247
380 0.855807065963745
381 0.857283473014832
382 0.848917305469513
383 0.853838562965393
384 0.854330718517303
385 0.846948802471161
386 0.849409461021423
387 0.855314970016479
388 0.864665329456329
389 0.850393712520599
390 0.871555089950562
391 0.851870059967041
392 0.862696826457977
393 0.859744071960449
394 0.852854311466217
395 0.868602335453033
396 0.865649580955505
397 0.872539341449738
398 0.857283473014832
399 0.850885808467865
400 0.846948802471161
401 0.855314970016479
402 0.860728323459625
403 0.857283473014832
404 0.867125988006592
405 0.867618083953857
406 0.863681077957153
407 0.855807065963745
408 0.86515748500824
409 0.859251976013184
410 0.868110239505768
411 0.864665329456329
412 0.857283473014832
413 0.837106287479401
414 0.869586586952209
415 0.863188982009888
416 0.855314970016479
417 0.861712574958801
418 0.856299221515656
419 0.876476407051086
420 0.856791317462921
421 0.87450784444809
422 0.86023622751236
423 0.867618083953857
424 0.858759820461273
425 0.869094491004944
426 0.848425209522247
427 0.855314970016479
428 0.858267724514008
429 0.866633832454681
430 0.87992125749588
431 0.855807065963745
432 0.854822814464569
433 0.878444910049438
434 0.851870059967041
435 0.860728323459625
436 0.864173233509064
437 0.868110239505768
438 0.859744071960449
439 0.866633832454681
440 0.859744071960449
441 0.87549215555191
442 0.867618083953857
443 0.860728323459625
444 0.857775568962097
445 0.856299221515656
446 0.860728323459625
447 0.865649580955505
448 0.863188982009888
449 0.881397664546967
450 0.881889760494232
451 0.875984251499176
452 0.859744071960449
453 0.871555089950562
454 0.871555089950562
455 0.863681077957153
456 0.855314970016479
457 0.876476407051086
458 0.883858263492584
459 0.877460658550262
460 0.881397664546967
461 0.86515748500824
462 0.868602335453033
463 0.879429161548615
464 0.874015748500824
465 0.864665329456329
466 0.866141736507416
467 0.875984251499176
468 0.865649580955505
469 0.875984251499176
470 0.868110239505768
471 0.868110239505768
472 0.867618083953857
473 0.86023622751236
474 0.872047245502472
475 0.879429161548615
476 0.881889760494232
477 0.890255928039551
478 0.87450784444809
479 0.850393712520599
480 0.886318922042847
481 0.884350419044495
482 0.882874011993408
483 0.875
484 0.881889760494232
485 0.893208682537079
486 0.870570838451385
487 0.879429161548615
488 0.878937005996704
489 0.87992125749588
490 0.872539341449738
491 0.881397664546967
492 0.877460658550262
493 0.880413413047791
494 0.878444910049438
495 0.880413413047791
496 0.890748023986816
497 0.87992125749588
498 0.870570838451385
499 0.884350419044495
500 0.864665329456329
501 0.872539341449738
502 0.893208682537079
503 0.879429161548615
504 0.888287425041199
505 0.87450784444809
506 0.88976377248764
507 0.871062994003296
508 0.877952754497528
509 0.861712574958801
510 0.889271676540375
511 0.883366167545319
512 0.887303173542023
513 0.886318922042847
514 0.879429161548615
515 0.882381916046143
516 0.878937005996704
517 0.883858263492584
518 0.879429161548615
519 0.878444910049438
520 0.871555089950562
521 0.884350419044495
522 0.87549215555191
523 0.886318922042847
524 0.890255928039551
525 0.885334670543671
526 0.88976377248764
527 0.883366167545319
528 0.886811017990112
529 0.888287425041199
530 0.888287425041199
531 0.899606287479401
532 0.877952754497528
533 0.88484251499176
534 0.88484251499176
535 0.877460658550262
536 0.892224431037903
537 0.881397664546967
538 0.881889760494232
539 0.888287425041199
540 0.875984251499176
541 0.882381916046143
542 0.882381916046143
543 0.890748023986816
544 0.887303173542023
545 0.891732275485992
546 0.896161437034607
547 0.895177185535431
548 0.901082694530487
549 0.892716526985168
550 0.893208682537079
551 0.887303173542023
552 0.892224431037903
553 0.894685029983521
554 0.894685029983521
555 0.887795269489288
556 0.889271676540375
557 0.896653532981873
558 0.903543293476105
559 0.887795269489288
560 0.887795269489288
561 0.88976377248764
562 0.881397664546967
563 0.900098443031311
564 0.889271676540375
565 0.895669281482697
566 0.885334670543671
567 0.892224431037903
568 0.893700778484344
569 0.893208682537079
570 0.887303173542023
571 0.898622035980225
572 0.885826766490936
573 0.88484251499176
574 0.893208682537079
575 0.891240179538727
576 0.903543293476105
577 0.895669281482697
578 0.903543293476105
579 0.912401556968689
580 0.893208682537079
581 0.894685029983521
582 0.891732275485992
583 0.886318922042847
584 0.894192934036255
585 0.888779520988464
586 0.896653532981873
587 0.88484251499176
588 0.883366167545319
589 0.887303173542023
590 0.88976377248764
591 0.875984251499176
592 0.893208682537079
593 0.905019700527191
594 0.898129940032959
595 0.897145688533783
596 0.896161437034607
597 0.908464550971985
598 0.902066946029663
599 0.897145688533783
600 0.900098443031311
601 0.903543293476105
602 0.88484251499176
603 0.900590538978577
604 0.892716526985168
605 0.886318922042847
606 0.899114191532135
607 0.899114191532135
608 0.908464550971985
609 0.900098443031311
610 0.909940958023071
611 0.897637784481049
612 0.898622035980225
613 0.899606287479401
614 0.888287425041199
615 0.904527544975281
616 0.893208682537079
617 0.894192934036255
618 0.907480299472809
619 0.898129940032959
620 0.901082694530487
621 0.891240179538727
622 0.901082694530487
623 0.894685029983521
624 0.898622035980225
625 0.909940958023071
626 0.908464550971985
627 0.898129940032959
628 0.899606287479401
629 0.896161437034607
630 0.888779520988464
631 0.902066946029663
632 0.903543293476105
633 0.906988203525543
634 0.893208682537079
635 0.900590538978577
636 0.901082694530487
637 0.907480299472809
638 0.896653532981873
639 0.901574790477753
640 0.904527544975281
641 0.906003952026367
642 0.902066946029663
643 0.896161437034607
644 0.895669281482697
645 0.903543293476105
646 0.903543293476105
647 0.898622035980225
648 0.898622035980225
649 0.911417305469513
650 0.907972455024719
651 0.890255928039551
652 0.907972455024719
653 0.902066946029663
654 0.917814970016479
655 0.900098443031311
656 0.911909461021423
657 0.904527544975281
658 0.903051197528839
659 0.902066946029663
660 0.906496047973633
661 0.910433053970337
662 0.899606287479401
663 0.909940958023071
664 0.891240179538727
665 0.903543293476105
666 0.904527544975281
667 0.902559041976929
668 0.905511796474457
669 0.907972455024719
670 0.899606287479401
671 0.915354311466217
672 0.900098443031311
673 0.905019700527191
674 0.907480299472809
675 0.905511796474457
676 0.908956706523895
677 0.914370059967041
678 0.906003952026367
679 0.905019700527191
680 0.915354311466217
681 0.916830718517303
682 0.890255928039551
683 0.904527544975281
684 0.899606287479401
685 0.911417305469513
686 0.905511796474457
687 0.905511796474457
688 0.899114191532135
689 0.909940958023071
690 0.907972455024719
691 0.906496047973633
692 0.907480299472809
693 0.908956706523895
694 0.909940958023071
695 0.902559041976929
696 0.914370059967041
697 0.919783473014832
698 0.916338562965393
699 0.911417305469513
700 0.915846467018127
701 0.913877964019775
702 0.912401556968689
703 0.905019700527191
704 0.915846467018127
705 0.912893712520599
706 0.896653532981873
707 0.894685029983521
708 0.895177185535431
709 0.906003952026367
710 0.908956706523895
711 0.904035449028015
712 0.908464550971985
713 0.900590538978577
714 0.908464550971985
715 0.905019700527191
716 0.909940958023071
717 0.916338562965393
718 0.911909461021423
719 0.912401556968689
720 0.903543293476105
721 0.907972455024719
722 0.902559041976929
723 0.914370059967041
724 0.920275568962097
725 0.907480299472809
726 0.913877964019775
727 0.909448802471161
728 0.907972455024719
729 0.912893712520599
730 0.906003952026367
731 0.900098443031311
732 0.910433053970337
733 0.919291317462921
734 0.923228323459625
735 0.908956706523895
736 0.914370059967041
737 0.909940958023071
738 0.904527544975281
739 0.916830718517303
740 0.913877964019775
741 0.92273622751236
742 0.904527544975281
743 0.919291317462921
744 0.903543293476105
745 0.917322814464569
746 0.914862215518951
747 0.905019700527191
748 0.926181077957153
749 0.922244071960449
750 0.917322814464569
751 0.909448802471161
752 0.922244071960449
753 0.920275568962097
754 0.909940958023071
755 0.919783473014832
756 0.918799221515656
757 0.921751976013184
758 0.904035449028015
759 0.898129940032959
760 0.906496047973633
761 0.926181077957153
762 0.915846467018127
763 0.917814970016479
764 0.907972455024719
765 0.904527544975281
766 0.907972455024719
767 0.918799221515656
768 0.914370059967041
769 0.92273622751236
770 0.923228323459625
771 0.905019700527191
772 0.920275568962097
773 0.928641736507416
774 0.919783473014832
775 0.917322814464569
776 0.914862215518951
777 0.911909461021423
778 0.92765748500824
779 0.926673233509064
780 0.923228323459625
781 0.927165329456329
782 0.928149580955505
783 0.915846467018127
784 0.913877964019775
785 0.915354311466217
786 0.922244071960449
787 0.923228323459625
788 0.908464550971985
789 0.911417305469513
790 0.916338562965393
791 0.914370059967041
792 0.908956706523895
793 0.921751976013184
794 0.918307065963745
795 0.910433053970337
796 0.915846467018127
797 0.914370059967041
798 0.906988203525543
799 0.924704730510712
800 0.912893712520599
801 0.92273622751236
802 0.925196826457977
803 0.913877964019775
804 0.920275568962097
805 0.921751976013184
806 0.915846467018127
807 0.910433053970337
808 0.921259820461273
809 0.917322814464569
810 0.926181077957153
811 0.918307065963745
812 0.911417305469513
813 0.918799221515656
814 0.921751976013184
815 0.912401556968689
816 0.925196826457977
817 0.927165329456329
818 0.912893712520599
819 0.918799221515656
820 0.92273622751236
821 0.912893712520599
822 0.923720479011536
823 0.916338562965393
824 0.923228323459625
825 0.913877964019775
826 0.921259820461273
827 0.919783473014832
828 0.923228323459625
829 0.933562994003296
830 0.92273622751236
831 0.927165329456329
832 0.917814970016479
833 0.919783473014832
834 0.928641736507416
835 0.923228323459625
836 0.920767724514008
837 0.919291317462921
838 0.916338562965393
839 0.920275568962097
840 0.925196826457977
841 0.909448802471161
842 0.923228323459625
843 0.919291317462921
844 0.921751976013184
845 0.916830718517303
846 0.919783473014832
847 0.911417305469513
848 0.919783473014832
849 0.924212574958801
850 0.914370059967041
851 0.930118083953857
852 0.916338562965393
853 0.924212574958801
854 0.925688982009888
855 0.924212574958801
856 0.920275568962097
857 0.926181077957153
858 0.934547245502472
859 0.925688982009888
860 0.913385808467865
861 0.916830718517303
862 0.931102335453033
863 0.917814970016479
864 0.925196826457977
865 0.918799221515656
866 0.92273622751236
867 0.932086586952209
868 0.92273622751236
869 0.906496047973633
870 0.93257874250412
871 0.919291317462921
872 0.930118083953857
873 0.920767724514008
874 0.921751976013184
875 0.928641736507416
876 0.915354311466217
877 0.914370059967041
878 0.916338562965393
879 0.923228323459625
880 0.915846467018127
881 0.912893712520599
882 0.92765748500824
883 0.92273622751236
884 0.923720479011536
885 0.936023592948914
886 0.931594491004944
887 0.924212574958801
888 0.924212574958801
889 0.922244071960449
890 0.923720479011536
891 0.921751976013184
892 0.919291317462921
893 0.920275568962097
894 0.926673233509064
895 0.925196826457977
896 0.913385808467865
897 0.928641736507416
898 0.923720479011536
899 0.920275568962097
900 0.924704730510712
901 0.916338562965393
902 0.919783473014832
903 0.921259820461273
904 0.929625988006592
905 0.918307065963745
906 0.928149580955505
907 0.92765748500824
908 0.916830718517303
909 0.929625988006592
910 0.93257874250412
911 0.928641736507416
912 0.927165329456329
913 0.923228323459625
914 0.932086586952209
915 0.92273622751236
916 0.931102335453033
917 0.927165329456329
918 0.917814970016479
919 0.925196826457977
920 0.928641736507416
921 0.929133832454681
922 0.926673233509064
923 0.934547245502472
924 0.926181077957153
925 0.931102335453033
926 0.926181077957153
927 0.92765748500824
928 0.922244071960449
929 0.929625988006592
930 0.920767724514008
931 0.926673233509064
932 0.917814970016479
933 0.933562994003296
934 0.932086586952209
935 0.934547245502472
936 0.914370059967041
937 0.928149580955505
938 0.92765748500824
939 0.931102335453033
940 0.928149580955505
941 0.928641736507416
942 0.928149580955505
943 0.92765748500824
944 0.928149580955505
945 0.924704730510712
946 0.934055089950562
947 0.93257874250412
948 0.934055089950562
949 0.93700784444809
950 0.941437005996704
951 0.935039341449738
952 0.930610239505768
953 0.926673233509064
954 0.919291317462921
955 0.926181077957153
956 0.925196826457977
957 0.934547245502472
958 0.921259820461273
959 0.928641736507416
960 0.928641736507416
961 0.929133832454681
962 0.923720479011536
963 0.916830718517303
964 0.928149580955505
965 0.933562994003296
966 0.917814970016479
967 0.938976407051086
968 0.921751976013184
969 0.933562994003296
970 0.924212574958801
971 0.925688982009888
972 0.93257874250412
973 0.929625988006592
974 0.933070838451385
975 0.923228323459625
976 0.93700784444809
977 0.929625988006592
978 0.921259820461273
979 0.934055089950562
980 0.932086586952209
981 0.93700784444809
982 0.927165329456329
983 0.935039341449738
984 0.928641736507416
985 0.933562994003296
986 0.924704730510712
987 0.925196826457977
988 0.934055089950562
989 0.928641736507416
990 0.92765748500824
991 0.930610239505768
992 0.930610239505768
993 0.927165329456329
994 0.931594491004944
995 0.941929161548615
996 0.929625988006592
997 0.925688982009888
998 0.934547245502472
999 0.922244071960449
1000 0.940452754497528
1001 0.931594491004944
1002 0.929133832454681
1003 0.925688982009888
1004 0.931594491004944
1005 0.92273622751236
1006 0.940944910049438
1007 0.929625988006592
1008 0.928641736507416
1009 0.929625988006592
1010 0.938976407051086
1011 0.927165329456329
1012 0.93257874250412
1013 0.94242125749588
1014 0.93257874250412
1015 0.936023592948914
1016 0.924212574958801
1017 0.92765748500824
1018 0.933562994003296
1019 0.930610239505768
1020 0.936515748500824
1021 0.93257874250412
1022 0.930118083953857
1023 0.934547245502472
1024 0.931102335453033
1025 0.929133832454681
1026 0.93799215555191
1027 0.929625988006592
1028 0.926673233509064
1029 0.936515748500824
1030 0.93257874250412
1031 0.938976407051086
1032 0.929133832454681
1033 0.932086586952209
1034 0.927165329456329
1035 0.931594491004944
1036 0.929625988006592
1037 0.933070838451385
1038 0.944881916046143
1039 0.935531497001648
1040 0.932086586952209
1041 0.925196826457977
1042 0.934547245502472
1043 0.928641736507416
1044 0.933070838451385
1045 0.93799215555191
1046 0.932086586952209
1047 0.929625988006592
1048 0.934055089950562
1049 0.931594491004944
1050 0.933562994003296
1051 0.933562994003296
1052 0.939960658550262
1053 0.935039341449738
1054 0.932086586952209
1055 0.934055089950562
1056 0.925196826457977
1057 0.931102335453033
1058 0.939960658550262
1059 0.935039341449738
1060 0.923720479011536
1061 0.938484251499176
1062 0.930118083953857
1063 0.935039341449738
1064 0.940944910049438
1065 0.925196826457977
1066 0.944389760494232
1067 0.936515748500824
1068 0.940452754497528
1069 0.93700784444809
1070 0.932086586952209
1071 0.934547245502472
1072 0.936023592948914
1073 0.934055089950562
1074 0.9375
1075 0.928641736507416
1076 0.939960658550262
1077 0.936515748500824
1078 0.936515748500824
1079 0.943405508995056
1080 0.934055089950562
1081 0.936023592948914
1082 0.92765748500824
1083 0.93799215555191
1084 0.935039341449738
1085 0.944389760494232
1086 0.925196826457977
1087 0.933070838451385
1088 0.926181077957153
1089 0.933562994003296
1090 0.939468502998352
1091 0.948818922042847
1092 0.944389760494232
1093 0.9375
1094 0.928641736507416
1095 0.935039341449738
1096 0.935531497001648
1097 0.930610239505768
1098 0.935531497001648
1099 0.924704730510712
1100 0.936515748500824
1101 0.926181077957153
1102 0.934547245502472
1103 0.943405508995056
1104 0.936023592948914
1105 0.938484251499176
1106 0.931102335453033
1107 0.938484251499176
1108 0.936515748500824
1109 0.93799215555191
1110 0.929133832454681
1111 0.939960658550262
1112 0.938976407051086
1113 0.936023592948914
1114 0.931102335453033
1115 0.934055089950562
1116 0.9375
1117 0.940944910049438
1118 0.940944910049438
1119 0.938484251499176
1120 0.934547245502472
1121 0.945866167545319
1122 0.925196826457977
1123 0.932086586952209
1124 0.934547245502472
1125 0.926181077957153
1126 0.938976407051086
1127 0.932086586952209
1128 0.94242125749588
1129 0.933562994003296
1130 0.939960658550262
1131 0.939960658550262
1132 0.943405508995056
1133 0.946850419044495
1134 0.927165329456329
1135 0.923720479011536
1136 0.930610239505768
1137 0.93799215555191
1138 0.934547245502472
1139 0.941437005996704
1140 0.93799215555191
1141 0.935531497001648
1142 0.921751976013184
1143 0.936023592948914
1144 0.931102335453033
1145 0.930610239505768
1146 0.939960658550262
1147 0.944389760494232
1148 0.931594491004944
1149 0.944389760494232
1150 0.94242125749588
1151 0.944389760494232
1152 0.943405508995056
1153 0.938976407051086
1154 0.93257874250412
1155 0.951279520988464
1156 0.94242125749588
1157 0.938484251499176
1158 0.943897664546967
1159 0.944389760494232
1160 0.934055089950562
1161 0.941437005996704
1162 0.945374011993408
1163 0.94242125749588
1164 0.939960658550262
1165 0.943897664546967
1166 0.942913413047791
1167 0.947834670543671
1168 0.939960658550262
1169 0.927165329456329
1170 0.940452754497528
1171 0.939960658550262
1172 0.940944910049438
1173 0.946850419044495
1174 0.941437005996704
1175 0.940944910049438
1176 0.92765748500824
1177 0.942913413047791
1178 0.938976407051086
1179 0.9375
1180 0.933562994003296
1181 0.944389760494232
1182 0.936515748500824
1183 0.945374011993408
1184 0.934547245502472
1185 0.940452754497528
1186 0.94242125749588
1187 0.945374011993408
1188 0.943405508995056
1189 0.943405508995056
1190 0.944389760494232
1191 0.9375
1192 0.947834670543671
1193 0.941437005996704
1194 0.934547245502472
1195 0.932086586952209
1196 0.94242125749588
1197 0.930118083953857
1198 0.944389760494232
1199 0.936515748500824
1200 0.943897664546967
1201 0.93700784444809
1202 0.953248023986816
1203 0.931594491004944
1204 0.93700784444809
1205 0.944389760494232
1206 0.939960658550262
1207 0.939468502998352
1208 0.941437005996704
1209 0.944389760494232
1210 0.929625988006592
1211 0.940944910049438
1212 0.93799215555191
1213 0.938976407051086
1214 0.945866167545319
1215 0.943897664546967
1216 0.928149580955505
1217 0.948326766490936
1218 0.944881916046143
1219 0.933070838451385
1220 0.931102335453033
1221 0.935039341449738
1222 0.948326766490936
1223 0.930610239505768
1224 0.950295269489288
1225 0.947834670543671
1226 0.940452754497528
1227 0.936023592948914
1228 0.949803173542023
1229 0.93700784444809
1230 0.940452754497528
1231 0.935531497001648
1232 0.938484251499176
1233 0.934055089950562
1234 0.932086586952209
1235 0.93700784444809
1236 0.943405508995056
1237 0.946850419044495
1238 0.934547245502472
1239 0.935531497001648
1240 0.946358263492584
1241 0.93700784444809
1242 0.943405508995056
1243 0.945866167545319
1244 0.946358263492584
1245 0.941437005996704
1246 0.951279520988464
1247 0.936515748500824
1248 0.944881916046143
1249 0.953740179538727
1250 0.944389760494232
1251 0.944881916046143
1252 0.949311017990112
1253 0.934547245502472
1254 0.940452754497528
1255 0.941437005996704
1256 0.94734251499176
1257 0.941437005996704
1258 0.944881916046143
1259 0.953248023986816
1260 0.92765748500824
1261 0.935531497001648
1262 0.943897664546967
1263 0.942913413047791
1264 0.946358263492584
1265 0.938484251499176
1266 0.954232275485992
1267 0.944389760494232
1268 0.940452754497528
1269 0.946358263492584
1270 0.940944910049438
1271 0.93799215555191
1272 0.938976407051086
1273 0.945866167545319
1274 0.938484251499176
1275 0.945374011993408
1276 0.940452754497528
1277 0.940452754497528
1278 0.936515748500824
1279 0.953740179538727
1280 0.943897664546967
1281 0.941437005996704
1282 0.946850419044495
1283 0.93799215555191
1284 0.949311017990112
1285 0.938976407051086
1286 0.948818922042847
1287 0.941437005996704
1288 0.941437005996704
1289 0.951279520988464
1290 0.947834670543671
1291 0.941437005996704
1292 0.933070838451385
1293 0.942913413047791
1294 0.940452754497528
1295 0.93257874250412
1296 0.933070838451385
1297 0.951279520988464
1298 0.938484251499176
1299 0.932086586952209
1300 0.933070838451385
1301 0.935531497001648
1302 0.943405508995056
1303 0.952755928039551
1304 0.94734251499176
1305 0.941437005996704
1306 0.945374011993408
1307 0.944881916046143
1308 0.946358263492584
1309 0.938976407051086
1310 0.943897664546967
1311 0.943897664546967
1312 0.940944910049438
1313 0.946358263492584
1314 0.941929161548615
1315 0.94242125749588
1316 0.941929161548615
1317 0.936023592948914
1318 0.944881916046143
1319 0.936023592948914
1320 0.936515748500824
1321 0.951771676540375
1322 0.944389760494232
1323 0.951279520988464
1324 0.94242125749588
1325 0.93257874250412
1326 0.941929161548615
1327 0.950787425041199
1328 0.943897664546967
1329 0.943897664546967
1330 0.939960658550262
1331 0.936515748500824
1332 0.941437005996704
1333 0.951279520988464
1334 0.938484251499176
1335 0.935531497001648
1336 0.949803173542023
1337 0.949311017990112
1338 0.943897664546967
1339 0.94734251499176
1340 0.955708682537079
1341 0.941929161548615
1342 0.948818922042847
1343 0.943897664546967
1344 0.945374011993408
1345 0.94734251499176
1346 0.93799215555191
1347 0.952755928039551
1348 0.944389760494232
1349 0.940452754497528
1350 0.946850419044495
1351 0.941437005996704
1352 0.938484251499176
1353 0.94242125749588
1354 0.951279520988464
1355 0.949803173542023
1356 0.93799215555191
1357 0.945866167545319
1358 0.955708682537079
1359 0.954724431037903
1360 0.950295269489288
1361 0.939468502998352
1362 0.953248023986816
1363 0.942913413047791
1364 0.940452754497528
1365 0.939960658550262
1366 0.941929161548615
1367 0.943897664546967
1368 0.940452754497528
1369 0.946850419044495
1370 0.950295269489288
1371 0.95226377248764
1372 0.934547245502472
1373 0.940944910049438
1374 0.948326766490936
1375 0.949311017990112
1376 0.93700784444809
1377 0.948326766490936
1378 0.952755928039551
1379 0.94734251499176
1380 0.946850419044495
1381 0.945866167545319
1382 0.950295269489288
1383 0.943405508995056
1384 0.950787425041199
1385 0.945374011993408
1386 0.944881916046143
1387 0.93700784444809
1388 0.938484251499176
1389 0.949803173542023
1390 0.942913413047791
1391 0.950295269489288
1392 0.945374011993408
1393 0.949803173542023
1394 0.955708682537079
1395 0.941437005996704
1396 0.935039341449738
1397 0.948818922042847
1398 0.943405508995056
1399 0.95226377248764
1400 0.950295269489288
1401 0.948326766490936
1402 0.944389760494232
1403 0.950787425041199
1404 0.939960658550262
1405 0.935039341449738
1406 0.936515748500824
1407 0.942913413047791
1408 0.943405508995056
1409 0.939468502998352
1410 0.945866167545319
1411 0.946358263492584
1412 0.946358263492584
1413 0.946850419044495
1414 0.946358263492584
1415 0.944389760494232
1416 0.93700784444809
1417 0.941437005996704
1418 0.944389760494232
1419 0.950787425041199
1420 0.948326766490936
1421 0.941929161548615
1422 0.949803173542023
1423 0.951771676540375
1424 0.941929161548615
1425 0.94734251499176
1426 0.934055089950562
1427 0.94242125749588
1428 0.944881916046143
1429 0.945374011993408
1430 0.941929161548615
1431 0.944389760494232
1432 0.941437005996704
1433 0.9375
1434 0.943405508995056
1435 0.948818922042847
1436 0.946850419044495
1437 0.949311017990112
1438 0.942913413047791
1439 0.95226377248764
1440 0.956692934036255
1441 0.945866167545319
1442 0.951771676540375
1443 0.950787425041199
1444 0.946358263492584
1445 0.945866167545319
1446 0.947834670543671
1447 0.956200778484344
1448 0.944389760494232
1449 0.945374011993408
1450 0.948818922042847
1451 0.948818922042847
1452 0.93700784444809
1453 0.941929161548615
1454 0.95226377248764
1455 0.949311017990112
1456 0.950295269489288
1457 0.944881916046143
1458 0.939468502998352
1459 0.939468502998352
1460 0.94734251499176
1461 0.951279520988464
1462 0.951771676540375
1463 0.948818922042847
1464 0.953740179538727
1465 0.940452754497528
1466 0.950295269489288
1467 0.948818922042847
1468 0.947834670543671
1469 0.945866167545319
1470 0.947834670543671
1471 0.955708682537079
1472 0.948818922042847
1473 0.944881916046143
1474 0.940452754497528
1475 0.943897664546967
1476 0.95226377248764
1477 0.948818922042847
1478 0.949311017990112
1479 0.943897664546967
1480 0.958661437034607
1481 0.938976407051086
1482 0.940944910049438
1483 0.948818922042847
1484 0.945374011993408
1485 0.938976407051086
1486 0.94734251499176
1487 0.956692934036255
1488 0.957677185535431
1489 0.949311017990112
1490 0.950295269489288
1491 0.948326766490936
1492 0.946358263492584
1493 0.946358263492584
1494 0.956200778484344
1495 0.949803173542023
1496 0.952755928039551
1497 0.942913413047791
1498 0.946358263492584
1499 0.948818922042847
1500 0.948326766490936
1501 0.949803173542023
1502 0.949803173542023
1503 0.94734251499176
1504 0.949311017990112
1505 0.955216526985168
1506 0.947834670543671
1507 0.94242125749588
1508 0.946358263492584
1509 0.94734251499176
1510 0.950787425041199
1511 0.946358263492584
1512 0.94734251499176
1513 0.960629940032959
1514 0.948818922042847
1515 0.948818922042847
1516 0.948818922042847
1517 0.948326766490936
1518 0.949311017990112
1519 0.951771676540375
1520 0.943897664546967
1521 0.951279520988464
1522 0.94734251499176
1523 0.946850419044495
1524 0.943405508995056
1525 0.951279520988464
1526 0.951771676540375
1527 0.941437005996704
1528 0.949311017990112
1529 0.949311017990112
1530 0.950295269489288
1531 0.943897664546967
1532 0.952755928039551
1533 0.940944910049438
1534 0.939468502998352
1535 0.951279520988464
1536 0.94734251499176
1537 0.948326766490936
1538 0.948326766490936
1539 0.951279520988464
1540 0.945374011993408
1541 0.953740179538727
1542 0.960137784481049
1543 0.946850419044495
1544 0.953248023986816
1545 0.947834670543671
1546 0.944881916046143
1547 0.953248023986816
1548 0.948326766490936
1549 0.953248023986816
1550 0.955708682537079
1551 0.948818922042847
1552 0.950295269489288
1553 0.946850419044495
1554 0.94242125749588
1555 0.953740179538727
1556 0.954232275485992
1557 0.947834670543671
1558 0.943897664546967
1559 0.955708682537079
1560 0.953248023986816
1561 0.950295269489288
1562 0.949311017990112
1563 0.947834670543671
1564 0.948818922042847
1565 0.95226377248764
1566 0.956692934036255
1567 0.949803173542023
1568 0.946850419044495
1569 0.948818922042847
1570 0.956200778484344
1571 0.943405508995056
1572 0.948326766490936
1573 0.948326766490936
1574 0.954232275485992
1575 0.941437005996704
1576 0.946358263492584
1577 0.954724431037903
1578 0.954724431037903
1579 0.946358263492584
1580 0.950295269489288
1581 0.948326766490936
1582 0.943897664546967
1583 0.946850419044495
1584 0.954724431037903
1585 0.942913413047791
1586 0.94734251499176
1587 0.948818922042847
1588 0.962598443031311
1589 0.95226377248764
1590 0.952755928039551
1591 0.951771676540375
1592 0.952755928039551
1593 0.947834670543671
1594 0.949803173542023
1595 0.952755928039551
1596 0.94734251499176
1597 0.944881916046143
1598 0.956200778484344
1599 0.952755928039551
1600 0.939960658550262
1601 0.946850419044495
1602 0.94734251499176
1603 0.954232275485992
1604 0.948326766490936
1605 0.953248023986816
1606 0.946358263492584
1607 0.948818922042847
1608 0.943897664546967
1609 0.949311017990112
1610 0.94734251499176
1611 0.945374011993408
1612 0.945374011993408
1613 0.957677185535431
1614 0.949803173542023
1615 0.951771676540375
1616 0.949311017990112
1617 0.946850419044495
1618 0.952755928039551
1619 0.954232275485992
1620 0.959645688533783
1621 0.952755928039551
1622 0.947834670543671
1623 0.946358263492584
1624 0.951771676540375
1625 0.954724431037903
1626 0.951771676540375
1627 0.946358263492584
1628 0.959153532981873
1629 0.941929161548615
1630 0.947834670543671
1631 0.956200778484344
1632 0.956692934036255
1633 0.964566946029663
1634 0.954232275485992
1635 0.960137784481049
1636 0.942913413047791
1637 0.960629940032959
1638 0.955216526985168
1639 0.951771676540375
1640 0.956200778484344
1641 0.950295269489288
1642 0.949803173542023
1643 0.946850419044495
1644 0.943405508995056
1645 0.954232275485992
1646 0.957185029983521
1647 0.959645688533783
1648 0.95226377248764
1649 0.949311017990112
1650 0.948818922042847
1651 0.946850419044495
1652 0.942913413047791
1653 0.947834670543671
1654 0.948818922042847
1655 0.954724431037903
1656 0.947834670543671
1657 0.950295269489288
1658 0.950787425041199
1659 0.958661437034607
1660 0.956200778484344
1661 0.941929161548615
1662 0.948326766490936
1663 0.951279520988464
1664 0.957185029983521
1665 0.952755928039551
1666 0.954724431037903
1667 0.957185029983521
1668 0.953248023986816
1669 0.958169281482697
1670 0.957185029983521
1671 0.94734251499176
1672 0.94734251499176
1673 0.948818922042847
1674 0.956200778484344
1675 0.946358263492584
1676 0.956200778484344
1677 0.957185029983521
1678 0.946850419044495
1679 0.95226377248764
1680 0.952755928039551
1681 0.952755928039551
1682 0.944389760494232
1683 0.951279520988464
1684 0.946850419044495
1685 0.948818922042847
1686 0.952755928039551
1687 0.948326766490936
1688 0.961614191532135
1689 0.941437005996704
1690 0.94734251499176
1691 0.946850419044495
1692 0.950295269489288
1693 0.955216526985168
1694 0.955708682537079
1695 0.950295269489288
1696 0.95226377248764
1697 0.950295269489288
1698 0.954724431037903
1699 0.954724431037903
1700 0.953248023986816
1701 0.941929161548615
1702 0.956692934036255
1703 0.952755928039551
1704 0.93799215555191
1705 0.950787425041199
1706 0.954724431037903
1707 0.950295269489288
1708 0.953248023986816
1709 0.957185029983521
1710 0.951771676540375
1711 0.949311017990112
1712 0.953740179538727
1713 0.950787425041199
1714 0.94734251499176
1715 0.939468502998352
1716 0.952755928039551
1717 0.951279520988464
1718 0.950295269489288
1719 0.944389760494232
1720 0.940944910049438
1721 0.954232275485992
1722 0.950787425041199
1723 0.959153532981873
1724 0.950787425041199
1725 0.959153532981873
1726 0.955216526985168
1727 0.959645688533783
1728 0.950787425041199
1729 0.953248023986816
1730 0.957677185535431
1731 0.955708682537079
1732 0.940452754497528
1733 0.950295269489288
1734 0.950787425041199
1735 0.951279520988464
1736 0.953248023986816
1737 0.948326766490936
1738 0.958661437034607
1739 0.952755928039551
1740 0.950787425041199
1741 0.954232275485992
1742 0.963582694530487
1743 0.957185029983521
1744 0.952755928039551
1745 0.953248023986816
1746 0.947834670543671
1747 0.958169281482697
1748 0.954232275485992
1749 0.949311017990112
1750 0.955708682537079
1751 0.951279520988464
1752 0.941929161548615
1753 0.946850419044495
1754 0.946850419044495
1755 0.956200778484344
1756 0.958661437034607
1757 0.954232275485992
1758 0.957677185535431
1759 0.953248023986816
1760 0.946850419044495
1761 0.958169281482697
1762 0.953740179538727
1763 0.955708682537079
1764 0.952755928039551
1765 0.957677185535431
1766 0.959645688533783
1767 0.949311017990112
1768 0.948818922042847
1769 0.950295269489288
1770 0.954724431037903
1771 0.955216526985168
1772 0.955708682537079
1773 0.956692934036255
1774 0.956200778484344
1775 0.944389760494232
1776 0.954232275485992
1777 0.957185029983521
1778 0.963582694530487
1779 0.963090538978577
1780 0.959645688533783
1781 0.954724431037903
1782 0.956200778484344
1783 0.962598443031311
1784 0.951771676540375
1785 0.961122035980225
1786 0.949311017990112
1787 0.954724431037903
1788 0.948326766490936
1789 0.945374011993408
1790 0.955216526985168
1791 0.951279520988464
1792 0.953740179538727
1793 0.953740179538727
1794 0.958661437034607
1795 0.946358263492584
1796 0.951279520988464
1797 0.948818922042847
1798 0.957677185535431
1799 0.955216526985168
1800 0.956692934036255
1801 0.955708682537079
1802 0.953248023986816
1803 0.954724431037903
1804 0.950787425041199
1805 0.949311017990112
1806 0.948326766490936
1807 0.948326766490936
1808 0.967519700527191
1809 0.957677185535431
1810 0.949803173542023
1811 0.961122035980225
1812 0.951279520988464
1813 0.957677185535431
1814 0.943897664546967
1815 0.953740179538727
1816 0.955708682537079
1817 0.957677185535431
1818 0.960137784481049
1819 0.956200778484344
1820 0.951771676540375
1821 0.961614191532135
1822 0.955708682537079
1823 0.954232275485992
1824 0.954232275485992
1825 0.956200778484344
1826 0.949803173542023
1827 0.964566946029663
1828 0.951771676540375
1829 0.951771676540375
1830 0.951279520988464
1831 0.956692934036255
1832 0.946850419044495
1833 0.956200778484344
1834 0.943897664546967
1835 0.949803173542023
1836 0.958661437034607
1837 0.960137784481049
1838 0.961614191532135
1839 0.952755928039551
1840 0.957677185535431
1841 0.962598443031311
1842 0.944389760494232
1843 0.957185029983521
1844 0.956692934036255
1845 0.950295269489288
1846 0.964566946029663
1847 0.948326766490936
1848 0.95226377248764
1849 0.957185029983521
1850 0.946850419044495
1851 0.955708682537079
1852 0.950787425041199
1853 0.953248023986816
1854 0.951771676540375
1855 0.958169281482697
1856 0.958169281482697
1857 0.950295269489288
1858 0.955216526985168
1859 0.960137784481049
1860 0.955216526985168
1861 0.964566946029663
1862 0.956200778484344
1863 0.951771676540375
1864 0.958661437034607
1865 0.954724431037903
1866 0.955708682537079
1867 0.956692934036255
1868 0.960137784481049
1869 0.951279520988464
1870 0.954724431037903
1871 0.953740179538727
1872 0.94734251499176
1873 0.94734251499176
1874 0.951279520988464
1875 0.950787425041199
1876 0.959153532981873
1877 0.954724431037903
1878 0.94734251499176
1879 0.952755928039551
1880 0.959645688533783
1881 0.958169281482697
1882 0.949803173542023
1883 0.956200778484344
1884 0.947834670543671
1885 0.951279520988464
1886 0.958661437034607
1887 0.953248023986816
1888 0.956200778484344
1889 0.954232275485992
1890 0.957677185535431
1891 0.950787425041199
1892 0.967027544975281
1893 0.954724431037903
1894 0.956200778484344
1895 0.950787425041199
1896 0.956200778484344
1897 0.952755928039551
1898 0.945374011993408
1899 0.954232275485992
1900 0.956692934036255
1901 0.955708682537079
1902 0.957185029983521
1903 0.955708682537079
1904 0.958169281482697
1905 0.953248023986816
1906 0.953248023986816
1907 0.954232275485992
1908 0.957185029983521
1909 0.962598443031311
1910 0.957185029983521
1911 0.953248023986816
1912 0.951771676540375
1913 0.955708682537079
1914 0.959153532981873
1915 0.958661437034607
1916 0.954232275485992
1917 0.956692934036255
1918 0.951279520988464
1919 0.947834670543671
1920 0.962106287479401
1921 0.964074790477753
1922 0.959153532981873
1923 0.958169281482697
1924 0.956692934036255
1925 0.955708682537079
1926 0.956692934036255
1927 0.964074790477753
1928 0.949803173542023
1929 0.95226377248764
1930 0.947834670543671
1931 0.951279520988464
1932 0.962598443031311
1933 0.949803173542023
1934 0.965059041976929
1935 0.964074790477753
1936 0.95226377248764
1937 0.960629940032959
1938 0.962598443031311
1939 0.961122035980225
1940 0.955708682537079
1941 0.949311017990112
1942 0.954724431037903
1943 0.954232275485992
1944 0.959153532981873
1945 0.952755928039551
1946 0.958661437034607
1947 0.955708682537079
1948 0.953248023986816
1949 0.948818922042847
1950 0.963582694530487
1951 0.949803173542023
1952 0.951279520988464
1953 0.952755928039551
1954 0.962106287479401
1955 0.962106287479401
1956 0.958169281482697
1957 0.951771676540375
1958 0.955216526985168
1959 0.957185029983521
1960 0.951771676540375
1961 0.953248023986816
1962 0.950295269489288
1963 0.959645688533783
1964 0.951279520988464
1965 0.961614191532135
1966 0.953248023986816
1967 0.959153532981873
1968 0.950787425041199
1969 0.951279520988464
1970 0.957677185535431
1971 0.958661437034607
1972 0.957185029983521
1973 0.956200778484344
1974 0.959153532981873
1975 0.961614191532135
1976 0.957677185535431
1977 0.955708682537079
1978 0.957185029983521
1979 0.956692934036255
1980 0.955708682537079
1981 0.951771676540375
1982 0.959153532981873
1983 0.957185029983521
1984 0.959645688533783
1985 0.946358263492584
1986 0.955708682537079
1987 0.951771676540375
1988 0.962598443031311
1989 0.94734251499176
1990 0.952755928039551
1991 0.954232275485992
1992 0.94734251499176
1993 0.957677185535431
1994 0.953740179538727
1995 0.957185029983521
1996 0.951279520988464
1997 0.958661437034607
1998 0.957185029983521
1999 0.958169281482697
2000 0.957677185535431
2001 0.957677185535431
2002 0.959645688533783
2003 0.953248023986816
2004 0.948818922042847
2005 0.957185029983521
2006 0.957677185535431
2007 0.956200778484344
2008 0.951771676540375
2009 0.956200778484344
2010 0.945374011993408
2011 0.959153532981873
2012 0.951279520988464
2013 0.960629940032959
2014 0.958661437034607
2015 0.960137784481049
2016 0.957185029983521
2017 0.953248023986816
2018 0.964074790477753
2019 0.956200778484344
2020 0.967519700527191
2021 0.957677185535431
2022 0.954232275485992
2023 0.953740179538727
2024 0.952755928039551
2025 0.956200778484344
2026 0.959153532981873
2027 0.958661437034607
2028 0.956200778484344
2029 0.958169281482697
2030 0.950295269489288
2031 0.958661437034607
2032 0.952755928039551
2033 0.956200778484344
2034 0.957185029983521
2035 0.953740179538727
2036 0.952755928039551
2037 0.966043293476105
2038 0.963090538978577
2039 0.95226377248764
2040 0.958169281482697
2041 0.961614191532135
2042 0.959645688533783
2043 0.956200778484344
2044 0.951279520988464
2045 0.961122035980225
2046 0.956692934036255
2047 0.953248023986816
2048 0.960137784481049
2049 0.946358263492584
2050 0.961614191532135
2051 0.941929161548615
2052 0.954232275485992
2053 0.956692934036255
2054 0.962106287479401
2055 0.959645688533783
2056 0.953248023986816
2057 0.957677185535431
2058 0.952755928039551
2059 0.958661437034607
2060 0.950787425041199
2061 0.955708682537079
2062 0.951279520988464
2063 0.953248023986816
2064 0.951279520988464
2065 0.959645688533783
2066 0.959153532981873
2067 0.964566946029663
2068 0.951279520988464
2069 0.955216526985168
2070 0.954232275485992
2071 0.952755928039551
2072 0.951279520988464
2073 0.954232275485992
2074 0.952755928039551
2075 0.958169281482697
2076 0.94734251499176
2077 0.949311017990112
2078 0.959153532981873
2079 0.965059041976929
2080 0.956200778484344
2081 0.951279520988464
2082 0.956692934036255
2083 0.965059041976929
2084 0.955708682537079
2085 0.954232275485992
2086 0.95226377248764
2087 0.962106287479401
2088 0.955708682537079
2089 0.959645688533783
2090 0.958661437034607
2091 0.964074790477753
2092 0.953740179538727
2093 0.959645688533783
2094 0.955708682537079
2095 0.958169281482697
2096 0.958169281482697
2097 0.947834670543671
2098 0.963090538978577
2099 0.957185029983521
2100 0.966535449028015
2101 0.957677185535431
2102 0.953740179538727
2103 0.954724431037903
2104 0.947834670543671
2105 0.959153532981873
2106 0.95226377248764
2107 0.957185029983521
2108 0.959645688533783
2109 0.955216526985168
2110 0.962106287479401
2111 0.957677185535431
2112 0.953248023986816
2113 0.955708682537079
2114 0.954232275485992
2115 0.957677185535431
2116 0.959645688533783
2117 0.951771676540375
2118 0.960137784481049
2119 0.956692934036255
2120 0.95226377248764
2121 0.960137784481049
2122 0.953740179538727
2123 0.958661437034607
2124 0.954232275485992
2125 0.962106287479401
2126 0.954232275485992
2127 0.950295269489288
2128 0.960137784481049
2129 0.956692934036255
2130 0.95226377248764
2131 0.962106287479401
2132 0.964566946029663
2133 0.952755928039551
2134 0.954724431037903
2135 0.955216526985168
2136 0.954724431037903
2137 0.954232275485992
2138 0.954232275485992
2139 0.955708682537079
2140 0.957677185535431
2141 0.954724431037903
2142 0.957677185535431
2143 0.95226377248764
2144 0.967519700527191
2145 0.965551197528839
2146 0.967027544975281
2147 0.952755928039551
2148 0.954232275485992
2149 0.955708682537079
2150 0.955216526985168
2151 0.965059041976929
2152 0.955216526985168
2153 0.954232275485992
2154 0.956200778484344
2155 0.964074790477753
2156 0.960629940032959
2157 0.955708682537079
2158 0.95226377248764
2159 0.953740179538727
2160 0.956692934036255
2161 0.958661437034607
2162 0.952755928039551
2163 0.956692934036255
2164 0.958169281482697
2165 0.957677185535431
2166 0.955708682537079
2167 0.949311017990112
2168 0.954232275485992
2169 0.955708682537079
2170 0.957185029983521
2171 0.963090538978577
2172 0.957185029983521
2173 0.953740179538727
2174 0.957677185535431
2175 0.960137784481049
2176 0.955216526985168
2177 0.959645688533783
2178 0.960629940032959
2179 0.948818922042847
2180 0.952755928039551
2181 0.963090538978577
2182 0.966043293476105
2183 0.960137784481049
2184 0.962598443031311
2185 0.953248023986816
2186 0.962106287479401
2187 0.955216526985168
2188 0.962106287479401
2189 0.954232275485992
2190 0.960137784481049
2191 0.958169281482697
2192 0.958169281482697
2193 0.958661437034607
2194 0.959645688533783
2195 0.950295269489288
2196 0.954232275485992
2197 0.964074790477753
2198 0.959645688533783
2199 0.957185029983521
2200 0.959645688533783
2201 0.959645688533783
2202 0.956200778484344
2203 0.950787425041199
2204 0.967027544975281
2205 0.959153532981873
2206 0.954724431037903
2207 0.957185029983521
2208 0.956200778484344
2209 0.960137784481049
2210 0.954724431037903
2211 0.955708682537079
2212 0.960137784481049
2213 0.968011796474457
2214 0.954232275485992
2215 0.956200778484344
2216 0.958169281482697
2217 0.953740179538727
2218 0.959153532981873
2219 0.948326766490936
2220 0.959645688533783
2221 0.947834670543671
2222 0.951771676540375
2223 0.953740179538727
2224 0.964074790477753
2225 0.957185029983521
2226 0.961614191532135
2227 0.953740179538727
2228 0.964566946029663
2229 0.952755928039551
2230 0.960629940032959
2231 0.956692934036255
2232 0.957677185535431
2233 0.954724431037903
2234 0.959153532981873
2235 0.956200778484344
2236 0.961614191532135
2237 0.961614191532135
2238 0.958661437034607
2239 0.961122035980225
2240 0.958169281482697
2241 0.954232275485992
2242 0.956200778484344
2243 0.955216526985168
2244 0.954724431037903
2245 0.949803173542023
2246 0.955216526985168
2247 0.948326766490936
2248 0.953740179538727
2249 0.952755928039551
2250 0.956692934036255
2251 0.954232275485992
2252 0.957185029983521
2253 0.962106287479401
2254 0.958661437034607
2255 0.950787425041199
2256 0.951279520988464
2257 0.965059041976929
2258 0.966535449028015
2259 0.953248023986816
2260 0.951771676540375
2261 0.948326766490936
2262 0.968011796474457
2263 0.961614191532135
2264 0.966043293476105
2265 0.957677185535431
2266 0.954232275485992
2267 0.956200778484344
2268 0.954724431037903
2269 0.958169281482697
2270 0.963582694530487
2271 0.968503952026367
2272 0.956200778484344
2273 0.962106287479401
2274 0.957185029983521
2275 0.963090538978577
2276 0.948818922042847
2277 0.952755928039551
2278 0.956692934036255
2279 0.958169281482697
2280 0.955708682537079
2281 0.950787425041199
2282 0.953248023986816
2283 0.961122035980225
2284 0.950787425041199
2285 0.958169281482697
2286 0.968503952026367
2287 0.961122035980225
2288 0.952755928039551
2289 0.958169281482697
2290 0.960629940032959
2291 0.953740179538727
2292 0.955216526985168
2293 0.964074790477753
2294 0.954724431037903
2295 0.959645688533783
2296 0.966043293476105
2297 0.956200778484344
2298 0.961122035980225
2299 0.952755928039551
2300 0.957677185535431
2301 0.958169281482697
2302 0.957677185535431
2303 0.958169281482697
2304 0.958169281482697
2305 0.955708682537079
2306 0.961614191532135
2307 0.960137784481049
2308 0.95226377248764
2309 0.956692934036255
2310 0.961614191532135
2311 0.962598443031311
2312 0.957677185535431
2313 0.950295269489288
2314 0.961614191532135
2315 0.959645688533783
2316 0.958661437034607
2317 0.959645688533783
2318 0.962106287479401
2319 0.954232275485992
2320 0.957185029983521
2321 0.958661437034607
2322 0.958661437034607
2323 0.964074790477753
2324 0.959153532981873
2325 0.959645688533783
2326 0.960137784481049
2327 0.956692934036255
2328 0.965551197528839
2329 0.953740179538727
2330 0.957677185535431
2331 0.957185029983521
2332 0.960137784481049
2333 0.960629940032959
2334 0.965059041976929
2335 0.958169281482697
2336 0.967027544975281
2337 0.952755928039551
2338 0.963582694530487
2339 0.952755928039551
2340 0.951771676540375
2341 0.964566946029663
2342 0.954724431037903
2343 0.963582694530487
2344 0.951771676540375
2345 0.954724431037903
2346 0.963582694530487
2347 0.962598443031311
2348 0.965059041976929
2349 0.956200778484344
2350 0.966535449028015
2351 0.950295269489288
2352 0.955216526985168
2353 0.961122035980225
2354 0.957185029983521
2355 0.959645688533783
2356 0.955708682537079
2357 0.957185029983521
2358 0.958661437034607
2359 0.952755928039551
2360 0.961122035980225
2361 0.964566946029663
2362 0.951279520988464
2363 0.949311017990112
2364 0.969488203525543
2365 0.954232275485992
2366 0.955216526985168
2367 0.956692934036255
2368 0.957677185535431
2369 0.954724431037903
2370 0.959645688533783
2371 0.959645688533783
2372 0.954724431037903
2373 0.954724431037903
2374 0.962598443031311
2375 0.958661437034607
2376 0.955216526985168
2377 0.957677185535431
2378 0.962598443031311
2379 0.954724431037903
2380 0.958661437034607
2381 0.965551197528839
2382 0.961614191532135
2383 0.962106287479401
2384 0.960137784481049
2385 0.964074790477753
2386 0.960137784481049
2387 0.956692934036255
2388 0.951279520988464
2389 0.959645688533783
2390 0.949311017990112
2391 0.948818922042847
2392 0.959153532981873
2393 0.95226377248764
2394 0.953740179538727
2395 0.960629940032959
2396 0.956692934036255
2397 0.958169281482697
2398 0.963090538978577
2399 0.956692934036255
2400 0.952755928039551
2401 0.957677185535431
2402 0.962106287479401
2403 0.958661437034607
2404 0.960137784481049
2405 0.964074790477753
2406 0.963090538978577
2407 0.957677185535431
2408 0.961614191532135
2409 0.954724431037903
2410 0.951771676540375
2411 0.960629940032959
2412 0.966043293476105
2413 0.954232275485992
2414 0.957185029983521
2415 0.961122035980225
2416 0.960137784481049
2417 0.947834670543671
2418 0.963090538978577
2419 0.959153532981873
2420 0.958169281482697
2421 0.962598443031311
2422 0.961614191532135
2423 0.956200778484344
2424 0.959153532981873
2425 0.965551197528839
2426 0.961614191532135
2427 0.954724431037903
2428 0.966043293476105
2429 0.961122035980225
2430 0.95226377248764
2431 0.957185029983521
2432 0.961122035980225
2433 0.951279520988464
2434 0.957185029983521
2435 0.950295269489288
2436 0.966535449028015
2437 0.951279520988464
2438 0.959153532981873
2439 0.95226377248764
2440 0.961122035980225
2441 0.963090538978577
2442 0.961614191532135
2443 0.966535449028015
2444 0.961122035980225
2445 0.952755928039551
2446 0.963090538978577
2447 0.958169281482697
2448 0.956200778484344
2449 0.953740179538727
2450 0.959645688533783
2451 0.95226377248764
2452 0.952755928039551
2453 0.959645688533783
2454 0.950295269489288
2455 0.964074790477753
2456 0.955708682537079
2457 0.958169281482697
2458 0.955708682537079
2459 0.952755928039551
2460 0.952755928039551
2461 0.960137784481049
2462 0.963090538978577
2463 0.956200778484344
2464 0.954724431037903
2465 0.959645688533783
2466 0.952755928039551
2467 0.959645688533783
2468 0.955216526985168
2469 0.962106287479401
2470 0.956200778484344
2471 0.955216526985168
2472 0.965059041976929
2473 0.956200778484344
2474 0.960629940032959
2475 0.959645688533783
2476 0.957677185535431
2477 0.961614191532135
2478 0.962598443031311
2479 0.957185029983521
2480 0.957677185535431
2481 0.959153532981873
2482 0.963090538978577
2483 0.956692934036255
2484 0.958169281482697
2485 0.959645688533783
2486 0.955708682537079
2487 0.972440958023071
2488 0.963582694530487
2489 0.957677185535431
2490 0.959645688533783
2491 0.965059041976929
2492 0.951279520988464
2493 0.963582694530487
2494 0.955216526985168
2495 0.960629940032959
2496 0.961122035980225
2497 0.966043293476105
2498 0.960137784481049
2499 0.961614191532135
2500 0.961614191532135
2501 0.95226377248764
2502 0.963582694530487
2503 0.967027544975281
2504 0.961614191532135
2505 0.960137784481049
2506 0.963090538978577
2507 0.958661437034607
2508 0.962598443031311
2509 0.965059041976929
2510 0.960629940032959
2511 0.95226377248764
2512 0.959645688533783
2513 0.958169281482697
2514 0.954724431037903
2515 0.956200778484344
2516 0.957677185535431
2517 0.953248023986816
2518 0.962106287479401
2519 0.959153532981873
2520 0.956692934036255
2521 0.967519700527191
2522 0.959645688533783
2523 0.959645688533783
2524 0.956692934036255
2525 0.951279520988464
2526 0.958661437034607
2527 0.958661437034607
2528 0.960137784481049
2529 0.961614191532135
2530 0.957677185535431
2531 0.959645688533783
2532 0.967027544975281
2533 0.958661437034607
2534 0.958169281482697
2535 0.950787425041199
2536 0.956692934036255
2537 0.957677185535431
2538 0.959645688533783
2539 0.956200778484344
2540 0.959645688533783
2541 0.956692934036255
2542 0.967519700527191
2543 0.956692934036255
2544 0.961122035980225
2545 0.960137784481049
2546 0.966043293476105
2547 0.963090538978577
2548 0.955216526985168
2549 0.960137784481049
2550 0.957677185535431
2551 0.964074790477753
2552 0.957677185535431
2553 0.961614191532135
2554 0.964566946029663
2555 0.955216526985168
2556 0.961614191532135
2557 0.957185029983521
2558 0.957677185535431
2559 0.963582694530487
2560 0.964074790477753
2561 0.959645688533783
2562 0.963582694530487
2563 0.958661437034607
2564 0.961614191532135
2565 0.963582694530487
2566 0.963582694530487
2567 0.962106287479401
2568 0.959645688533783
2569 0.957677185535431
2570 0.944881916046143
2571 0.956200778484344
2572 0.961614191532135
2573 0.953248023986816
2574 0.962598443031311
2575 0.967027544975281
2576 0.954724431037903
2577 0.962106287479401
2578 0.952755928039551
2579 0.957185029983521
2580 0.956692934036255
2581 0.958169281482697
2582 0.964074790477753
2583 0.949311017990112
2584 0.951771676540375
2585 0.957185029983521
2586 0.961122035980225
2587 0.956692934036255
2588 0.957185029983521
2589 0.962598443031311
2590 0.964074790477753
2591 0.958661437034607
2592 0.958661437034607
2593 0.961614191532135
2594 0.962106287479401
2595 0.962598443031311
2596 0.966043293476105
2597 0.950295269489288
2598 0.962598443031311
2599 0.960629940032959
2600 0.961614191532135
2601 0.960137784481049
2602 0.960629940032959
2603 0.959645688533783
2604 0.959645688533783
2605 0.959153532981873
2606 0.953248023986816
2607 0.955708682537079
2608 0.952755928039551
2609 0.954724431037903
2610 0.964074790477753
2611 0.965551197528839
2612 0.947834670543671
2613 0.948326766490936
2614 0.960629940032959
2615 0.960629940032959
2616 0.957677185535431
2617 0.954724431037903
2618 0.960137784481049
2619 0.954232275485992
2620 0.953740179538727
2621 0.959153532981873
2622 0.965059041976929
2623 0.959645688533783
2624 0.964566946029663
2625 0.959645688533783
2626 0.953248023986816
2627 0.959153532981873
2628 0.958169281482697
2629 0.961122035980225
2630 0.956692934036255
2631 0.959645688533783
2632 0.963582694530487
2633 0.957185029983521
2634 0.954724431037903
2635 0.957185029983521
2636 0.960629940032959
2637 0.963090538978577
2638 0.949311017990112
2639 0.958169281482697
2640 0.955216526985168
2641 0.946850419044495
2642 0.95226377248764
2643 0.960137784481049
2644 0.956200778484344
2645 0.950295269489288
2646 0.959645688533783
2647 0.958169281482697
2648 0.956692934036255
2649 0.959153532981873
2650 0.958169281482697
2651 0.965059041976929
2652 0.959153532981873
2653 0.955708682537079
2654 0.962106287479401
2655 0.956200778484344
2656 0.960629940032959
2657 0.961122035980225
2658 0.955216526985168
2659 0.954232275485992
2660 0.955708682537079
2661 0.959153532981873
2662 0.967519700527191
2663 0.955708682537079
2664 0.961614191532135
2665 0.958169281482697
2666 0.960629940032959
2667 0.960629940032959
2668 0.964566946029663
2669 0.954724431037903
2670 0.967519700527191
2671 0.956692934036255
2672 0.958169281482697
2673 0.959153532981873
2674 0.959153532981873
2675 0.962598443031311
2676 0.963090538978577
2677 0.956200778484344
2678 0.965551197528839
2679 0.957185029983521
2680 0.963582694530487
2681 0.951771676540375
2682 0.958169281482697
2683 0.948818922042847
2684 0.950295269489288
2685 0.960137784481049
2686 0.961614191532135
2687 0.961122035980225
2688 0.956200778484344
2689 0.959645688533783
2690 0.959645688533783
2691 0.957677185535431
2692 0.960137784481049
2693 0.960629940032959
2694 0.952755928039551
2695 0.953740179538727
2696 0.967519700527191
2697 0.960629940032959
2698 0.961614191532135
2699 0.968996047973633
2700 0.961614191532135
2701 0.960629940032959
2702 0.959645688533783
2703 0.961614191532135
2704 0.957185029983521
2705 0.962598443031311
2706 0.954232275485992
};
%\addlegendentry{simclr}
\addplot [semithick, color2]
table {%
0 0.16486220061779
1 0.182086616754532
2 0.170767709612846
3 0.184055119752884
4 0.19488188624382
5 0.20521654188633
6 0.204724416136742
7 0.214074805378914
8 0.214074805378914
9 0.223425194621086
10 0.229330703616142
11 0.231299206614494
12 0.223425194621086
13 0.241633862257004
14 0.274606287479401
15 0.278543293476105
16 0.284448832273483
17 0.334153532981873
18 0.30757874250412
19 0.325787395238876
20 0.334153532981873
21 0.347440958023071
22 0.340059041976929
23 0.364665359258652
24 0.378444880247116
25 0.386811017990112
26 0.394192904233932
27 0.379429131746292
28 0.387795269489288
29 0.415846467018127
30 0.408956706523895
31 0.406496077775955
32 0.439468502998352
33 0.434547245502472
34 0.442913383245468
35 0.449311017990112
36 0.443405508995056
37 0.468996077775955
38 0.453248023986816
39 0.471456706523895
40 0.483267724514008
41 0.492125988006592
42 0.483267724514008
43 0.50984251499176
44 0.49753937125206
45 0.527066946029663
46 0.499507874250412
47 0.505413413047791
48 0.507874011993408
49 0.50492125749588
50 0.540846467018127
51 0.536417305469513
52 0.541830718517303
53 0.538877964019775
54 0.538385808467865
55 0.560531497001648
56 0.548228323459625
57 0.563484251499176
58 0.564468502998352
59 0.56200784444809
60 0.566929161548615
61 0.576279520988464
62 0.553149580955505
63 0.563976407051086
64 0.583169281482697
65 0.600885808467865
66 0.599901556968689
67 0.586614191532135
68 0.590059041976929
69 0.591535449028015
70 0.598425209522247
71 0.591535449028015
72 0.617125988006592
73 0.617618083953857
74 0.62007874250412
75 0.62007874250412
76 0.62450784444809
77 0.614665329456329
78 0.616141736507416
79 0.651574790477753
80 0.641732275485992
81 0.633858263492584
82 0.643700778484344
83 0.667322814464569
84 0.637303173542023
85 0.663877964019775
86 0.632381916046143
87 0.665846467018127
88 0.666338562965393
89 0.684547245502472
90 0.662401556968689
91 0.670767724514008
92 0.674212574958801
93 0.654527544975281
94 0.667814970016479
95 0.67273622751236
96 0.679133832454681
97 0.674212574958801
98 0.679625988006592
99 0.679625988006592
100 0.691929161548615
101 0.688484251499176
102 0.680118083953857
103 0.674212574958801
104 0.6875
105 0.672244071960449
106 0.712106287479401
107 0.699311017990112
108 0.675688982009888
109 0.703740179538727
110 0.689960658550262
111 0.695374011993408
112 0.714074790477753
113 0.699803173542023
114 0.701279520988464
115 0.694389760494232
116 0.705708682537079
117 0.717519700527191
118 0.722440958023071
119 0.709153532981873
120 0.716535449028015
121 0.728838562965393
122 0.726870059967041
123 0.738681077957153
124 0.718011796474457
125 0.718996047973633
126 0.731791317462921
127 0.718503952026367
128 0.727854311466217
129 0.736220479011536
130 0.73523622751236
131 0.727854311466217
132 0.733267724514008
133 0.748523592948914
134 0.729822814464569
135 0.740649580955505
136 0.738188982009888
137 0.736712574958801
138 0.752460658550262
139 0.748523592948914
140 0.745570838451385
141 0.733267724514008
142 0.747539341449738
143 0.741141736507416
144 0.748523592948914
145 0.729822814464569
146 0.724901556968689
147 0.736712574958801
148 0.751968502998352
149 0.772145688533783
150 0.742618083953857
151 0.75492125749588
152 0.761811017990112
153 0.760334670543671
154 0.724901556968689
155 0.742125988006592
156 0.760826766490936
157 0.760826766490936
158 0.761811017990112
159 0.75984251499176
160 0.748523592948914
161 0.766240179538727
162 0.744094491004944
163 0.771653532981873
164 0.74950784444809
165 0.766732275485992
166 0.748523592948914
167 0.769685029983521
168 0.757381916046143
169 0.765255928039551
170 0.760826766490936
171 0.761811017990112
172 0.772145688533783
173 0.773622035980225
174 0.789370059967041
175 0.771161437034607
176 0.768700778484344
177 0.761811017990112
178 0.758366167545319
179 0.780511796474457
180 0.775590538978577
181 0.758366167545319
182 0.775590538978577
183 0.775098443031311
184 0.785433053970337
185 0.781496047973633
186 0.772637784481049
187 0.784940958023071
188 0.774606287479401
189 0.765748023986816
190 0.785925209522247
191 0.795275568962097
192 0.775590538978577
193 0.784940958023071
194 0.784940958023071
195 0.786417305469513
196 0.802165329456329
197 0.786909461021423
198 0.772145688533783
199 0.781496047973633
200 0.784940958023071
201 0.783956706523895
202 0.791338562965393
203 0.790846467018127
204 0.778543293476105
205 0.763287425041199
206 0.790846467018127
207 0.796259820461273
208 0.791338562965393
209 0.800688982009888
210 0.788385808467865
211 0.784940958023071
212 0.783956706523895
213 0.781988203525543
214 0.787893712520599
215 0.800688982009888
216 0.775098443031311
217 0.803641736507416
218 0.790354311466217
219 0.809055089950562
220 0.79773622751236
221 0.795275568962097
222 0.806594491004944
223 0.810039341449738
224 0.799704730510712
225 0.792322814464569
226 0.798720479011536
227 0.80757874250412
228 0.796751976013184
229 0.802165329456329
230 0.795767724514008
231 0.794783473014832
232 0.801673233509064
233 0.785925209522247
234 0.782972455024719
235 0.795767724514008
236 0.800196826457977
237 0.79773622751236
238 0.803149580955505
239 0.828740179538727
240 0.813976407051086
241 0.801673233509064
242 0.811023592948914
243 0.813976407051086
244 0.80757874250412
245 0.813976407051086
246 0.808562994003296
247 0.819389760494232
248 0.810039341449738
249 0.816929161548615
250 0.805118083953857
251 0.81299215555191
252 0.80757874250412
253 0.810531497001648
254 0.806102335453033
255 0.809547245502472
256 0.805118083953857
257 0.809055089950562
258 0.809055089950562
259 0.828248023986816
260 0.816437005996704
261 0.820866167545319
262 0.82726377248764
263 0.807086586952209
264 0.815944910049438
265 0.818897664546967
266 0.81200784444809
267 0.823818922042847
268 0.826771676540375
269 0.815452754497528
270 0.828248023986816
271 0.837106287479401
272 0.820866167545319
273 0.838582694530487
274 0.826771676540375
275 0.813484251499176
276 0.837598443031311
277 0.841043293476105
278 0.839566946029663
279 0.815452754497528
280 0.823818922042847
281 0.820374011993408
282 0.816437005996704
283 0.82726377248764
284 0.833661437034607
285 0.816929161548615
286 0.8125
287 0.814960658550262
288 0.831692934036255
289 0.838090538978577
290 0.823818922042847
291 0.819881916046143
292 0.819389760494232
293 0.820374011993408
294 0.830216526985168
295 0.820866167545319
296 0.823818922042847
297 0.831200778484344
298 0.837106287479401
299 0.840059041976929
300 0.836122035980225
301 0.819881916046143
302 0.830708682537079
303 0.827755928039551
304 0.823326766490936
305 0.820374011993408
306 0.808562994003296
307 0.829232275485992
308 0.820374011993408
309 0.824311017990112
310 0.828248023986816
311 0.840059041976929
312 0.850393712520599
313 0.824311017990112
314 0.831200778484344
315 0.822834670543671
316 0.835137784481049
317 0.843996047973633
318 0.836614191532135
319 0.838582694530487
320 0.826771676540375
321 0.838582694530487
322 0.839074790477753
323 0.830216526985168
324 0.830216526985168
325 0.838582694530487
326 0.841043293476105
327 0.845964550971985
328 0.848917305469513
329 0.847440958023071
330 0.836122035980225
331 0.831692934036255
332 0.846948802471161
333 0.844488203525543
334 0.843011796474457
335 0.853838562965393
336 0.844980299472809
337 0.851870059967041
338 0.833661437034607
339 0.831692934036255
340 0.845964550971985
341 0.829232275485992
342 0.845964550971985
343 0.839074790477753
344 0.849409461021423
345 0.823818922042847
346 0.842027544975281
347 0.857283473014832
348 0.834645688533783
349 0.851870059967041
350 0.843011796474457
351 0.853346467018127
352 0.856299221515656
353 0.852362215518951
354 0.86023622751236
355 0.869094491004944
356 0.852854311466217
357 0.849901556968689
358 0.844980299472809
359 0.850885808467865
360 0.847440958023071
361 0.842027544975281
362 0.850885808467865
363 0.856791317462921
364 0.842519700527191
365 0.857283473014832
366 0.841535449028015
367 0.841043293476105
368 0.852362215518951
369 0.844980299472809
370 0.860728323459625
371 0.855807065963745
372 0.854330718517303
373 0.861712574958801
374 0.845964550971985
375 0.850885808467865
376 0.863681077957153
377 0.854330718517303
378 0.845964550971985
379 0.857775568962097
380 0.861220479011536
381 0.859251976013184
382 0.862204730510712
383 0.868602335453033
384 0.854330718517303
385 0.866141736507416
386 0.862204730510712
387 0.86023622751236
388 0.863681077957153
389 0.873031497001648
390 0.849409461021423
391 0.863681077957153
392 0.86515748500824
393 0.870570838451385
394 0.855314970016479
395 0.862204730510712
396 0.856299221515656
397 0.865649580955505
398 0.866141736507416
399 0.877952754497528
400 0.857775568962097
401 0.859251976013184
402 0.861220479011536
403 0.861220479011536
404 0.86023622751236
405 0.863681077957153
406 0.862696826457977
407 0.855314970016479
408 0.855807065963745
409 0.881397664546967
410 0.848425209522247
411 0.852854311466217
412 0.87450784444809
413 0.861712574958801
414 0.871555089950562
415 0.849901556968689
416 0.858759820461273
417 0.857775568962097
418 0.880905508995056
419 0.862204730510712
420 0.869094491004944
421 0.87549215555191
422 0.861220479011536
423 0.87007874250412
424 0.854330718517303
425 0.87007874250412
426 0.87007874250412
427 0.868110239505768
428 0.871555089950562
429 0.864173233509064
430 0.873031497001648
431 0.866633832454681
432 0.875
433 0.871062994003296
434 0.87007874250412
435 0.875
436 0.872047245502472
437 0.864665329456329
438 0.875984251499176
439 0.873031497001648
440 0.873031497001648
441 0.871062994003296
442 0.87992125749588
443 0.863681077957153
444 0.877460658550262
445 0.869094491004944
446 0.869094491004944
447 0.861220479011536
448 0.868602335453033
449 0.861220479011536
450 0.880413413047791
451 0.876476407051086
452 0.873031497001648
453 0.873031497001648
454 0.872047245502472
455 0.893208682537079
456 0.869586586952209
457 0.872047245502472
458 0.882874011993408
459 0.882874011993408
460 0.871555089950562
461 0.886811017990112
462 0.882874011993408
463 0.884350419044495
464 0.882381916046143
465 0.864665329456329
466 0.889271676540375
467 0.872539341449738
468 0.876476407051086
469 0.891240179538727
470 0.875
471 0.879429161548615
472 0.872047245502472
473 0.875
474 0.871062994003296
475 0.893700778484344
476 0.87007874250412
477 0.87450784444809
478 0.874015748500824
479 0.878444910049438
480 0.885334670543671
481 0.887303173542023
482 0.862696826457977
483 0.877460658550262
484 0.87450784444809
485 0.877952754497528
486 0.885826766490936
487 0.887795269489288
488 0.888779520988464
489 0.878937005996704
490 0.882381916046143
491 0.881889760494232
492 0.891732275485992
493 0.875984251499176
494 0.886318922042847
495 0.878444910049438
496 0.879429161548615
497 0.888287425041199
498 0.868110239505768
499 0.88484251499176
500 0.881889760494232
501 0.87992125749588
502 0.880905508995056
503 0.891732275485992
504 0.884350419044495
505 0.87992125749588
506 0.896161437034607
507 0.888287425041199
508 0.883858263492584
509 0.889271676540375
510 0.887795269489288
511 0.892716526985168
512 0.882874011993408
513 0.887795269489288
514 0.892224431037903
515 0.88976377248764
516 0.876476407051086
517 0.881397664546967
518 0.873523592948914
519 0.886811017990112
520 0.893700778484344
521 0.869586586952209
522 0.874015748500824
523 0.87549215555191
524 0.891732275485992
525 0.891240179538727
526 0.882381916046143
527 0.876968502998352
528 0.883858263492584
529 0.884350419044495
530 0.891240179538727
531 0.894685029983521
532 0.886318922042847
533 0.877460658550262
534 0.891732275485992
535 0.88484251499176
536 0.887303173542023
537 0.894685029983521
538 0.890255928039551
539 0.896653532981873
540 0.87450784444809
541 0.886318922042847
542 0.874015748500824
543 0.88484251499176
544 0.887303173542023
545 0.884350419044495
546 0.883858263492584
547 0.880413413047791
548 0.892716526985168
549 0.896161437034607
550 0.880413413047791
551 0.877952754497528
552 0.882381916046143
553 0.887303173542023
554 0.888287425041199
555 0.896653532981873
556 0.906496047973633
557 0.893208682537079
558 0.885334670543671
559 0.88976377248764
560 0.888779520988464
561 0.894685029983521
562 0.894685029983521
563 0.884350419044495
564 0.883366167545319
565 0.890748023986816
566 0.888287425041199
567 0.891240179538727
568 0.901082694530487
569 0.895177185535431
570 0.88976377248764
571 0.894192934036255
572 0.876476407051086
573 0.890748023986816
574 0.891732275485992
575 0.883858263492584
576 0.892224431037903
577 0.897145688533783
578 0.891240179538727
579 0.906003952026367
580 0.885826766490936
581 0.882874011993408
582 0.894685029983521
583 0.896161437034607
584 0.890748023986816
585 0.896653532981873
586 0.886318922042847
587 0.894192934036255
588 0.897637784481049
589 0.898622035980225
590 0.893208682537079
591 0.895177185535431
592 0.902559041976929
593 0.898129940032959
594 0.892224431037903
595 0.908956706523895
596 0.896161437034607
597 0.889271676540375
598 0.888779520988464
599 0.902066946029663
600 0.890255928039551
601 0.87450784444809
602 0.890748023986816
603 0.897145688533783
604 0.904527544975281
605 0.900590538978577
606 0.897637784481049
607 0.902559041976929
608 0.899606287479401
609 0.896161437034607
610 0.896653532981873
611 0.896653532981873
612 0.898622035980225
613 0.890748023986816
614 0.899114191532135
615 0.903543293476105
616 0.901574790477753
617 0.895177185535431
618 0.901082694530487
619 0.892224431037903
620 0.898129940032959
621 0.898129940032959
622 0.905511796474457
623 0.902066946029663
624 0.88976377248764
625 0.906988203525543
626 0.906496047973633
627 0.908956706523895
628 0.904035449028015
629 0.894685029983521
630 0.897145688533783
631 0.890748023986816
632 0.903051197528839
633 0.904527544975281
634 0.900590538978577
635 0.901082694530487
636 0.899606287479401
637 0.908464550971985
638 0.893700778484344
639 0.902066946029663
640 0.905019700527191
641 0.894685029983521
642 0.901574790477753
643 0.899606287479401
644 0.916338562965393
645 0.888779520988464
646 0.909448802471161
647 0.902559041976929
648 0.904035449028015
649 0.894192934036255
650 0.897637784481049
651 0.900590538978577
652 0.902559041976929
653 0.902066946029663
654 0.903543293476105
655 0.900098443031311
656 0.908464550971985
657 0.904527544975281
658 0.908464550971985
659 0.916338562965393
660 0.906988203525543
661 0.897637784481049
662 0.906496047973633
663 0.891732275485992
664 0.907480299472809
665 0.892224431037903
666 0.898129940032959
667 0.907480299472809
668 0.909940958023071
669 0.901082694530487
670 0.908956706523895
671 0.909448802471161
672 0.904527544975281
673 0.896161437034607
674 0.907480299472809
675 0.906003952026367
676 0.894192934036255
677 0.890748023986816
678 0.914862215518951
679 0.909448802471161
680 0.901082694530487
681 0.907480299472809
682 0.905019700527191
683 0.906496047973633
684 0.900590538978577
685 0.905511796474457
686 0.897637784481049
687 0.916830718517303
688 0.904035449028015
689 0.894192934036255
690 0.909448802471161
691 0.906988203525543
692 0.910925209522247
693 0.899606287479401
694 0.909448802471161
695 0.907480299472809
696 0.893208682537079
697 0.904527544975281
698 0.911909461021423
699 0.920275568962097
700 0.910925209522247
701 0.902066946029663
702 0.916338562965393
703 0.907972455024719
704 0.906988203525543
705 0.912893712520599
706 0.913385808467865
707 0.921751976013184
708 0.910433053970337
709 0.906003952026367
710 0.910925209522247
711 0.902559041976929
712 0.909940958023071
713 0.906003952026367
714 0.906988203525543
715 0.910433053970337
716 0.907480299472809
717 0.909448802471161
718 0.904035449028015
719 0.914370059967041
720 0.897145688533783
721 0.904035449028015
722 0.908956706523895
723 0.910433053970337
724 0.918307065963745
725 0.905019700527191
726 0.911909461021423
727 0.914370059967041
728 0.916338562965393
729 0.903051197528839
730 0.901082694530487
731 0.925196826457977
732 0.909940958023071
733 0.911417305469513
734 0.907972455024719
735 0.906003952026367
736 0.924212574958801
737 0.897145688533783
738 0.910925209522247
739 0.906496047973633
740 0.916830718517303
741 0.898129940032959
742 0.912401556968689
743 0.909448802471161
744 0.908956706523895
745 0.906003952026367
746 0.909940958023071
747 0.913385808467865
748 0.911909461021423
749 0.926181077957153
750 0.92765748500824
751 0.902559041976929
752 0.918307065963745
753 0.919783473014832
754 0.909448802471161
755 0.910433053970337
756 0.910925209522247
757 0.914370059967041
758 0.910925209522247
759 0.907972455024719
760 0.915846467018127
761 0.920767724514008
762 0.915354311466217
763 0.906003952026367
764 0.913877964019775
765 0.916338562965393
766 0.907972455024719
767 0.916830718517303
768 0.918307065963745
769 0.908956706523895
770 0.911909461021423
771 0.911417305469513
772 0.913877964019775
773 0.916338562965393
774 0.922244071960449
775 0.915354311466217
776 0.904527544975281
777 0.911909461021423
778 0.906496047973633
779 0.92765748500824
780 0.911417305469513
781 0.915846467018127
782 0.913877964019775
783 0.915354311466217
784 0.911909461021423
785 0.899114191532135
786 0.913385808467865
787 0.909940958023071
788 0.931594491004944
789 0.929625988006592
790 0.913385808467865
791 0.918307065963745
792 0.921751976013184
793 0.918799221515656
794 0.908956706523895
795 0.917322814464569
796 0.915846467018127
797 0.918799221515656
798 0.907972455024719
799 0.914370059967041
800 0.915354311466217
801 0.927165329456329
802 0.920767724514008
803 0.913385808467865
804 0.910925209522247
805 0.926181077957153
806 0.930610239505768
807 0.919783473014832
808 0.916830718517303
809 0.913385808467865
810 0.919291317462921
811 0.907480299472809
812 0.92765748500824
813 0.928149580955505
814 0.921259820461273
815 0.909940958023071
816 0.916338562965393
817 0.922244071960449
818 0.919291317462921
819 0.910433053970337
820 0.921751976013184
821 0.913385808467865
822 0.918799221515656
823 0.92273622751236
824 0.919291317462921
825 0.923228323459625
826 0.914862215518951
827 0.919783473014832
828 0.918307065963745
829 0.908464550971985
830 0.917814970016479
831 0.914370059967041
832 0.917322814464569
833 0.910925209522247
834 0.925196826457977
835 0.923228323459625
836 0.914862215518951
837 0.930118083953857
838 0.926181077957153
839 0.914862215518951
840 0.924704730510712
841 0.915846467018127
842 0.918307065963745
843 0.913385808467865
844 0.923228323459625
845 0.920767724514008
846 0.920767724514008
847 0.921751976013184
848 0.911417305469513
849 0.914370059967041
850 0.920275568962097
851 0.916338562965393
852 0.926673233509064
853 0.923720479011536
854 0.918799221515656
855 0.920275568962097
856 0.920767724514008
857 0.936515748500824
858 0.917322814464569
859 0.917322814464569
860 0.921751976013184
861 0.924212574958801
862 0.924212574958801
863 0.929625988006592
864 0.92273622751236
865 0.913877964019775
866 0.921751976013184
867 0.927165329456329
868 0.918799221515656
869 0.923228323459625
870 0.92765748500824
871 0.930610239505768
872 0.918799221515656
873 0.927165329456329
874 0.917322814464569
875 0.919783473014832
876 0.919783473014832
877 0.935531497001648
878 0.923228323459625
879 0.923720479011536
880 0.919291317462921
881 0.924212574958801
882 0.935039341449738
883 0.922244071960449
884 0.932086586952209
885 0.918307065963745
886 0.928641736507416
887 0.923720479011536
888 0.918307065963745
889 0.934547245502472
890 0.931102335453033
891 0.928641736507416
892 0.931102335453033
893 0.923720479011536
894 0.935039341449738
895 0.929133832454681
896 0.920275568962097
897 0.919291317462921
898 0.921259820461273
899 0.924212574958801
900 0.923720479011536
901 0.923720479011536
902 0.927165329456329
903 0.925688982009888
904 0.919783473014832
905 0.926181077957153
906 0.930118083953857
907 0.927165329456329
908 0.918799221515656
909 0.924704730510712
910 0.921259820461273
911 0.924212574958801
912 0.924212574958801
913 0.921751976013184
914 0.932086586952209
915 0.915846467018127
916 0.922244071960449
917 0.936515748500824
918 0.919783473014832
919 0.930610239505768
920 0.927165329456329
921 0.922244071960449
922 0.921751976013184
923 0.921259820461273
924 0.919291317462921
925 0.926181077957153
926 0.932086586952209
927 0.920767724514008
928 0.92273622751236
929 0.926181077957153
930 0.922244071960449
931 0.921751976013184
932 0.924704730510712
933 0.931594491004944
934 0.921751976013184
935 0.925688982009888
936 0.924704730510712
937 0.919783473014832
938 0.926181077957153
939 0.926181077957153
940 0.928149580955505
941 0.921259820461273
942 0.925688982009888
943 0.939468502998352
944 0.923720479011536
945 0.921751976013184
946 0.929625988006592
947 0.92765748500824
948 0.923720479011536
949 0.931102335453033
950 0.924704730510712
951 0.925196826457977
952 0.927165329456329
953 0.922244071960449
954 0.924704730510712
955 0.924704730510712
956 0.934055089950562
957 0.93257874250412
958 0.930118083953857
959 0.928149580955505
960 0.938484251499176
961 0.925196826457977
962 0.92765748500824
963 0.926673233509064
964 0.925688982009888
965 0.928641736507416
966 0.932086586952209
967 0.916830718517303
968 0.917814970016479
969 0.925196826457977
970 0.93257874250412
971 0.93799215555191
972 0.925688982009888
973 0.924704730510712
974 0.926181077957153
975 0.926673233509064
976 0.92765748500824
977 0.934055089950562
978 0.926181077957153
979 0.92765748500824
980 0.929625988006592
981 0.926673233509064
982 0.938976407051086
983 0.930118083953857
984 0.926181077957153
985 0.930118083953857
986 0.933562994003296
987 0.940452754497528
988 0.924704730510712
989 0.936023592948914
990 0.932086586952209
991 0.919783473014832
992 0.931594491004944
993 0.921259820461273
994 0.929133832454681
995 0.918799221515656
996 0.913877964019775
997 0.933562994003296
998 0.928641736507416
999 0.931594491004944
1000 0.938976407051086
1001 0.931102335453033
1002 0.930118083953857
1003 0.928641736507416
1004 0.9375
1005 0.92765748500824
1006 0.93700784444809
1007 0.933562994003296
1008 0.933562994003296
1009 0.929133832454681
1010 0.921751976013184
1011 0.919291317462921
1012 0.931594491004944
1013 0.926673233509064
1014 0.93257874250412
1015 0.944881916046143
1016 0.918307065963745
1017 0.93700784444809
1018 0.924704730510712
1019 0.93799215555191
1020 0.9375
1021 0.932086586952209
1022 0.93799215555191
1023 0.932086586952209
1024 0.923720479011536
1025 0.926181077957153
1026 0.92765748500824
1027 0.926673233509064
1028 0.929133832454681
1029 0.930610239505768
1030 0.934547245502472
1031 0.924704730510712
1032 0.935039341449738
1033 0.931102335453033
1034 0.934055089950562
1035 0.931102335453033
1036 0.940452754497528
1037 0.930118083953857
1038 0.92765748500824
1039 0.934547245502472
1040 0.923228323459625
1041 0.928641736507416
1042 0.928149580955505
1043 0.926181077957153
1044 0.934547245502472
1045 0.93799215555191
1046 0.930610239505768
1047 0.940452754497528
1048 0.940452754497528
1049 0.92765748500824
1050 0.936515748500824
1051 0.932086586952209
1052 0.93257874250412
1053 0.934547245502472
1054 0.930610239505768
1055 0.926673233509064
1056 0.935531497001648
1057 0.934547245502472
1058 0.926181077957153
1059 0.938484251499176
1060 0.925688982009888
1061 0.929625988006592
1062 0.926181077957153
1063 0.924212574958801
1064 0.9375
1065 0.931594491004944
1066 0.930610239505768
1067 0.926181077957153
1068 0.9375
1069 0.92765748500824
1070 0.9375
1071 0.929133832454681
1072 0.924704730510712
1073 0.938484251499176
1074 0.935531497001648
1075 0.932086586952209
1076 0.9375
1077 0.941437005996704
1078 0.931594491004944
1079 0.938484251499176
1080 0.929133832454681
1081 0.942913413047791
1082 0.944389760494232
1083 0.922244071960449
1084 0.931594491004944
1085 0.9375
1086 0.930118083953857
1087 0.929625988006592
1088 0.938976407051086
1089 0.935039341449738
1090 0.93257874250412
1091 0.933562994003296
1092 0.933562994003296
1093 0.936515748500824
1094 0.934547245502472
1095 0.921751976013184
1096 0.931102335453033
1097 0.930610239505768
1098 0.938484251499176
1099 0.939960658550262
1100 0.932086586952209
1101 0.935531497001648
1102 0.940452754497528
1103 0.926673233509064
1104 0.926181077957153
1105 0.930610239505768
1106 0.93257874250412
1107 0.938976407051086
1108 0.940452754497528
1109 0.938484251499176
1110 0.927165329456329
1111 0.936515748500824
1112 0.933562994003296
1113 0.935039341449738
1114 0.931594491004944
1115 0.93700784444809
1116 0.93799215555191
1117 0.934547245502472
1118 0.94242125749588
1119 0.934547245502472
1120 0.93257874250412
1121 0.92765748500824
1122 0.930610239505768
1123 0.936023592948914
1124 0.93700784444809
1125 0.929133832454681
1126 0.93799215555191
1127 0.9375
1128 0.941437005996704
1129 0.93700784444809
1130 0.936023592948914
1131 0.941437005996704
1132 0.932086586952209
1133 0.935531497001648
1134 0.93799215555191
1135 0.938484251499176
1136 0.931102335453033
1137 0.9375
1138 0.920767724514008
1139 0.93700784444809
1140 0.936023592948914
1141 0.933562994003296
1142 0.936515748500824
1143 0.932086586952209
1144 0.933562994003296
1145 0.940944910049438
1146 0.938484251499176
1147 0.934547245502472
1148 0.934055089950562
1149 0.945374011993408
1150 0.93700784444809
1151 0.932086586952209
1152 0.929133832454681
1153 0.93700784444809
1154 0.941929161548615
1155 0.936515748500824
1156 0.938484251499176
1157 0.938484251499176
1158 0.9375
1159 0.93700784444809
1160 0.941929161548615
1161 0.941437005996704
1162 0.944389760494232
1163 0.93257874250412
1164 0.936023592948914
1165 0.933562994003296
1166 0.931102335453033
1167 0.940944910049438
1168 0.930610239505768
1169 0.934547245502472
1170 0.933070838451385
1171 0.930118083953857
1172 0.93799215555191
1173 0.936023592948914
1174 0.934547245502472
1175 0.941929161548615
1176 0.941437005996704
1177 0.933070838451385
1178 0.935531497001648
1179 0.9375
1180 0.935531497001648
1181 0.930610239505768
1182 0.93700784444809
1183 0.938484251499176
1184 0.946358263492584
1185 0.922244071960449
1186 0.938976407051086
1187 0.926673233509064
1188 0.929133832454681
1189 0.938484251499176
1190 0.935531497001648
1191 0.9375
1192 0.938484251499176
1193 0.930610239505768
1194 0.936023592948914
1195 0.930118083953857
1196 0.934547245502472
1197 0.93257874250412
1198 0.943405508995056
1199 0.933070838451385
1200 0.953740179538727
1201 0.944389760494232
1202 0.942913413047791
1203 0.934547245502472
1204 0.936023592948914
1205 0.939960658550262
1206 0.93700784444809
1207 0.933070838451385
1208 0.93799215555191
1209 0.939468502998352
1210 0.936515748500824
1211 0.939960658550262
1212 0.941929161548615
1213 0.940452754497528
1214 0.933562994003296
1215 0.935039341449738
1216 0.938976407051086
1217 0.940452754497528
1218 0.929625988006592
1219 0.944389760494232
1220 0.943405508995056
1221 0.938484251499176
1222 0.938976407051086
1223 0.930610239505768
1224 0.932086586952209
1225 0.934547245502472
1226 0.938976407051086
1227 0.939468502998352
1228 0.927165329456329
1229 0.935039341449738
1230 0.946358263492584
1231 0.9375
1232 0.932086586952209
1233 0.93799215555191
1234 0.93799215555191
1235 0.938976407051086
1236 0.944389760494232
1237 0.93700784444809
1238 0.934055089950562
1239 0.941437005996704
1240 0.9375
1241 0.932086586952209
1242 0.945374011993408
1243 0.944389760494232
1244 0.948818922042847
1245 0.934547245502472
1246 0.935039341449738
1247 0.935531497001648
1248 0.946850419044495
1249 0.932086586952209
1250 0.939468502998352
1251 0.939960658550262
1252 0.93257874250412
1253 0.933070838451385
1254 0.938484251499176
1255 0.940944910049438
1256 0.936515748500824
1257 0.938484251499176
1258 0.941437005996704
1259 0.939468502998352
1260 0.940944910049438
1261 0.943897664546967
1262 0.936515748500824
1263 0.940452754497528
1264 0.940944910049438
1265 0.936023592948914
1266 0.94242125749588
1267 0.935039341449738
1268 0.935039341449738
1269 0.935531497001648
1270 0.941929161548615
1271 0.929133832454681
1272 0.948326766490936
1273 0.932086586952209
1274 0.936515748500824
1275 0.936515748500824
1276 0.945374011993408
1277 0.944881916046143
1278 0.942913413047791
1279 0.936515748500824
1280 0.93700784444809
1281 0.942913413047791
1282 0.940944910049438
1283 0.944881916046143
1284 0.9375
1285 0.93257874250412
1286 0.944389760494232
1287 0.943897664546967
1288 0.93257874250412
1289 0.94242125749588
1290 0.945866167545319
1291 0.932086586952209
1292 0.945374011993408
1293 0.9375
1294 0.939960658550262
1295 0.946850419044495
1296 0.936023592948914
1297 0.941437005996704
1298 0.940944910049438
1299 0.939468502998352
1300 0.936515748500824
1301 0.939960658550262
1302 0.938976407051086
1303 0.941437005996704
1304 0.935531497001648
1305 0.935531497001648
1306 0.946850419044495
1307 0.949311017990112
1308 0.936023592948914
1309 0.940452754497528
1310 0.943897664546967
1311 0.936515748500824
1312 0.93257874250412
1313 0.946850419044495
1314 0.944881916046143
1315 0.934547245502472
1316 0.939468502998352
1317 0.93700784444809
1318 0.953740179538727
1319 0.936515748500824
1320 0.949311017990112
1321 0.942913413047791
1322 0.941437005996704
1323 0.930610239505768
1324 0.948818922042847
1325 0.93700784444809
1326 0.943897664546967
1327 0.945866167545319
1328 0.938484251499176
1329 0.933562994003296
1330 0.945374011993408
1331 0.94242125749588
1332 0.935039341449738
1333 0.94242125749588
1334 0.942913413047791
1335 0.939960658550262
1336 0.945866167545319
1337 0.943897664546967
1338 0.934055089950562
1339 0.943405508995056
1340 0.941929161548615
1341 0.939960658550262
1342 0.938976407051086
1343 0.94242125749588
1344 0.943405508995056
1345 0.941437005996704
1346 0.946850419044495
1347 0.93799215555191
1348 0.9375
1349 0.938976407051086
1350 0.935531497001648
1351 0.93799215555191
1352 0.935039341449738
1353 0.942913413047791
1354 0.951279520988464
1355 0.941929161548615
1356 0.940944910049438
1357 0.94734251499176
1358 0.939468502998352
1359 0.926673233509064
1360 0.945374011993408
1361 0.938484251499176
1362 0.938976407051086
1363 0.94734251499176
1364 0.936023592948914
1365 0.947834670543671
1366 0.94242125749588
1367 0.948818922042847
1368 0.954232275485992
1369 0.936023592948914
1370 0.946850419044495
1371 0.945374011993408
1372 0.939468502998352
1373 0.940452754497528
1374 0.941437005996704
1375 0.950787425041199
1376 0.940944910049438
1377 0.93700784444809
1378 0.954232275485992
1379 0.94242125749588
1380 0.950787425041199
1381 0.949311017990112
1382 0.945374011993408
1383 0.948326766490936
1384 0.938484251499176
1385 0.942913413047791
1386 0.940944910049438
1387 0.943405508995056
1388 0.939468502998352
1389 0.941437005996704
1390 0.943405508995056
1391 0.939468502998352
1392 0.940452754497528
1393 0.944881916046143
1394 0.944881916046143
1395 0.935039341449738
1396 0.947834670543671
1397 0.94242125749588
1398 0.944389760494232
1399 0.943405508995056
1400 0.93799215555191
1401 0.944389760494232
1402 0.950295269489288
1403 0.939960658550262
1404 0.94734251499176
1405 0.93700784444809
1406 0.94242125749588
1407 0.93257874250412
1408 0.93799215555191
1409 0.946358263492584
1410 0.951771676540375
1411 0.945374011993408
1412 0.945866167545319
1413 0.942913413047791
1414 0.941929161548615
1415 0.94242125749588
1416 0.944389760494232
1417 0.942913413047791
1418 0.943405508995056
1419 0.950787425041199
1420 0.94242125749588
1421 0.944389760494232
1422 0.949311017990112
1423 0.946358263492584
1424 0.950787425041199
1425 0.93799215555191
1426 0.949311017990112
1427 0.940452754497528
1428 0.944881916046143
1429 0.939960658550262
1430 0.953248023986816
1431 0.938976407051086
1432 0.938484251499176
1433 0.94242125749588
1434 0.942913413047791
1435 0.945866167545319
1436 0.943897664546967
1437 0.945374011993408
1438 0.941437005996704
1439 0.939960658550262
1440 0.942913413047791
1441 0.946358263492584
1442 0.946358263492584
1443 0.946358263492584
1444 0.943405508995056
1445 0.946850419044495
1446 0.938484251499176
1447 0.936515748500824
1448 0.946850419044495
1449 0.951771676540375
1450 0.938484251499176
1451 0.940452754497528
1452 0.936515748500824
1453 0.940452754497528
1454 0.943897664546967
1455 0.939960658550262
1456 0.948326766490936
1457 0.947834670543671
1458 0.947834670543671
1459 0.9375
1460 0.943897664546967
1461 0.948818922042847
1462 0.953740179538727
1463 0.948326766490936
1464 0.943405508995056
1465 0.93700784444809
1466 0.948818922042847
1467 0.945374011993408
1468 0.944881916046143
1469 0.93799215555191
1470 0.948326766490936
1471 0.946850419044495
1472 0.938976407051086
1473 0.940452754497528
1474 0.946358263492584
1475 0.925196826457977
1476 0.945374011993408
1477 0.938484251499176
1478 0.946850419044495
1479 0.94734251499176
1480 0.943405508995056
1481 0.945374011993408
1482 0.939468502998352
1483 0.93799215555191
1484 0.953248023986816
1485 0.947834670543671
1486 0.942913413047791
1487 0.940944910049438
1488 0.944881916046143
1489 0.947834670543671
1490 0.939960658550262
1491 0.950295269489288
1492 0.946358263492584
1493 0.9375
1494 0.945866167545319
1495 0.950787425041199
1496 0.94734251499176
1497 0.938484251499176
1498 0.950295269489288
1499 0.946358263492584
1500 0.944389760494232
1501 0.949311017990112
1502 0.939960658550262
1503 0.945374011993408
1504 0.948818922042847
1505 0.9375
1506 0.933562994003296
1507 0.947834670543671
1508 0.950787425041199
1509 0.942913413047791
1510 0.934547245502472
1511 0.939960658550262
1512 0.94734251499176
1513 0.939468502998352
1514 0.945866167545319
1515 0.94242125749588
1516 0.941929161548615
1517 0.94734251499176
1518 0.947834670543671
1519 0.948326766490936
1520 0.938484251499176
1521 0.94734251499176
1522 0.952755928039551
1523 0.940944910049438
1524 0.942913413047791
1525 0.940452754497528
1526 0.944389760494232
1527 0.946358263492584
1528 0.946358263492584
1529 0.94242125749588
1530 0.939960658550262
1531 0.946358263492584
1532 0.949803173542023
1533 0.94734251499176
1534 0.945374011993408
1535 0.948326766490936
1536 0.946358263492584
1537 0.941929161548615
1538 0.946358263492584
1539 0.947834670543671
1540 0.946358263492584
1541 0.944881916046143
1542 0.947834670543671
1543 0.957677185535431
1544 0.946850419044495
1545 0.939960658550262
1546 0.950787425041199
1547 0.949803173542023
1548 0.93700784444809
1549 0.943897664546967
1550 0.956200778484344
1551 0.942913413047791
1552 0.949803173542023
1553 0.94242125749588
1554 0.946358263492584
1555 0.948326766490936
1556 0.944881916046143
1557 0.948818922042847
1558 0.943405508995056
1559 0.95226377248764
1560 0.940452754497528
1561 0.950787425041199
1562 0.939468502998352
1563 0.939468502998352
1564 0.941929161548615
1565 0.955216526985168
1566 0.934547245502472
1567 0.943405508995056
1568 0.953248023986816
1569 0.945374011993408
1570 0.956200778484344
1571 0.94734251499176
1572 0.953740179538727
1573 0.942913413047791
1574 0.943405508995056
1575 0.942913413047791
1576 0.94734251499176
1577 0.955216526985168
1578 0.947834670543671
1579 0.951771676540375
1580 0.940452754497528
1581 0.944389760494232
1582 0.948326766490936
1583 0.948818922042847
1584 0.94734251499176
1585 0.944881916046143
1586 0.93700784444809
1587 0.943897664546967
1588 0.946850419044495
1589 0.941437005996704
1590 0.946850419044495
1591 0.94242125749588
1592 0.951771676540375
1593 0.948818922042847
1594 0.948326766490936
1595 0.940944910049438
1596 0.950295269489288
1597 0.946358263492584
1598 0.94734251499176
1599 0.955708682537079
1600 0.935531497001648
1601 0.944881916046143
1602 0.945866167545319
1603 0.952755928039551
1604 0.939960658550262
1605 0.953740179538727
1606 0.951771676540375
1607 0.951279520988464
1608 0.943405508995056
1609 0.945866167545319
1610 0.939468502998352
1611 0.950295269489288
1612 0.95226377248764
1613 0.947834670543671
1614 0.94734251499176
1615 0.953740179538727
1616 0.93799215555191
1617 0.944881916046143
1618 0.949311017990112
1619 0.944389760494232
1620 0.948818922042847
1621 0.947834670543671
1622 0.949803173542023
1623 0.949311017990112
1624 0.940452754497528
1625 0.947834670543671
1626 0.942913413047791
1627 0.956692934036255
1628 0.948818922042847
1629 0.951771676540375
1630 0.945866167545319
1631 0.951771676540375
1632 0.951771676540375
1633 0.953248023986816
1634 0.946358263492584
1635 0.944881916046143
1636 0.952755928039551
1637 0.949803173542023
1638 0.942913413047791
1639 0.953248023986816
1640 0.952755928039551
1641 0.943405508995056
1642 0.953248023986816
1643 0.953740179538727
1644 0.955708682537079
1645 0.943405508995056
1646 0.946358263492584
1647 0.946358263492584
1648 0.953740179538727
1649 0.947834670543671
1650 0.951279520988464
1651 0.942913413047791
1652 0.943405508995056
1653 0.939468502998352
1654 0.941437005996704
1655 0.942913413047791
1656 0.951771676540375
1657 0.946358263492584
1658 0.940452754497528
1659 0.941437005996704
1660 0.947834670543671
1661 0.945374011993408
1662 0.950787425041199
1663 0.950787425041199
1664 0.951279520988464
1665 0.945866167545319
1666 0.950295269489288
1667 0.956692934036255
1668 0.946358263492584
1669 0.949311017990112
1670 0.946850419044495
1671 0.945866167545319
1672 0.945374011993408
1673 0.943405508995056
1674 0.946358263492584
1675 0.944389760494232
1676 0.948818922042847
1677 0.952755928039551
1678 0.944881916046143
1679 0.954232275485992
1680 0.947834670543671
1681 0.935531497001648
1682 0.944881916046143
1683 0.949803173542023
1684 0.944881916046143
1685 0.948818922042847
1686 0.940452754497528
1687 0.939468502998352
1688 0.948326766490936
1689 0.949803173542023
1690 0.950295269489288
1691 0.949311017990112
1692 0.944881916046143
1693 0.943405508995056
1694 0.950295269489288
1695 0.945866167545319
1696 0.957185029983521
1697 0.940452754497528
1698 0.958169281482697
1699 0.943405508995056
1700 0.941929161548615
1701 0.942913413047791
1702 0.955708682537079
1703 0.946850419044495
1704 0.950787425041199
1705 0.949803173542023
1706 0.956692934036255
1707 0.953248023986816
1708 0.946850419044495
1709 0.945374011993408
1710 0.950295269489288
1711 0.958169281482697
1712 0.956692934036255
1713 0.942913413047791
1714 0.950295269489288
1715 0.944389760494232
1716 0.947834670543671
1717 0.947834670543671
1718 0.949803173542023
1719 0.952755928039551
1720 0.954724431037903
1721 0.950787425041199
1722 0.944389760494232
1723 0.953740179538727
1724 0.945374011993408
1725 0.948326766490936
1726 0.951771676540375
1727 0.945374011993408
1728 0.948818922042847
1729 0.944389760494232
1730 0.939468502998352
1731 0.954724431037903
1732 0.957185029983521
1733 0.941437005996704
1734 0.955708682537079
1735 0.948326766490936
1736 0.942913413047791
1737 0.940452754497528
1738 0.938976407051086
1739 0.959645688533783
1740 0.949311017990112
1741 0.95226377248764
1742 0.945866167545319
1743 0.954724431037903
1744 0.944389760494232
1745 0.948818922042847
1746 0.955708682537079
1747 0.949311017990112
1748 0.951279520988464
1749 0.952755928039551
1750 0.945866167545319
1751 0.944389760494232
1752 0.940944910049438
1753 0.943405508995056
1754 0.957677185535431
1755 0.951771676540375
1756 0.953248023986816
1757 0.954724431037903
1758 0.95226377248764
1759 0.93799215555191
1760 0.955708682537079
1761 0.951279520988464
1762 0.940944910049438
1763 0.956200778484344
1764 0.952755928039551
1765 0.941929161548615
1766 0.948326766490936
1767 0.95226377248764
1768 0.941929161548615
1769 0.949311017990112
1770 0.951771676540375
1771 0.949311017990112
1772 0.939960658550262
1773 0.95226377248764
1774 0.951279520988464
1775 0.948326766490936
1776 0.95226377248764
1777 0.950295269489288
1778 0.943897664546967
1779 0.951279520988464
1780 0.94734251499176
1781 0.950787425041199
1782 0.954724431037903
1783 0.950295269489288
1784 0.960137784481049
1785 0.951771676540375
1786 0.944881916046143
1787 0.952755928039551
1788 0.954232275485992
1789 0.94734251499176
1790 0.955216526985168
1791 0.950787425041199
1792 0.949803173542023
1793 0.943897664546967
1794 0.943897664546967
1795 0.960137784481049
1796 0.949803173542023
1797 0.953740179538727
1798 0.95226377248764
1799 0.955216526985168
1800 0.954232275485992
1801 0.943897664546967
1802 0.950295269489288
1803 0.959645688533783
1804 0.945374011993408
1805 0.948818922042847
1806 0.956200778484344
1807 0.951279520988464
1808 0.951771676540375
1809 0.955216526985168
1810 0.954724431037903
1811 0.953740179538727
1812 0.950295269489288
1813 0.958661437034607
1814 0.949311017990112
1815 0.94734251499176
1816 0.948326766490936
1817 0.955216526985168
1818 0.939960658550262
1819 0.958661437034607
1820 0.94734251499176
1821 0.949803173542023
1822 0.949311017990112
1823 0.957185029983521
1824 0.944881916046143
1825 0.954232275485992
1826 0.949311017990112
1827 0.954232275485992
1828 0.949311017990112
1829 0.950787425041199
1830 0.948326766490936
1831 0.949803173542023
1832 0.951771676540375
1833 0.953740179538727
1834 0.957677185535431
1835 0.94734251499176
1836 0.949803173542023
1837 0.949803173542023
1838 0.950787425041199
1839 0.949311017990112
1840 0.948818922042847
1841 0.944881916046143
1842 0.950787425041199
1843 0.957185029983521
1844 0.945374011993408
1845 0.948326766490936
1846 0.956692934036255
1847 0.942913413047791
1848 0.945866167545319
1849 0.951279520988464
1850 0.960137784481049
1851 0.951771676540375
1852 0.949311017990112
1853 0.946850419044495
1854 0.945374011993408
1855 0.948818922042847
1856 0.94734251499176
1857 0.946358263492584
1858 0.948818922042847
1859 0.957185029983521
1860 0.95226377248764
1861 0.948326766490936
1862 0.945866167545319
1863 0.951771676540375
1864 0.943405508995056
1865 0.948818922042847
1866 0.940944910049438
1867 0.956692934036255
1868 0.953740179538727
1869 0.953248023986816
1870 0.959153532981873
1871 0.950295269489288
1872 0.949803173542023
1873 0.946358263492584
1874 0.952755928039551
1875 0.953248023986816
1876 0.953248023986816
1877 0.951771676540375
1878 0.953740179538727
1879 0.950787425041199
1880 0.95226377248764
1881 0.952755928039551
1882 0.954724431037903
1883 0.957185029983521
1884 0.951279520988464
1885 0.955216526985168
1886 0.941929161548615
1887 0.949311017990112
1888 0.948326766490936
1889 0.946850419044495
1890 0.94242125749588
1891 0.951771676540375
1892 0.957185029983521
1893 0.940944910049438
1894 0.949803173542023
1895 0.948818922042847
1896 0.945866167545319
1897 0.947834670543671
1898 0.954232275485992
1899 0.951771676540375
1900 0.950787425041199
1901 0.957185029983521
1902 0.958169281482697
1903 0.952755928039551
1904 0.959153532981873
1905 0.954232275485992
1906 0.943405508995056
1907 0.949803173542023
1908 0.960137784481049
1909 0.946850419044495
1910 0.950787425041199
1911 0.954724431037903
1912 0.957185029983521
1913 0.952755928039551
1914 0.955216526985168
1915 0.955216526985168
1916 0.94242125749588
1917 0.948818922042847
1918 0.949311017990112
1919 0.950295269489288
1920 0.949311017990112
1921 0.947834670543671
1922 0.953740179538727
1923 0.957677185535431
1924 0.95226377248764
1925 0.951279520988464
1926 0.951279520988464
1927 0.953740179538727
1928 0.951771676540375
1929 0.949803173542023
1930 0.957185029983521
1931 0.954232275485992
1932 0.952755928039551
1933 0.948818922042847
1934 0.956692934036255
1935 0.949311017990112
1936 0.948818922042847
1937 0.954724431037903
1938 0.95226377248764
1939 0.950787425041199
1940 0.94734251499176
1941 0.948818922042847
1942 0.952755928039551
1943 0.954232275485992
1944 0.947834670543671
1945 0.956200778484344
1946 0.947834670543671
1947 0.95226377248764
1948 0.952755928039551
1949 0.960137784481049
1950 0.954724431037903
1951 0.957185029983521
1952 0.948818922042847
1953 0.962598443031311
1954 0.951279520988464
1955 0.956200778484344
1956 0.944389760494232
1957 0.961122035980225
1958 0.948326766490936
1959 0.952755928039551
1960 0.95226377248764
1961 0.95226377248764
1962 0.952755928039551
1963 0.946358263492584
1964 0.952755928039551
1965 0.951771676540375
1966 0.947834670543671
1967 0.947834670543671
1968 0.955216526985168
1969 0.94734251499176
1970 0.951771676540375
1971 0.954232275485992
1972 0.949311017990112
1973 0.951279520988464
1974 0.955216526985168
1975 0.953248023986816
1976 0.950787425041199
1977 0.954724431037903
1978 0.948818922042847
1979 0.943897664546967
1980 0.94734251499176
1981 0.944389760494232
1982 0.954232275485992
1983 0.956692934036255
1984 0.960629940032959
1985 0.953248023986816
1986 0.957185029983521
1987 0.955216526985168
1988 0.94734251499176
1989 0.962106287479401
1990 0.948818922042847
1991 0.958169281482697
1992 0.958661437034607
1993 0.965551197528839
1994 0.953740179538727
1995 0.95226377248764
1996 0.948326766490936
1997 0.952755928039551
1998 0.957185029983521
1999 0.950295269489288
2000 0.955708682537079
2001 0.945374011993408
2002 0.955216526985168
2003 0.94242125749588
2004 0.957677185535431
2005 0.945374011993408
2006 0.960629940032959
2007 0.950787425041199
2008 0.950787425041199
2009 0.953740179538727
2010 0.950787425041199
2011 0.961614191532135
2012 0.957677185535431
2013 0.954724431037903
2014 0.942913413047791
2015 0.95226377248764
2016 0.950787425041199
2017 0.949803173542023
2018 0.952755928039551
2019 0.949803173542023
2020 0.951771676540375
2021 0.946358263492584
2022 0.94734251499176
2023 0.951771676540375
2024 0.94242125749588
2025 0.951279520988464
2026 0.957185029983521
2027 0.954724431037903
2028 0.955708682537079
2029 0.960629940032959
2030 0.957677185535431
2031 0.952755928039551
2032 0.949803173542023
2033 0.959645688533783
2034 0.950295269489288
2035 0.94734251499176
2036 0.955708682537079
2037 0.952755928039551
2038 0.955216526985168
2039 0.948326766490936
2040 0.953740179538727
2041 0.954724431037903
2042 0.940452754497528
2043 0.957185029983521
2044 0.960137784481049
2045 0.962598443031311
2046 0.957185029983521
2047 0.957677185535431
2048 0.953248023986816
2049 0.956692934036255
2050 0.945866167545319
2051 0.948818922042847
2052 0.959153532981873
2053 0.948326766490936
2054 0.952755928039551
2055 0.949803173542023
2056 0.954724431037903
2057 0.960629940032959
2058 0.954724431037903
2059 0.948818922042847
2060 0.949803173542023
2061 0.950787425041199
2062 0.946358263492584
2063 0.957677185535431
2064 0.956692934036255
2065 0.955216526985168
2066 0.957185029983521
2067 0.956200778484344
2068 0.947834670543671
2069 0.956200778484344
2070 0.955216526985168
2071 0.959153532981873
2072 0.950787425041199
2073 0.954724431037903
2074 0.950787425041199
2075 0.954232275485992
2076 0.942913413047791
2077 0.944881916046143
2078 0.945866167545319
2079 0.946358263492584
2080 0.949803173542023
2081 0.948326766490936
2082 0.953248023986816
2083 0.953740179538727
2084 0.946358263492584
2085 0.948818922042847
2086 0.950787425041199
2087 0.949311017990112
2088 0.955216526985168
2089 0.951279520988464
2090 0.946358263492584
2091 0.951279520988464
2092 0.953740179538727
2093 0.949803173542023
2094 0.962598443031311
2095 0.948818922042847
2096 0.953740179538727
2097 0.957677185535431
2098 0.958169281482697
2099 0.954724431037903
2100 0.950787425041199
2101 0.950787425041199
2102 0.957677185535431
2103 0.951771676540375
2104 0.955708682537079
2105 0.955708682537079
2106 0.952755928039551
2107 0.958169281482697
2108 0.95226377248764
2109 0.954724431037903
2110 0.954724431037903
2111 0.945866167545319
2112 0.954724431037903
2113 0.949311017990112
2114 0.957677185535431
2115 0.949803173542023
2116 0.953740179538727
2117 0.957185029983521
2118 0.941929161548615
2119 0.951279520988464
2120 0.950295269489288
2121 0.952755928039551
2122 0.948818922042847
2123 0.953740179538727
2124 0.960137784481049
2125 0.953740179538727
2126 0.954724431037903
2127 0.951279520988464
2128 0.956200778484344
2129 0.95226377248764
2130 0.957677185535431
2131 0.944389760494232
2132 0.955708682537079
2133 0.950295269489288
2134 0.960137784481049
2135 0.954724431037903
2136 0.957677185535431
2137 0.950295269489288
2138 0.953740179538727
2139 0.962106287479401
2140 0.952755928039551
2141 0.950295269489288
2142 0.961614191532135
2143 0.953740179538727
2144 0.955216526985168
2145 0.950787425041199
2146 0.964566946029663
2147 0.956692934036255
2148 0.958169281482697
2149 0.946358263492584
2150 0.95226377248764
2151 0.956692934036255
2152 0.948326766490936
2153 0.957185029983521
2154 0.950295269489288
2155 0.947834670543671
2156 0.946850419044495
2157 0.951771676540375
2158 0.949311017990112
2159 0.949803173542023
2160 0.953740179538727
2161 0.948818922042847
2162 0.955216526985168
2163 0.961614191532135
2164 0.953248023986816
2165 0.952755928039551
2166 0.959645688533783
2167 0.950787425041199
2168 0.957185029983521
2169 0.955708682537079
2170 0.955216526985168
2171 0.958661437034607
2172 0.949311017990112
2173 0.952755928039551
2174 0.953248023986816
2175 0.951279520988464
2176 0.950295269489288
2177 0.956200778484344
2178 0.945374011993408
2179 0.948326766490936
2180 0.950295269489288
2181 0.958169281482697
2182 0.956692934036255
2183 0.947834670543671
2184 0.94734251499176
2185 0.947834670543671
2186 0.953740179538727
2187 0.958661437034607
2188 0.962106287479401
2189 0.960629940032959
2190 0.946850419044495
2191 0.958661437034607
2192 0.955216526985168
2193 0.95226377248764
2194 0.959153532981873
2195 0.953740179538727
2196 0.948326766490936
2197 0.959645688533783
2198 0.95226377248764
2199 0.953740179538727
2200 0.953248023986816
2201 0.959153532981873
2202 0.951771676540375
2203 0.947834670543671
2204 0.950787425041199
2205 0.944881916046143
2206 0.955708682537079
2207 0.950295269489288
2208 0.953740179538727
2209 0.958661437034607
2210 0.951279520988464
2211 0.948326766490936
2212 0.955708682537079
2213 0.950295269489288
2214 0.949311017990112
2215 0.953740179538727
2216 0.959645688533783
2217 0.960629940032959
2218 0.953740179538727
2219 0.953248023986816
2220 0.94734251499176
2221 0.952755928039551
2222 0.957185029983521
2223 0.954724431037903
2224 0.953248023986816
2225 0.965551197528839
2226 0.953740179538727
2227 0.957185029983521
2228 0.946850419044495
2229 0.954724431037903
2230 0.949311017990112
2231 0.954232275485992
2232 0.949311017990112
2233 0.952755928039551
2234 0.955708682537079
2235 0.953740179538727
2236 0.958661437034607
2237 0.947834670543671
2238 0.953740179538727
2239 0.951279520988464
2240 0.960137784481049
2241 0.957677185535431
2242 0.961122035980225
2243 0.954724431037903
2244 0.946358263492584
2245 0.954232275485992
2246 0.953248023986816
2247 0.956692934036255
2248 0.94734251499176
2249 0.956692934036255
2250 0.948326766490936
2251 0.951771676540375
2252 0.958661437034607
2253 0.950295269489288
2254 0.948818922042847
2255 0.950295269489288
2256 0.95226377248764
2257 0.953740179538727
2258 0.962106287479401
2259 0.951279520988464
2260 0.947834670543671
2261 0.963090538978577
2262 0.957677185535431
2263 0.949311017990112
2264 0.960629940032959
2265 0.956200778484344
2266 0.951771676540375
2267 0.953740179538727
2268 0.946358263492584
2269 0.95226377248764
2270 0.951279520988464
2271 0.948818922042847
2272 0.949803173542023
2273 0.951771676540375
2274 0.953248023986816
2275 0.957185029983521
2276 0.95226377248764
2277 0.957677185535431
2278 0.961122035980225
2279 0.957677185535431
2280 0.946850419044495
2281 0.950787425041199
2282 0.945374011993408
2283 0.948818922042847
2284 0.954232275485992
2285 0.956200778484344
2286 0.956200778484344
2287 0.954232275485992
2288 0.957677185535431
2289 0.962598443031311
2290 0.955708682537079
2291 0.951279520988464
2292 0.954724431037903
2293 0.955708682537079
2294 0.946358263492584
2295 0.951771676540375
2296 0.959153532981873
2297 0.962106287479401
2298 0.960629940032959
2299 0.955216526985168
2300 0.945866167545319
2301 0.949311017990112
2302 0.945866167545319
2303 0.946358263492584
2304 0.956692934036255
2305 0.943897664546967
2306 0.954724431037903
2307 0.956200778484344
2308 0.957677185535431
2309 0.949311017990112
2310 0.956200778484344
2311 0.954232275485992
2312 0.944881916046143
2313 0.947834670543671
2314 0.953740179538727
2315 0.94734251499176
2316 0.950295269489288
2317 0.951771676540375
2318 0.962106287479401
2319 0.954232275485992
2320 0.955216526985168
2321 0.958169281482697
2322 0.95226377248764
2323 0.946358263492584
2324 0.951279520988464
2325 0.95226377248764
2326 0.954724431037903
2327 0.951279520988464
2328 0.956200778484344
2329 0.961614191532135
2330 0.954724431037903
2331 0.949311017990112
2332 0.958661437034607
2333 0.957677185535431
2334 0.947834670543671
2335 0.955216526985168
2336 0.956692934036255
2337 0.953740179538727
2338 0.962598443031311
2339 0.951279520988464
2340 0.952755928039551
2341 0.954232275485992
2342 0.956692934036255
2343 0.955216526985168
2344 0.950295269489288
2345 0.953740179538727
2346 0.957677185535431
2347 0.955708682537079
2348 0.95226377248764
2349 0.955216526985168
2350 0.954724431037903
2351 0.946850419044495
2352 0.959645688533783
2353 0.945866167545319
2354 0.945374011993408
2355 0.946358263492584
2356 0.955708682537079
2357 0.947834670543671
2358 0.95226377248764
2359 0.956692934036255
2360 0.958169281482697
2361 0.965059041976929
2362 0.957185029983521
2363 0.953740179538727
2364 0.945374011993408
2365 0.949803173542023
2366 0.955708682537079
2367 0.95226377248764
2368 0.962106287479401
2369 0.948326766490936
2370 0.954232275485992
2371 0.957185029983521
2372 0.946850419044495
2373 0.961614191532135
2374 0.951279520988464
2375 0.959645688533783
2376 0.959645688533783
2377 0.960629940032959
2378 0.961122035980225
2379 0.966043293476105
2380 0.956692934036255
2381 0.959153532981873
2382 0.960629940032959
2383 0.953740179538727
2384 0.951771676540375
2385 0.963090538978577
2386 0.958169281482697
2387 0.952755928039551
2388 0.954232275485992
2389 0.95226377248764
2390 0.94734251499176
2391 0.949803173542023
2392 0.953248023986816
2393 0.954232275485992
2394 0.95226377248764
2395 0.961122035980225
2396 0.958661437034607
2397 0.959153532981873
2398 0.958661437034607
2399 0.951279520988464
2400 0.956692934036255
2401 0.955216526985168
2402 0.94734251499176
2403 0.955708682537079
2404 0.95226377248764
2405 0.948326766490936
2406 0.955216526985168
2407 0.957185029983521
2408 0.955216526985168
2409 0.956200778484344
2410 0.954724431037903
2411 0.958169281482697
2412 0.959153532981873
2413 0.963090538978577
2414 0.962598443031311
2415 0.953740179538727
2416 0.952755928039551
2417 0.950787425041199
2418 0.945866167545319
2419 0.952755928039551
2420 0.950787425041199
2421 0.958661437034607
2422 0.959153532981873
2423 0.964074790477753
2424 0.951771676540375
2425 0.953740179538727
2426 0.961122035980225
2427 0.963090538978577
2428 0.956692934036255
2429 0.956692934036255
2430 0.959153532981873
2431 0.95226377248764
2432 0.954232275485992
2433 0.946850419044495
2434 0.953740179538727
2435 0.969488203525543
2436 0.954724431037903
2437 0.94734251499176
2438 0.962598443031311
2439 0.966043293476105
2440 0.954724431037903
2441 0.958169281482697
2442 0.952755928039551
2443 0.949803173542023
2444 0.963582694530487
2445 0.961122035980225
2446 0.95226377248764
2447 0.946358263492584
2448 0.951279520988464
2449 0.959153532981873
2450 0.95226377248764
2451 0.954724431037903
2452 0.958169281482697
2453 0.950787425041199
2454 0.958169281482697
2455 0.956692934036255
2456 0.960629940032959
2457 0.961122035980225
2458 0.964074790477753
2459 0.950787425041199
2460 0.956692934036255
2461 0.959645688533783
2462 0.956692934036255
2463 0.957185029983521
2464 0.953248023986816
2465 0.958661437034607
2466 0.953740179538727
2467 0.953740179538727
2468 0.958169281482697
2469 0.943405508995056
2470 0.957677185535431
2471 0.958661437034607
2472 0.957185029983521
2473 0.959153532981873
2474 0.958169281482697
2475 0.955216526985168
2476 0.954724431037903
2477 0.954724431037903
2478 0.955708682537079
2479 0.951279520988464
2480 0.95226377248764
2481 0.953248023986816
2482 0.955708682537079
2483 0.948326766490936
2484 0.954724431037903
2485 0.950295269489288
2486 0.955216526985168
2487 0.95226377248764
2488 0.950295269489288
2489 0.951279520988464
2490 0.951279520988464
2491 0.953248023986816
2492 0.965551197528839
2493 0.963090538978577
2494 0.960629940032959
2495 0.949311017990112
2496 0.95226377248764
2497 0.964074790477753
2498 0.957677185535431
2499 0.955708682537079
2500 0.950787425041199
2501 0.961614191532135
2502 0.951279520988464
2503 0.962106287479401
2504 0.953248023986816
2505 0.958169281482697
2506 0.951279520988464
2507 0.959153532981873
2508 0.953248023986816
2509 0.954232275485992
2510 0.955216526985168
2511 0.95226377248764
2512 0.952755928039551
2513 0.962598443031311
2514 0.954724431037903
2515 0.955216526985168
2516 0.959153532981873
2517 0.952755928039551
2518 0.962106287479401
2519 0.955708682537079
2520 0.957677185535431
2521 0.943405508995056
2522 0.958169281482697
2523 0.958169281482697
2524 0.954724431037903
2525 0.955216526985168
2526 0.959153532981873
2527 0.957185029983521
2528 0.954232275485992
2529 0.948326766490936
2530 0.950295269489288
2531 0.954232275485992
2532 0.959153532981873
2533 0.956200778484344
2534 0.961614191532135
2535 0.950787425041199
2536 0.960629940032959
2537 0.943897664546967
2538 0.950295269489288
2539 0.958169281482697
2540 0.960629940032959
2541 0.948326766490936
2542 0.952755928039551
2543 0.959153532981873
2544 0.961614191532135
2545 0.956200778484344
2546 0.955708682537079
2547 0.957185029983521
2548 0.947834670543671
2549 0.956692934036255
2550 0.959153532981873
2551 0.943897664546967
2552 0.949803173542023
2553 0.953248023986816
2554 0.964074790477753
2555 0.943405508995056
2556 0.956200778484344
2557 0.957677185535431
2558 0.957677185535431
2559 0.956200778484344
2560 0.955216526985168
2561 0.959153532981873
2562 0.955708682537079
2563 0.957677185535431
2564 0.955708682537079
2565 0.956692934036255
2566 0.957677185535431
2567 0.954724431037903
2568 0.944881916046143
2569 0.953740179538727
2570 0.956692934036255
2571 0.944881916046143
2572 0.955708682537079
2573 0.955708682537079
2574 0.961122035980225
2575 0.957185029983521
2576 0.950787425041199
2577 0.955216526985168
2578 0.955708682537079
2579 0.954232275485992
2580 0.947834670543671
2581 0.955708682537079
2582 0.951279520988464
2583 0.963090538978577
2584 0.960629940032959
2585 0.951771676540375
2586 0.948818922042847
2587 0.946850419044495
2588 0.946850419044495
2589 0.953248023986816
2590 0.955708682537079
2591 0.953740179538727
2592 0.950295269489288
2593 0.953248023986816
2594 0.960137784481049
2595 0.955708682537079
2596 0.95226377248764
2597 0.951771676540375
2598 0.949311017990112
2599 0.954232275485992
2600 0.958661437034607
2601 0.954232275485992
2602 0.953248023986816
2603 0.945866167545319
2604 0.955216526985168
2605 0.946850419044495
2606 0.953740179538727
2607 0.953740179538727
2608 0.957677185535431
2609 0.958169281482697
2610 0.953248023986816
2611 0.954232275485992
2612 0.965059041976929
2613 0.947834670543671
2614 0.954724431037903
2615 0.960629940032959
2616 0.964566946029663
2617 0.955216526985168
2618 0.957185029983521
2619 0.962598443031311
2620 0.956692934036255
2621 0.956200778484344
2622 0.966043293476105
2623 0.964566946029663
2624 0.952755928039551
2625 0.943897664546967
2626 0.956692934036255
2627 0.954724431037903
2628 0.953248023986816
2629 0.957185029983521
2630 0.951279520988464
2631 0.952755928039551
2632 0.947834670543671
2633 0.955216526985168
2634 0.955708682537079
2635 0.955216526985168
2636 0.963090538978577
2637 0.951771676540375
2638 0.955216526985168
2639 0.955708682537079
2640 0.959153532981873
2641 0.956692934036255
2642 0.950295269489288
2643 0.957677185535431
2644 0.949311017990112
2645 0.958661437034607
2646 0.956200778484344
2647 0.949311017990112
2648 0.962106287479401
2649 0.966043293476105
2650 0.970964550971985
2651 0.94734251499176
2652 0.953740179538727
2653 0.954232275485992
2654 0.95226377248764
2655 0.953740179538727
2656 0.950787425041199
2657 0.952755928039551
2658 0.950787425041199
2659 0.955708682537079
2660 0.966535449028015
2661 0.948326766490936
2662 0.956692934036255
2663 0.946358263492584
2664 0.957677185535431
2665 0.954724431037903
2666 0.948818922042847
2667 0.958169281482697
2668 0.952755928039551
2669 0.957677185535431
2670 0.958661437034607
2671 0.953248023986816
2672 0.954232275485992
2673 0.958169281482697
2674 0.958169281482697
2675 0.952755928039551
2676 0.955708682537079
2677 0.953740179538727
2678 0.962106287479401
2679 0.953248023986816
2680 0.960629940032959
2681 0.957677185535431
2682 0.954232275485992
2683 0.957677185535431
2684 0.958169281482697
2685 0.962598443031311
2686 0.954724431037903
2687 0.955216526985168
2688 0.956200778484344
2689 0.953248023986816
2690 0.959645688533783
2691 0.955216526985168
2692 0.962598443031311
2693 0.962598443031311
2694 0.961614191532135
2695 0.954724431037903
2696 0.957185029983521
2697 0.953740179538727
2698 0.961122035980225
2699 0.953248023986816
2700 0.958661437034607
2701 0.954232275485992
2702 0.951771676540375
2703 0.948818922042847
2704 0.954724431037903
2705 0.960137784481049
2706 0.961614191532135
};
%\addlegendentry{simclr-attention}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Stanford Dogs},
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=-61.6, xmax=1293.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Contrastive Accuracy},
ymajorgrids,
ymin=0.123804165422916, ymax=0.973279194533825,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.16241666674614
1 0.213249996304512
2 0.269083321094513
3 0.337916672229767
4 0.390583336353302
5 0.418249994516373
6 0.442666679620743
7 0.465666681528091
8 0.488583326339722
9 0.497999995946884
10 0.508416652679443
11 0.527499973773956
12 0.530916690826416
13 0.546166658401489
14 0.56891667842865
15 0.572000026702881
16 0.577416658401489
17 0.599333345890045
18 0.603416681289673
19 0.607583343982697
20 0.616416692733765
21 0.632416665554047
22 0.632666647434235
23 0.638999998569489
24 0.64083331823349
25 0.647083342075348
26 0.660749971866608
27 0.658583343029022
28 0.666499972343445
29 0.673666656017303
30 0.677583336830139
31 0.682583332061768
32 0.695666670799255
33 0.699999988079071
34 0.69866669178009
35 0.706250011920929
36 0.706833362579346
37 0.713916659355164
38 0.720250010490417
39 0.718583345413208
40 0.726333320140839
41 0.723666667938232
42 0.720833361148834
43 0.724166691303253
44 0.72941666841507
45 0.736416637897491
46 0.738250017166138
47 0.73891669511795
48 0.74099999666214
49 0.736416637897491
50 0.752749979496002
51 0.740416646003723
52 0.740166664123535
53 0.74524998664856
54 0.744333326816559
55 0.750916659832001
56 0.75
57 0.748666644096375
58 0.758666694164276
59 0.763166666030884
60 0.759666681289673
61 0.762416660785675
62 0.760583341121674
63 0.77183336019516
64 0.764916658401489
65 0.770333349704742
66 0.769416689872742
67 0.770416676998138
68 0.769416689872742
69 0.773583352565765
70 0.773666679859161
71 0.774999976158142
72 0.768583357334137
73 0.778333306312561
74 0.785583317279816
75 0.782166659832001
76 0.782166659832001
77 0.785166680812836
78 0.782166659832001
79 0.786833345890045
80 0.788416683673859
81 0.78549998998642
82 0.786833345890045
83 0.788166642189026
84 0.795000016689301
85 0.79666668176651
86 0.796500027179718
87 0.794833362102509
88 0.799083352088928
89 0.801583349704742
90 0.79025000333786
91 0.794833362102509
92 0.79191666841507
93 0.798416674137115
94 0.801583349704742
95 0.794166684150696
96 0.799083352088928
97 0.798666656017303
98 0.802666664123535
99 0.807666659355164
100 0.802083313465118
101 0.806249976158142
102 0.811749994754791
103 0.805499970912933
104 0.806833326816559
105 0.809000015258789
106 0.808083355426788
107 0.814000010490417
108 0.813250005245209
109 0.810833334922791
110 0.8125
111 0.811666667461395
112 0.815583348274231
113 0.815750002861023
114 0.817583322525024
115 0.816083312034607
116 0.815166652202606
117 0.81466668844223
118 0.82358330488205
119 0.820583343505859
120 0.816500008106232
121 0.820833325386047
122 0.819583356380463
123 0.819083333015442
124 0.818583309650421
125 0.823416650295258
126 0.82358330488205
127 0.816083312034607
128 0.826666653156281
129 0.821833312511444
130 0.826250016689301
131 0.825833320617676
132 0.824416637420654
133 0.826916694641113
134 0.827416658401489
135 0.832833349704742
136 0.82791668176651
137 0.83216667175293
138 0.829416692256927
139 0.826333343982697
140 0.828916668891907
141 0.828249990940094
142 0.833583354949951
143 0.835083305835724
144 0.830583333969116
145 0.829416692256927
146 0.825833320617676
147 0.831916689872742
148 0.828833341598511
149 0.838083326816559
150 0.833999991416931
151 0.832833349704742
152 0.835916638374329
153 0.843166649341583
154 0.843500018119812
155 0.829833328723907
156 0.832000017166138
157 0.836666643619537
158 0.833166658878326
159 0.836833357810974
160 0.834999978542328
161 0.841250002384186
162 0.832249999046326
163 0.843500018119812
164 0.83308333158493
165 0.845250010490417
166 0.842583358287811
167 0.840583324432373
168 0.842999994754791
169 0.845666646957397
170 0.841833353042603
171 0.845583319664001
172 0.843916654586792
173 0.840083360671997
174 0.84758335351944
175 0.838333308696747
176 0.832750022411346
177 0.842999994754791
178 0.84375
179 0.838916659355164
180 0.842833340167999
181 0.846499979496002
182 0.846833348274231
183 0.848583340644836
184 0.839999973773956
185 0.844416677951813
186 0.850416660308838
187 0.837666690349579
188 0.84850001335144
189 0.856083333492279
190 0.847000002861023
191 0.849749982357025
192 0.847750008106232
193 0.850833356380463
194 0.844833314418793
195 0.849500000476837
196 0.853999972343445
197 0.845083355903625
198 0.853083312511444
199 0.852999985218048
200 0.844416677951813
201 0.846750020980835
202 0.853916645050049
203 0.851000010967255
204 0.855083346366882
205 0.853666663169861
206 0.846833348274231
207 0.850000023841858
208 0.854666650295258
209 0.852249979972839
210 0.855666637420654
211 0.855833351612091
212 0.850499987602234
213 0.855916678905487
214 0.858333349227905
215 0.852416694164276
216 0.853416681289673
217 0.853333353996277
218 0.859499990940094
219 0.85441666841507
220 0.857999980449677
221 0.856249988079071
222 0.858083307743073
223 0.85533332824707
224 0.850666642189026
225 0.855083346366882
226 0.858166694641113
227 0.861333310604095
228 0.856666684150696
229 0.856000006198883
230 0.854749977588654
231 0.859833359718323
232 0.857749998569489
233 0.85699999332428
234 0.852249979972839
235 0.865499973297119
236 0.861916661262512
237 0.856666684150696
238 0.8565833568573
239 0.857249975204468
240 0.857999980449677
241 0.86175000667572
242 0.859666645526886
243 0.857166647911072
244 0.857749998569489
245 0.862999975681305
246 0.855750024318695
247 0.861083328723907
248 0.862500011920929
249 0.860249996185303
250 0.861999988555908
251 0.859499990940094
252 0.863166689872742
253 0.860416650772095
254 0.859416663646698
255 0.864583313465118
256 0.858916640281677
257 0.863083362579346
258 0.862916648387909
259 0.867333352565765
260 0.858666658401489
261 0.85275000333786
262 0.866249978542328
263 0.862416684627533
264 0.866249978542328
265 0.859250009059906
266 0.862749993801117
267 0.861916661262512
268 0.869499981403351
269 0.861583352088928
270 0.864000022411346
271 0.870083332061768
272 0.861249983310699
273 0.867083311080933
274 0.859499990940094
275 0.863333344459534
276 0.864166676998138
277 0.865000009536743
278 0.86175000667572
279 0.866833329200745
280 0.869750022888184
281 0.873166680335999
282 0.867666661739349
283 0.86816668510437
284 0.867916643619537
285 0.867999970912933
286 0.866583347320557
287 0.869083344936371
288 0.865083336830139
289 0.867500007152557
290 0.867583334445953
291 0.86858332157135
292 0.869000017642975
293 0.870166659355164
294 0.863083362579346
295 0.869416654109955
296 0.867166638374329
297 0.867999970912933
298 0.869499981403351
299 0.868333339691162
300 0.871416687965393
301 0.87116664648056
302 0.871083319187164
303 0.873666644096375
304 0.874166667461395
305 0.871583342552185
306 0.87283331155777
307 0.869416654109955
308 0.866666674613953
309 0.87241667509079
310 0.869583308696747
311 0.871333360671997
312 0.869583308696747
313 0.873583316802979
314 0.871249973773956
315 0.873333334922791
316 0.869750022888184
317 0.872916638851166
318 0.869249999523163
319 0.87758332490921
320 0.874249994754791
321 0.874916672706604
322 0.870166659355164
323 0.867749989032745
324 0.875083327293396
325 0.880916655063629
326 0.869249999523163
327 0.873416662216187
328 0.871999979019165
329 0.874249994754791
330 0.876583337783813
331 0.875750005245209
332 0.875
333 0.874166667461395
334 0.871083319187164
335 0.873666644096375
336 0.878416657447815
337 0.873333334922791
338 0.882749974727631
339 0.874083340167999
340 0.880249977111816
341 0.873416662216187
342 0.878750026226044
343 0.870500028133392
344 0.87758332490921
345 0.875750005245209
346 0.869583308696747
347 0.874333322048187
348 0.876999974250793
349 0.874083340167999
350 0.86983335018158
351 0.874333322048187
352 0.875249981880188
353 0.875500023365021
354 0.880833327770233
355 0.874166667461395
356 0.877749979496002
357 0.879000008106232
358 0.873166680335999
359 0.875750005245209
360 0.879333317279816
361 0.876250028610229
362 0.875166654586792
363 0.879416644573212
364 0.878000020980835
365 0.872166693210602
366 0.874750018119812
367 0.878250002861023
368 0.879166662693024
369 0.875750005245209
370 0.880333304405212
371 0.87975001335144
372 0.874916672706604
373 0.875999987125397
374 0.877083361148834
375 0.880916655063629
376 0.880583345890045
377 0.87241667509079
378 0.878000020980835
379 0.880333304405212
380 0.884999990463257
381 0.879416644573212
382 0.879666686058044
383 0.879000008106232
384 0.879833340644836
385 0.884333312511444
386 0.87883335351944
387 0.882749974727631
388 0.878250002861023
389 0.877666652202606
390 0.878750026226044
391 0.881583333015442
392 0.882333338260651
393 0.878083348274231
394 0.880249977111816
395 0.877833306789398
396 0.881749987602234
397 0.884500026702881
398 0.88016664981842
399 0.882166683673859
400 0.884083330631256
401 0.888083338737488
402 0.881583333015442
403 0.881083309650421
404 0.880249977111816
405 0.882749974727631
406 0.875583350658417
407 0.882833361625671
408 0.882833361625671
409 0.883750021457672
410 0.878666639328003
411 0.879333317279816
412 0.884916663169861
413 0.883249998092651
414 0.880583345890045
415 0.879583358764648
416 0.878000020980835
417 0.878666639328003
418 0.878083348274231
419 0.875416696071625
420 0.887333333492279
421 0.882499992847443
422 0.883166670799255
423 0.884583353996277
424 0.87975001335144
425 0.884833335876465
426 0.888833343982697
427 0.884083330631256
428 0.883416652679443
429 0.882833361625671
430 0.883499979972839
431 0.883750021457672
432 0.885999977588654
433 0.88658332824707
434 0.880666673183441
435 0.883000016212463
436 0.884583353996277
437 0.877499997615814
438 0.886333346366882
439 0.885749995708466
440 0.887000024318695
441 0.885833323001862
442 0.887666642665863
443 0.880416691303253
444 0.884916663169861
445 0.887916684150696
446 0.884750008583069
447 0.885916650295258
448 0.886250019073486
449 0.884666681289673
450 0.887166678905487
451 0.887416660785675
452 0.883916676044464
453 0.882499992847443
454 0.884500026702881
455 0.887000024318695
456 0.885333359241486
457 0.884999990463257
458 0.881250023841858
459 0.883499979972839
460 0.885583341121674
461 0.880416691303253
462 0.886666655540466
463 0.887750029563904
464 0.884166657924652
465 0.882749974727631
466 0.882083356380463
467 0.886333346366882
468 0.884083330631256
469 0.882416665554047
470 0.884083330631256
471 0.886416673660278
472 0.885583341121674
473 0.88400000333786
474 0.888750016689301
475 0.883333325386047
476 0.891833305358887
477 0.885500013828278
478 0.884750008583069
479 0.889166653156281
480 0.88400000333786
481 0.884666681289673
482 0.890333354473114
483 0.886416673660278
484 0.888750016689301
485 0.881583333015442
486 0.886749982833862
487 0.890500009059906
488 0.888083338737488
489 0.891333341598511
490 0.885583341121674
491 0.889083325862885
492 0.890916645526886
493 0.886916637420654
494 0.885916650295258
495 0.892166674137115
496 0.888416647911072
497 0.891333341598511
498 0.887916684150696
499 0.889333307743073
500 0.888833343982697
501 0.891250014305115
502 0.893750011920929
503 0.883666694164276
504 0.886749982833862
505 0.883249998092651
506 0.888750016689301
507 0.888666689395905
508 0.889333307743073
509 0.888416647911072
510 0.888916671276093
511 0.882833361625671
512 0.89041668176651
513 0.88658332824707
514 0.888750016689301
515 0.888083338737488
516 0.887000024318695
517 0.889083325862885
518 0.888416647911072
519 0.890666663646698
520 0.888916671276093
521 0.884333312511444
522 0.890333354473114
523 0.888166666030884
524 0.884583353996277
525 0.892583310604095
526 0.890583336353302
527 0.888666689395905
528 0.893916666507721
529 0.886833310127258
530 0.891749978065491
531 0.886916637420654
532 0.896250009536743
533 0.890999972820282
534 0.889083325862885
535 0.889583349227905
536 0.893750011920929
537 0.891083359718323
538 0.888416647911072
539 0.891499996185303
540 0.886833310127258
541 0.892666637897491
542 0.892083346843719
543 0.891083359718323
544 0.89041668176651
545 0.890500009059906
546 0.894500017166138
547 0.885749995708466
548 0.888916671276093
549 0.887333333492279
550 0.887583315372467
551 0.891583323478699
552 0.893833339214325
553 0.891833305358887
554 0.895416676998138
555 0.888499975204468
556 0.890250027179718
557 0.888666689395905
558 0.883416652679443
559 0.891166687011719
560 0.887583315372467
561 0.890166640281677
562 0.887333333492279
563 0.892250001430511
564 0.888999998569489
565 0.892166674137115
566 0.891499996185303
567 0.889750003814697
568 0.886250019073486
569 0.893999993801117
570 0.889833331108093
571 0.889416694641113
572 0.892666637897491
573 0.890250027179718
574 0.885916650295258
575 0.89083331823349
576 0.891499996185303
577 0.888333320617676
578 0.885333359241486
579 0.891250014305115
580 0.888000011444092
581 0.891583323478699
582 0.886500000953674
583 0.884666681289673
584 0.892166674137115
585 0.890083312988281
586 0.88616669178009
587 0.890250027179718
588 0.89083331823349
589 0.887416660785675
590 0.894583344459534
591 0.887916684150696
592 0.889583349227905
593 0.885833323001862
594 0.887083351612091
595 0.893999993801117
596 0.889916658401489
597 0.892000019550323
598 0.891416668891907
599 0.889416694641113
600 0.891916692256927
601 0.892333328723907
602 0.892333328723907
603 0.893583357334137
604 0.893166661262512
605 0.887666642665863
606 0.887499988079071
607 0.893666684627533
608 0.892666637897491
609 0.892166674137115
610 0.891250014305115
611 0.889500021934509
612 0.896083354949951
613 0.891499996185303
614 0.894583344459534
615 0.891499996185303
616 0.886500000953674
617 0.8878333568573
618 0.892666637897491
619 0.889500021934509
620 0.890999972820282
621 0.893166661262512
622 0.894249975681305
623 0.884500026702881
624 0.887583315372467
625 0.895916640758514
626 0.892250001430511
627 0.894916653633118
628 0.891666650772095
629 0.894416689872742
630 0.892750024795532
631 0.895333349704742
632 0.890083312988281
633 0.892083346843719
634 0.891916692256927
635 0.893583357334137
636 0.894083321094513
637 0.895833313465118
638 0.893750011920929
639 0.898249983787537
640 0.896250009536743
641 0.888583362102509
642 0.8934166431427
643 0.893666684627533
644 0.891916692256927
645 0.892416656017303
646 0.888416647911072
647 0.890583336353302
648 0.891749978065491
649 0.894166648387909
650 0.892000019550323
651 0.89516669511795
652 0.893333315849304
653 0.892666637897491
654 0.892416656017303
655 0.894166648387909
656 0.893583357334137
657 0.893499970436096
658 0.889666676521301
659 0.89466667175293
660 0.891916692256927
661 0.891666650772095
662 0.897000014781952
663 0.89466667175293
664 0.891583323478699
665 0.896250009536743
666 0.892250001430511
667 0.894500017166138
668 0.891916692256927
669 0.888083338737488
670 0.899333357810974
671 0.894583344459534
672 0.896749973297119
673 0.893499970436096
674 0.890333354473114
675 0.888916671276093
676 0.892250001430511
677 0.893499970436096
678 0.892583310604095
679 0.896250009536743
680 0.895416676998138
681 0.891583323478699
682 0.891499996185303
683 0.896666646003723
684 0.89516669511795
685 0.893499970436096
686 0.897583305835724
687 0.893333315849304
688 0.892499983310699
689 0.892833352088928
690 0.89558333158493
691 0.891416668891907
692 0.897499978542328
693 0.888999998569489
694 0.89300000667572
695 0.894916653633118
696 0.895500004291534
697 0.89300000667572
698 0.893083333969116
699 0.893916666507721
700 0.895666658878326
701 0.897750020027161
702 0.896749973297119
703 0.893750011920929
704 0.888333320617676
705 0.895333349704742
706 0.894249975681305
707 0.893999993801117
708 0.894749999046326
709 0.892166674137115
710 0.888583362102509
711 0.891833305358887
712 0.8934166431427
713 0.896166682243347
714 0.893999993801117
715 0.897750020027161
716 0.897916674613953
717 0.892583310604095
718 0.895666658878326
719 0.89516669511795
720 0.897083342075348
721 0.892833352088928
722 0.899249970912933
723 0.896499991416931
724 0.893083333969116
725 0.893916666507721
726 0.894749999046326
727 0.896666646003723
728 0.894249975681305
729 0.893249988555908
730 0.897333323955536
731 0.892166674137115
732 0.893999993801117
733 0.890999972820282
734 0.892833352088928
735 0.889999985694885
736 0.888666689395905
737 0.896916687488556
738 0.89508330821991
739 0.893999993801117
740 0.89724999666214
741 0.896499991416931
742 0.896583318710327
743 0.896250009536743
744 0.892416656017303
745 0.893583357334137
746 0.897000014781952
747 0.897750020027161
748 0.89300000667572
749 0.891666650772095
750 0.893583357334137
751 0.892416656017303
752 0.894249975681305
753 0.895916640758514
754 0.897083342075348
755 0.893499970436096
756 0.891250014305115
757 0.894249975681305
758 0.893083333969116
759 0.900749981403351
760 0.893583357334137
761 0.89508330821991
762 0.892083346843719
763 0.89508330821991
764 0.897083342075348
765 0.897583305835724
766 0.898583352565765
767 0.893833339214325
768 0.902833342552185
769 0.89516669511795
770 0.891833305358887
771 0.893750011920929
772 0.895416676998138
773 0.896000027656555
774 0.893333315849304
775 0.895333349704742
776 0.894249975681305
777 0.898416638374329
778 0.895416676998138
779 0.893333315849304
780 0.893583357334137
781 0.898166656494141
782 0.894749999046326
783 0.893333315849304
784 0.897916674613953
785 0.900333344936371
786 0.896000027656555
787 0.892000019550323
788 0.896333336830139
789 0.896666646003723
790 0.891499996185303
791 0.889249980449677
792 0.896083354949951
793 0.899249970912933
794 0.902583360671997
795 0.893499970436096
796 0.893666684627533
797 0.902750015258789
798 0.897166669368744
799 0.894500017166138
800 0.895333349704742
801 0.896166682243347
802 0.899083316326141
803 0.888499975204468
804 0.897416651248932
805 0.896166682243347
806 0.899749994277954
807 0.896333336830139
808 0.893666684627533
809 0.901000022888184
810 0.899083316326141
811 0.898833334445953
812 0.893833339214325
813 0.900333344936371
814 0.893999993801117
815 0.894500017166138
816 0.894333362579346
817 0.893833339214325
818 0.890749990940094
819 0.894833326339722
820 0.890916645526886
821 0.901666641235352
822 0.89683336019516
823 0.896916687488556
824 0.896749973297119
825 0.896250009536743
826 0.890583336353302
827 0.896583318710327
828 0.892916679382324
829 0.897083342075348
830 0.898166656494141
831 0.892083346843719
832 0.900250017642975
833 0.8934166431427
834 0.896916687488556
835 0.896499991416931
836 0.891916692256927
837 0.898583352565765
838 0.895916640758514
839 0.896250009536743
840 0.89558333158493
841 0.897750020027161
842 0.901166677474976
843 0.899166643619537
844 0.894999980926514
845 0.89558333158493
846 0.896499991416931
847 0.896333336830139
848 0.897583305835724
849 0.893083333969116
850 0.897666692733765
851 0.895833313465118
852 0.893583357334137
853 0.897583305835724
854 0.901250004768372
855 0.900666654109955
856 0.898500025272369
857 0.899583339691162
858 0.897833347320557
859 0.900833308696747
860 0.893833339214325
861 0.892666637897491
862 0.898666679859161
863 0.897583305835724
864 0.89941668510437
865 0.90108335018158
866 0.900666654109955
867 0.895749986171722
868 0.898583352565765
869 0.895500004291534
870 0.896749973297119
871 0.90241664648056
872 0.895500004291534
873 0.899333357810974
874 0.890749990940094
875 0.897333323955536
876 0.892666637897491
877 0.89508330821991
878 0.895250022411346
879 0.899500012397766
880 0.89516669511795
881 0.889166653156281
882 0.897333323955536
883 0.898416638374329
884 0.897916674613953
885 0.893916666507721
886 0.898333311080933
887 0.897750020027161
888 0.901000022888184
889 0.894999980926514
890 0.899749994277954
891 0.90149998664856
892 0.901250004768372
893 0.896666646003723
894 0.898416638374329
895 0.896250009536743
896 0.898916661739349
897 0.902249991893768
898 0.893583357334137
899 0.890999972820282
900 0.896166682243347
901 0.902583360671997
902 0.899249970912933
903 0.894166648387909
904 0.901583313941956
905 0.898249983787537
906 0.901750028133392
907 0.896333336830139
908 0.896916687488556
909 0.903416693210602
910 0.898750007152557
911 0.900833308696747
912 0.903750002384186
913 0.899999976158142
914 0.893833339214325
915 0.894833326339722
916 0.896916687488556
917 0.899333357810974
918 0.896250009536743
919 0.900499999523163
920 0.902999997138977
921 0.899166643619537
922 0.900416672229767
923 0.90408331155777
924 0.895333349704742
925 0.899249970912933
926 0.899249970912933
927 0.894999980926514
928 0.893833339214325
929 0.897583305835724
930 0.892833352088928
931 0.902333319187164
932 0.902249991893768
933 0.900583326816559
934 0.894083321094513
935 0.898999989032745
936 0.894916653633118
937 0.901000022888184
938 0.900166690349579
939 0.895749986171722
940 0.898999989032745
941 0.897333323955536
942 0.897416651248932
943 0.900250017642975
944 0.897833347320557
945 0.896583318710327
946 0.894999980926514
947 0.89683336019516
948 0.900166690349579
949 0.897833347320557
950 0.89724999666214
951 0.896166682243347
952 0.899666666984558
953 0.897750020027161
954 0.897666692733765
955 0.902083337306976
956 0.897333323955536
957 0.894999980926514
958 0.898416638374329
959 0.898916661739349
960 0.902249991893768
961 0.898500025272369
962 0.90408331155777
963 0.897000014781952
964 0.898750007152557
965 0.896083354949951
966 0.903750002384186
967 0.90149998664856
968 0.899500012397766
969 0.891833305358887
970 0.897166669368744
971 0.899333357810974
972 0.896916687488556
973 0.902916669845581
974 0.896916687488556
975 0.896666646003723
976 0.900916695594788
977 0.900166690349579
978 0.896583318710327
979 0.898500025272369
980 0.899999976158142
981 0.904166638851166
982 0.894249975681305
983 0.898416638374329
984 0.89466667175293
985 0.896000027656555
986 0.901166677474976
987 0.897499978542328
988 0.898083329200745
989 0.898166656494141
990 0.897499978542328
991 0.898500025272369
992 0.899500012397766
993 0.898916661739349
994 0.898000001907349
995 0.897166669368744
996 0.897916674613953
997 0.899583339691162
998 0.900250017642975
999 0.898750007152557
1000 0.898416638374329
1001 0.894916653633118
1002 0.896499991416931
1003 0.89466667175293
1004 0.900083363056183
1005 0.900250017642975
1006 0.895749986171722
1007 0.90108335018158
1008 0.899083316326141
1009 0.901916682720184
1010 0.897916674613953
1011 0.89941668510437
1012 0.895250022411346
1013 0.897916674613953
1014 0.898583352565765
1015 0.898999989032745
1016 0.899583339691162
1017 0.89983332157135
1018 0.895250022411346
1019 0.900916695594788
1020 0.896416664123535
1021 0.902166664600372
1022 0.902083337306976
1023 0.900333344936371
1024 0.89558333158493
1025 0.899166643619537
1026 0.897916674613953
1027 0.898500025272369
1028 0.904583334922791
1029 0.897916674613953
1030 0.898000001907349
1031 0.899083316326141
1032 0.897333323955536
1033 0.899083316326141
1034 0.89941668510437
1035 0.896749973297119
1036 0.900250017642975
1037 0.896416664123535
1038 0.897583305835724
1039 0.899166643619537
1040 0.898166656494141
1041 0.894916653633118
1042 0.894999980926514
1043 0.902249991893768
1044 0.901000022888184
1045 0.898750007152557
1046 0.900583326816559
1047 0.898999989032745
1048 0.897333323955536
1049 0.893916666507721
1050 0.900166690349579
1051 0.89683336019516
1052 0.898000001907349
1053 0.898666679859161
1054 0.900416672229767
1055 0.899083316326141
1056 0.897833347320557
1057 0.898249983787537
1058 0.901833355426788
1059 0.899500012397766
1060 0.898249983787537
1061 0.901416659355164
1062 0.902166664600372
1063 0.895749986171722
1064 0.902166664600372
1065 0.899916648864746
1066 0.899749994277954
1067 0.89683336019516
1068 0.899999976158142
1069 0.899999976158142
1070 0.905666649341583
1071 0.901416659355164
1072 0.900250017642975
1073 0.898916661739349
1074 0.899083316326141
1075 0.901333332061768
1076 0.902666687965393
1077 0.897166669368744
1078 0.899333357810974
1079 0.898083329200745
1080 0.898000001907349
1081 0.897083342075348
1082 0.899749994277954
1083 0.894833326339722
1084 0.900499999523163
1085 0.898416638374329
1086 0.894999980926514
1087 0.898750007152557
1088 0.900499999523163
1089 0.902750015258789
1090 0.897916674613953
1091 0.898333311080933
1092 0.897833347320557
1093 0.903833329677582
1094 0.901833355426788
1095 0.90241664648056
1096 0.901416659355164
1097 0.900083363056183
1098 0.901750028133392
1099 0.898500025272369
1100 0.901416659355164
1101 0.892833352088928
1102 0.900250017642975
1103 0.904416680335999
1104 0.900916695594788
1105 0.901750028133392
1106 0.902333319187164
1107 0.89683336019516
1108 0.901166677474976
1109 0.904416680335999
1110 0.89941668510437
1111 0.904833316802979
1112 0.906000018119812
1113 0.899083316326141
1114 0.900166690349579
1115 0.904583334922791
1116 0.89983332157135
1117 0.906499981880188
1118 0.90200001001358
1119 0.900499999523163
1120 0.900749981403351
1121 0.903083324432373
1122 0.897666692733765
1123 0.899249970912933
1124 0.895500004291534
1125 0.898666679859161
1126 0.894999980926514
1127 0.901333332061768
1128 0.89724999666214
1129 0.901000022888184
1130 0.902916669845581
1131 0.901583313941956
1132 0.895333349704742
1133 0.903166651725769
1134 0.903583347797394
1135 0.900416672229767
1136 0.899999976158142
1137 0.901250004768372
1138 0.898583352565765
1139 0.898583352565765
1140 0.902166664600372
1141 0.900499999523163
1142 0.898000001907349
1143 0.902249991893768
1144 0.901583313941956
1145 0.898083329200745
1146 0.901666641235352
1147 0.896499991416931
1148 0.901000022888184
1149 0.903999984264374
1150 0.89941668510437
1151 0.901166677474976
1152 0.897333323955536
1153 0.902333319187164
1154 0.902999997138977
1155 0.898000001907349
1156 0.898999989032745
1157 0.900749981403351
1158 0.900583326816559
1159 0.900499999523163
1160 0.90366667509079
1161 0.902583360671997
1162 0.899249970912933
1163 0.899249970912933
1164 0.904916644096375
1165 0.900499999523163
1166 0.904749989509583
1167 0.898916661739349
1168 0.898916661739349
1169 0.899083316326141
1170 0.89983332157135
1171 0.900666654109955
1172 0.905250012874603
1173 0.898416638374329
1174 0.901666641235352
1175 0.900916695594788
1176 0.900416672229767
1177 0.898000001907349
1178 0.904166638851166
1179 0.899999976158142
1180 0.901333332061768
1181 0.901666641235352
1182 0.902999997138977
1183 0.901666641235352
1184 0.90149998664856
1185 0.899333357810974
1186 0.904416680335999
1187 0.898750007152557
1188 0.900333344936371
1189 0.898999989032745
1190 0.902333319187164
1191 0.902083337306976
1192 0.896666646003723
1193 0.902583360671997
1194 0.898999989032745
1195 0.901666641235352
1196 0.900749981403351
1197 0.901416659355164
1198 0.903249979019165
1199 0.904999971389771
1200 0.902083337306976
1201 0.904833316802979
1202 0.896916687488556
1203 0.902750015258789
1204 0.905583322048187
1205 0.897499978542328
1206 0.903083324432373
1207 0.903416693210602
1208 0.899166643619537
1209 0.906499981880188
1210 0.897333323955536
1211 0.900916695594788
1212 0.901750028133392
1213 0.901416659355164
1214 0.900666654109955
1215 0.904166638851166
1216 0.906083345413208
1217 0.901666641235352
1218 0.898750007152557
1219 0.898500025272369
1220 0.900583326816559
1221 0.898333311080933
1222 0.90149998664856
1223 0.906000018119812
1224 0.900499999523163
1225 0.901166677474976
1226 0.903333306312561
1227 0.897583305835724
1228 0.905583322048187
1229 0.900083363056183
1230 0.902583360671997
1231 0.900083363056183
1232 0.903083324432373
};
\addlegendentry{ConRec}
\addplot [semithick, color1]
table {%
0 0.169416666030884
1 0.207499995827675
2 0.270416676998138
3 0.349666655063629
4 0.401666671037674
5 0.43299999833107
6 0.46399998664856
7 0.499416679143906
8 0.515333354473114
9 0.535916686058044
10 0.551166653633118
11 0.569666683673859
12 0.582416653633118
13 0.601333320140839
14 0.605666637420654
15 0.612999975681305
16 0.614750027656555
17 0.636333346366882
18 0.633583307266235
19 0.648249983787537
20 0.646749973297119
21 0.657333314418793
22 0.65408331155777
23 0.660583317279816
24 0.669000029563904
25 0.683083355426788
26 0.687749981880188
27 0.693333327770233
28 0.69008332490921
29 0.703000009059906
30 0.70766669511795
31 0.711000025272369
32 0.716666638851166
33 0.718999981880188
34 0.723583340644836
35 0.723249971866608
36 0.737249970436096
37 0.739166676998138
38 0.741083323955536
39 0.742583334445953
40 0.742166638374329
41 0.739250004291534
42 0.752333343029022
43 0.754666686058044
44 0.756250023841858
45 0.760249972343445
46 0.766250014305115
47 0.770916640758514
48 0.772083342075348
49 0.774333357810974
50 0.769749999046326
51 0.780583322048187
52 0.778166651725769
53 0.779416680335999
54 0.786666691303253
55 0.78341668844223
56 0.783333361148834
57 0.784083306789398
58 0.787333309650421
59 0.796833336353302
60 0.794833362102509
61 0.790000021457672
62 0.796083331108093
63 0.795166671276093
64 0.803583323955536
65 0.803583323955536
66 0.800999999046326
67 0.801999986171722
68 0.804333329200745
69 0.804499983787537
70 0.807166695594788
71 0.802749991416931
72 0.813083350658417
73 0.816500008106232
74 0.814583361148834
75 0.816833317279816
76 0.817583322525024
77 0.81766664981842
78 0.814916670322418
79 0.82150000333786
80 0.825083315372467
81 0.823916673660278
82 0.822250008583069
83 0.825916647911072
84 0.828416645526886
85 0.828499972820282
86 0.83433336019516
87 0.82574999332428
88 0.832083344459534
89 0.836833357810974
90 0.83050000667572
91 0.831666648387909
92 0.835500001907349
93 0.83474999666214
94 0.838166654109955
95 0.833666682243347
96 0.837583363056183
97 0.831250011920929
98 0.843583345413208
99 0.842499971389771
100 0.843333303928375
101 0.83858335018158
102 0.840166687965393
103 0.839333355426788
104 0.842249989509583
105 0.85316663980484
106 0.842916667461395
107 0.851416647434235
108 0.848083317279816
109 0.844166696071625
110 0.851666688919067
111 0.846666693687439
112 0.850250005722046
113 0.855750024318695
114 0.856750011444092
115 0.847500026226044
116 0.851583361625671
117 0.852999985218048
118 0.85016667842865
119 0.851583361625671
120 0.855499982833862
121 0.85699999332428
122 0.848749995231628
123 0.859083354473114
124 0.861999988555908
125 0.861500024795532
126 0.860333323478699
127 0.857083320617676
128 0.860083341598511
129 0.853083312511444
130 0.860583305358887
131 0.858083307743073
132 0.860000014305115
133 0.864083349704742
134 0.860166668891907
135 0.862916648387909
136 0.863083362579346
137 0.860833346843719
138 0.858666658401489
139 0.863583326339722
140 0.858749985694885
141 0.863166689872742
142 0.861833333969116
143 0.860583305358887
144 0.861416637897491
145 0.866249978542328
146 0.869499981403351
147 0.864666640758514
148 0.868749976158142
149 0.864750027656555
150 0.870166659355164
151 0.869583308696747
152 0.868250012397766
153 0.867916643619537
154 0.869249999523163
155 0.876749992370605
156 0.874583303928375
157 0.865416646003723
158 0.865333318710327
159 0.877083361148834
160 0.868250012397766
161 0.873250007629395
162 0.869666695594788
163 0.87075001001358
164 0.869000017642975
165 0.869249999523163
166 0.878750026226044
167 0.878416657447815
168 0.874166667461395
169 0.871583342552185
170 0.875333309173584
171 0.876916646957397
172 0.879083335399628
173 0.875416696071625
174 0.879000008106232
175 0.880333304405212
176 0.879166662693024
177 0.877749979496002
178 0.881583333015442
179 0.876833319664001
180 0.877499997615814
181 0.880750000476837
182 0.876666665077209
183 0.879833340644836
184 0.885583341121674
185 0.878333330154419
186 0.879333317279816
187 0.876333355903625
188 0.874083340167999
189 0.886416673660278
190 0.881333351135254
191 0.880083322525024
192 0.875999987125397
193 0.883416652679443
194 0.88824999332428
195 0.886916637420654
196 0.890749990940094
197 0.879999995231628
198 0.882083356380463
199 0.881666660308838
200 0.887333333492279
201 0.890500009059906
202 0.881083309650421
203 0.884583353996277
204 0.887666642665863
205 0.885749995708466
206 0.886833310127258
207 0.887333333492279
208 0.883750021457672
209 0.8878333568573
210 0.886416673660278
211 0.885583341121674
212 0.892000019550323
213 0.889999985694885
214 0.889833331108093
215 0.888000011444092
216 0.884583353996277
217 0.892666637897491
218 0.890250027179718
219 0.890333354473114
220 0.894833326339722
221 0.893583357334137
222 0.888166666030884
223 0.888916671276093
224 0.892750024795532
225 0.890749990940094
226 0.891416668891907
227 0.891583323478699
228 0.891166687011719
229 0.894083321094513
230 0.896416664123535
231 0.889583349227905
232 0.894500017166138
233 0.890916645526886
234 0.890583336353302
235 0.89983332157135
236 0.892750024795532
237 0.888750016689301
238 0.893499970436096
239 0.895833313465118
240 0.897750020027161
241 0.892916679382324
242 0.897750020027161
243 0.898999989032745
244 0.889083325862885
245 0.89683336019516
246 0.892583310604095
247 0.894500017166138
248 0.896916687488556
249 0.896416664123535
250 0.896666646003723
251 0.894333362579346
252 0.895250022411346
253 0.895416676998138
254 0.897166669368744
255 0.893499970436096
256 0.893583357334137
257 0.892416656017303
258 0.896416664123535
259 0.898666679859161
260 0.894583344459534
261 0.898333311080933
262 0.896250009536743
263 0.898000001907349
264 0.89941668510437
265 0.889999985694885
266 0.900916695594788
267 0.900416672229767
268 0.900749981403351
269 0.901916682720184
270 0.90149998664856
271 0.897750020027161
272 0.898916661739349
273 0.899749994277954
274 0.894583344459534
275 0.901250004768372
276 0.894999980926514
277 0.898416638374329
278 0.899333357810974
279 0.896000027656555
280 0.904250025749207
281 0.897000014781952
282 0.898083329200745
283 0.898000001907349
284 0.897666692733765
285 0.902583360671997
286 0.899916648864746
287 0.90241664648056
288 0.898166656494141
289 0.898833334445953
290 0.896916687488556
291 0.903249979019165
292 0.894999980926514
293 0.902166664600372
294 0.898083329200745
295 0.902499973773956
296 0.901416659355164
297 0.904666662216187
298 0.90408331155777
299 0.899333357810974
300 0.90149998664856
301 0.905833303928375
302 0.903916656970978
303 0.898916661739349
304 0.898333311080933
305 0.90149998664856
306 0.899666666984558
307 0.905333340167999
308 0.90366667509079
309 0.903333306312561
310 0.907833337783813
311 0.901416659355164
312 0.902833342552185
313 0.895416676998138
314 0.902750015258789
315 0.904749989509583
316 0.903583347797394
317 0.903166651725769
318 0.902999997138977
319 0.902499973773956
320 0.899249970912933
321 0.904749989509583
322 0.903750002384186
323 0.907333314418793
324 0.90200001001358
325 0.902333319187164
326 0.909250020980835
327 0.903750002384186
328 0.903333306312561
329 0.900166690349579
330 0.911666691303253
331 0.906833350658417
332 0.905666649341583
333 0.911083340644836
334 0.906833350658417
335 0.905749976634979
336 0.907083332538605
337 0.907666683197021
338 0.906916677951813
339 0.901166677474976
340 0.907833337783813
341 0.906750023365021
342 0.904333353042603
343 0.902583360671997
344 0.901833355426788
345 0.902166664600372
346 0.909666657447815
347 0.909749984741211
348 0.904833316802979
349 0.905666649341583
350 0.915916681289673
351 0.910166680812836
352 0.905083358287811
353 0.911083340644836
354 0.905166685581207
355 0.906583309173584
356 0.909083306789398
357 0.907000005245209
358 0.908749997615814
359 0.906666696071625
360 0.907833337783813
361 0.906499981880188
362 0.907416641712189
363 0.907166659832001
364 0.910583317279816
365 0.910833358764648
366 0.906416654586792
367 0.904500007629395
368 0.906166672706604
369 0.910833358764648
370 0.905416667461395
371 0.905666649341583
372 0.908249974250793
373 0.908583343029022
374 0.903583347797394
375 0.906333327293396
376 0.906416654586792
377 0.906166672706604
378 0.907999992370605
379 0.907833337783813
380 0.910416662693024
381 0.909583330154419
382 0.911249995231628
383 0.91049998998642
384 0.909166693687439
385 0.912999987602234
386 0.912916660308838
387 0.910833358764648
388 0.910166680812836
389 0.907500028610229
390 0.91100001335144
391 0.912999987602234
392 0.914583325386047
393 0.907833337783813
394 0.911249995231628
395 0.910166680812836
396 0.912750005722046
397 0.911499977111816
398 0.909666657447815
399 0.910583317279816
400 0.910583317279816
401 0.907999992370605
402 0.90883332490921
403 0.91308331489563
404 0.913416683673859
405 0.911333322525024
406 0.912916660308838
407 0.914833307266235
408 0.909583330154419
409 0.910166680812836
410 0.914916694164276
411 0.912083327770233
412 0.910166680812836
413 0.914499998092651
414 0.913999974727631
415 0.914333343505859
416 0.911333322525024
417 0.915750026702881
418 0.91141664981842
419 0.913250029087067
420 0.910166680812836
421 0.91100001335144
422 0.917083323001862
423 0.912500023841858
424 0.908583343029022
425 0.909916639328003
426 0.914250016212463
427 0.918166637420654
428 0.914166688919067
429 0.914083361625671
430 0.912083327770233
431 0.916999995708466
432 0.917083323001862
433 0.915499985218048
434 0.913583338260651
435 0.909666657447815
436 0.914666652679443
437 0.912000000476837
438 0.912500023841858
439 0.911499977111816
440 0.913250029087067
441 0.912333309650421
442 0.916416645050049
443 0.913916647434235
444 0.913500010967255
445 0.911249995231628
446 0.90883332490921
447 0.912333309650421
448 0.915083348751068
449 0.917916655540466
450 0.909166693687439
451 0.914416670799255
452 0.915333330631256
453 0.911833345890045
454 0.908916652202606
455 0.914499998092651
456 0.912333309650421
457 0.91266667842865
458 0.912249982357025
459 0.915583312511444
460 0.914916694164276
461 0.913749992847443
462 0.912916660308838
463 0.91141664981842
464 0.913666665554047
465 0.913749992847443
466 0.918500006198883
467 0.913916647434235
468 0.916166663169861
469 0.914749979972839
470 0.913666665554047
471 0.914499998092651
472 0.916833341121674
473 0.911249995231628
474 0.916416645050049
475 0.917083323001862
476 0.913166642189026
477 0.91008335351944
478 0.913833320140839
479 0.915916681289673
480 0.914916694164276
481 0.913833320140839
482 0.911083340644836
483 0.91733330488205
484 0.914083361625671
485 0.909916639328003
486 0.916166663169861
487 0.914499998092651
488 0.91049998998642
489 0.915499985218048
490 0.918416678905487
491 0.915000021457672
492 0.913166642189026
493 0.909833312034607
494 0.910666644573212
495 0.914666652679443
496 0.914666652679443
497 0.912166655063629
498 0.915499985218048
499 0.91141664981842
500 0.917500019073486
501 0.918666660785675
502 0.916083335876465
503 0.916333317756653
504 0.915000021457672
505 0.913166642189026
506 0.917583346366882
507 0.916416645050049
508 0.912916660308838
509 0.913916647434235
510 0.914333343505859
511 0.917166650295258
512 0.918166637420654
513 0.915750026702881
514 0.91783332824707
515 0.916750013828278
516 0.915499985218048
517 0.912500023841858
518 0.918833315372467
519 0.915916681289673
520 0.914333343505859
521 0.913916647434235
522 0.917916655540466
523 0.920416653156281
524 0.91525000333786
525 0.922916650772095
526 0.916333317756653
527 0.918583333492279
528 0.918666660785675
529 0.920833349227905
530 0.912000000476837
531 0.914499998092651
532 0.914749979972839
533 0.914333343505859
534 0.922833323478699
535 0.91566663980484
536 0.914250016212463
537 0.916000008583069
538 0.915916681289673
539 0.917750000953674
540 0.912583351135254
541 0.918333351612091
542 0.91566663980484
543 0.92208331823349
544 0.913999974727631
545 0.91566663980484
546 0.916249990463257
547 0.912249982357025
548 0.911083340644836
549 0.912333309650421
550 0.916333317756653
551 0.913250029087067
552 0.918666660785675
553 0.921333312988281
554 0.912416636943817
555 0.919250011444092
556 0.922166645526886
557 0.91566663980484
558 0.916000008583069
559 0.914333343505859
560 0.914416670799255
561 0.921333312988281
562 0.918500006198883
563 0.920916676521301
564 0.914499998092651
565 0.918500006198883
566 0.916249990463257
567 0.917666673660278
568 0.914083361625671
569 0.920083343982697
570 0.916000008583069
571 0.916000008583069
572 0.920333325862885
573 0.914083361625671
574 0.921416640281677
575 0.917249977588654
576 0.919000029563904
577 0.914250016212463
578 0.913500010967255
579 0.91691666841507
580 0.915750026702881
581 0.919166684150696
582 0.913166642189026
583 0.919250011444092
584 0.917750000953674
585 0.915416657924652
586 0.916083335876465
587 0.919000029563904
588 0.914666652679443
589 0.921500027179718
590 0.920583307743073
591 0.913500010967255
592 0.916833341121674
593 0.919166684150696
594 0.918083310127258
595 0.922166645526886
596 0.920583307743073
597 0.914666652679443
598 0.919833362102509
599 0.921249985694885
600 0.916666686534882
601 0.916666686534882
602 0.914416670799255
603 0.918833315372467
604 0.919333338737488
605 0.918416678905487
606 0.917083323001862
607 0.915499985218048
608 0.916333317756653
609 0.919166684150696
610 0.91566663980484
611 0.917916655540466
612 0.923833310604095
613 0.914583325386047
614 0.919833362102509
615 0.918833315372467
616 0.919583320617676
617 0.918166637420654
618 0.917166650295258
619 0.927500009536743
620 0.919916689395905
621 0.9246666431427
622 0.921750009059906
623 0.923166692256927
624 0.919916689395905
625 0.919333338737488
626 0.91266667842865
627 0.924583315849304
628 0.916999995708466
629 0.920416653156281
630 0.91949999332428
631 0.919333338737488
632 0.912750005722046
633 0.919583320617676
634 0.921416640281677
635 0.920166671276093
636 0.918416678905487
637 0.917999982833862
638 0.919416666030884
639 0.916499972343445
640 0.917083323001862
641 0.91308331489563
642 0.919333338737488
643 0.916000008583069
644 0.918416678905487
645 0.921916663646698
646 0.922666668891907
647 0.922249972820282
648 0.919916689395905
649 0.917916655540466
650 0.918666660785675
651 0.913583338260651
652 0.919583320617676
653 0.916083335876465
654 0.91949999332428
655 0.921166658401489
656 0.920083343982697
657 0.921500027179718
658 0.920000016689301
659 0.916750013828278
660 0.915916681289673
661 0.920416653156281
662 0.919000029563904
663 0.920750021934509
664 0.917999982833862
665 0.920833349227905
666 0.922416687011719
667 0.919416666030884
668 0.921333312988281
669 0.91783332824707
670 0.923583328723907
671 0.918083310127258
672 0.921583354473114
673 0.920000016689301
674 0.91733330488205
675 0.918250024318695
676 0.923666656017303
677 0.927916646003723
678 0.919416666030884
679 0.91949999332428
680 0.916333317756653
681 0.919416666030884
682 0.922583341598511
683 0.91741669178009
684 0.921833336353302
685 0.920416653156281
686 0.923333346843719
687 0.918083310127258
688 0.918583333492279
689 0.920499980449677
690 0.918916642665863
691 0.920416653156281
692 0.914333343505859
693 0.916666686534882
694 0.919749975204468
695 0.921500027179718
696 0.919749975204468
697 0.918166637420654
698 0.921083331108093
699 0.921083331108093
700 0.92633330821991
701 0.915833353996277
702 0.921000003814697
703 0.919916689395905
704 0.917666673660278
705 0.91949999332428
706 0.921500027179718
707 0.916416645050049
708 0.915916681289673
709 0.919749975204468
710 0.920083343982697
711 0.918749988079071
712 0.918083310127258
713 0.917500019073486
714 0.920333325862885
715 0.923333346843719
716 0.919666647911072
717 0.925583362579346
718 0.921999990940094
719 0.915166676044464
720 0.919166684150696
721 0.919250011444092
722 0.917583346366882
723 0.925416648387909
724 0.919333338737488
725 0.920750021934509
726 0.923083305358887
727 0.921750009059906
728 0.919749975204468
729 0.920000016689301
730 0.921583354473114
731 0.917500019073486
732 0.923916637897491
733 0.916416645050049
734 0.919416666030884
735 0.924000024795532
736 0.92208331823349
737 0.922583341598511
738 0.923083305358887
739 0.918583333492279
740 0.921249985694885
741 0.918583333492279
742 0.92166668176651
743 0.922416687011719
744 0.918749988079071
745 0.923916637897491
746 0.923583328723907
747 0.919416666030884
748 0.920249998569489
749 0.922416687011719
750 0.92166668176651
751 0.919250011444092
752 0.920249998569489
753 0.919000029563904
754 0.922166645526886
755 0.922666668891907
756 0.922833323478699
757 0.922333359718323
758 0.91741669178009
759 0.923749983310699
760 0.920166671276093
761 0.923500001430511
762 0.92166668176651
763 0.920916676521301
764 0.921083331108093
765 0.92208331823349
766 0.921000003814697
767 0.921500027179718
768 0.924916684627533
769 0.920166671276093
770 0.925249993801117
771 0.919916689395905
772 0.922416687011719
773 0.923166692256927
774 0.924083352088928
775 0.919749975204468
776 0.922333359718323
777 0.925999999046326
778 0.920750021934509
779 0.927166640758514
780 0.916666686534882
781 0.925416648387909
782 0.924166679382324
783 0.925833344459534
784 0.920499980449677
785 0.923333346843719
786 0.921333312988281
787 0.921166658401489
788 0.920083343982697
789 0.922916650772095
790 0.924166679382324
791 0.923500001430511
792 0.922833323478699
793 0.921583354473114
794 0.920666694641113
795 0.922249972820282
796 0.924083352088928
797 0.922333359718323
798 0.922833323478699
799 0.919000029563904
800 0.922916650772095
801 0.921333312988281
802 0.920416653156281
803 0.920166671276093
804 0.92208331823349
805 0.920166671276093
806 0.920916676521301
807 0.920249998569489
808 0.919749975204468
809 0.919583320617676
810 0.921166658401489
811 0.923916637897491
812 0.918916642665863
813 0.921249985694885
814 0.920750021934509
815 0.924749970436096
816 0.922249972820282
817 0.924583315849304
818 0.924000024795532
819 0.919416666030884
820 0.920249998569489
821 0.926166653633118
822 0.918833315372467
823 0.923416674137115
824 0.921083331108093
825 0.922249972820282
826 0.920833349227905
827 0.923250019550323
828 0.927250027656555
829 0.919666647911072
830 0.920833349227905
831 0.917999982833862
832 0.919666647911072
833 0.923916637897491
834 0.918749988079071
835 0.915833353996277
836 0.925583362579346
837 0.924916684627533
838 0.922916650772095
839 0.92208331823349
840 0.922999978065491
841 0.922833323478699
842 0.92641669511795
843 0.920000016689301
844 0.921500027179718
845 0.928250014781952
846 0.92641669511795
847 0.920499980449677
848 0.923749983310699
849 0.921750009059906
850 0.918416678905487
851 0.9246666431427
852 0.921916663646698
853 0.923416674137115
854 0.92591667175293
855 0.923083305358887
856 0.923083305358887
857 0.918833315372467
858 0.925083339214325
859 0.923166692256927
860 0.925333321094513
861 0.920249998569489
862 0.92166668176651
863 0.919333338737488
864 0.922500014305115
865 0.924749970436096
866 0.923500001430511
867 0.918749988079071
868 0.926750004291534
869 0.925750017166138
870 0.921083331108093
871 0.923749983310699
872 0.922916650772095
873 0.923500001430511
874 0.919916689395905
875 0.92208331823349
876 0.927666664123535
877 0.926583349704742
878 0.919250011444092
879 0.920416653156281
880 0.922416687011719
881 0.925416648387909
882 0.921166658401489
883 0.923500001430511
884 0.921500027179718
885 0.92641669511795
886 0.926999986171722
887 0.922999978065491
888 0.925750017166138
889 0.921583354473114
890 0.924083352088928
891 0.922583341598511
892 0.926666676998138
893 0.925666689872742
894 0.921083331108093
895 0.92591667175293
896 0.925000011920929
897 0.92641669511795
898 0.923166692256927
899 0.922749996185303
900 0.925333321094513
901 0.922500014305115
902 0.923916637897491
903 0.923833310604095
904 0.921249985694885
905 0.921333312988281
906 0.926083326339722
907 0.921583354473114
908 0.924166679382324
909 0.926750004291534
910 0.927416682243347
911 0.924083352088928
912 0.925166666507721
913 0.920000016689301
914 0.922749996185303
915 0.919416666030884
916 0.925499975681305
917 0.924499988555908
918 0.921249985694885
919 0.923500001430511
920 0.922666668891907
921 0.922666668891907
922 0.925499975681305
923 0.920416653156281
924 0.920916676521301
925 0.92591667175293
926 0.925416648387909
927 0.924499988555908
928 0.922249972820282
929 0.923583328723907
930 0.922416687011719
931 0.919916689395905
932 0.922916650772095
933 0.9246666431427
934 0.92683333158493
935 0.922166645526886
936 0.923666656017303
937 0.923333346843719
938 0.922833323478699
939 0.924833357334137
940 0.926083326339722
941 0.925333321094513
942 0.924916684627533
943 0.921333312988281
944 0.923833310604095
945 0.91949999332428
946 0.922833323478699
947 0.92425000667572
948 0.92208331823349
949 0.921000003814697
950 0.924583315849304
951 0.924083352088928
952 0.922833323478699
953 0.924000024795532
954 0.924499988555908
955 0.925999999046326
956 0.921583354473114
957 0.92166668176651
958 0.92166668176651
959 0.923666656017303
960 0.924333333969116
961 0.923500001430511
962 0.922583341598511
963 0.923333346843719
964 0.923250019550323
965 0.924916684627533
966 0.922749996185303
967 0.921166658401489
968 0.925166666507721
969 0.925750017166138
970 0.927250027656555
971 0.923666656017303
972 0.925333321094513
973 0.927500009536743
974 0.921166658401489
975 0.927166640758514
976 0.921083331108093
977 0.925083339214325
978 0.926249980926514
979 0.924499988555908
980 0.924749970436096
981 0.925750017166138
982 0.923916637897491
983 0.923250019550323
984 0.929416656494141
985 0.923083305358887
986 0.921500027179718
987 0.91949999332428
988 0.926750004291534
989 0.923749983310699
990 0.923250019550323
991 0.928333342075348
992 0.924166679382324
993 0.92425000667572
994 0.925499975681305
995 0.924583315849304
996 0.926666676998138
997 0.923083305358887
998 0.921166658401489
999 0.925999999046326
1000 0.926583349704742
1001 0.921333312988281
1002 0.926249980926514
1003 0.927333354949951
1004 0.926583349704742
1005 0.927500009536743
1006 0.926666676998138
1007 0.924333333969116
1008 0.923333346843719
1009 0.927166640758514
1010 0.924583315849304
1011 0.923916637897491
1012 0.921999990940094
1013 0.92208331823349
1014 0.92591667175293
1015 0.925000011920929
1016 0.92641669511795
1017 0.918500006198883
1018 0.924083352088928
1019 0.922749996185303
1020 0.925499975681305
1021 0.924749970436096
1022 0.925666689872742
1023 0.921416640281677
1024 0.926083326339722
1025 0.925416648387909
1026 0.921333312988281
1027 0.922249972820282
1028 0.924499988555908
1029 0.926083326339722
1030 0.921500027179718
1031 0.921416640281677
1032 0.923666656017303
1033 0.924333333969116
1034 0.925666689872742
1035 0.927333354949951
1036 0.927500009536743
1037 0.927833318710327
1038 0.925000011920929
1039 0.923333346843719
1040 0.920666694641113
1041 0.920750021934509
1042 0.927166640758514
1043 0.926583349704742
1044 0.92683333158493
1045 0.923083305358887
1046 0.925416648387909
1047 0.922833323478699
1048 0.921416640281677
1049 0.923083305358887
1050 0.926249980926514
1051 0.929916679859161
1052 0.922333359718323
1053 0.921916663646698
1054 0.926750004291534
1055 0.923166692256927
1056 0.925499975681305
1057 0.92591667175293
1058 0.923333346843719
1059 0.924333333969116
1060 0.922999978065491
1061 0.924916684627533
1062 0.925000011920929
1063 0.923666656017303
1064 0.921500027179718
1065 0.925416648387909
1066 0.926999986171722
1067 0.929333329200745
1068 0.925416648387909
1069 0.924333333969116
1070 0.925750017166138
1071 0.926999986171722
1072 0.924000024795532
1073 0.925750017166138
1074 0.92633330821991
1075 0.923083305358887
1076 0.925999999046326
1077 0.92633330821991
1078 0.925750017166138
1079 0.92808336019516
1080 0.921500027179718
1081 0.925000011920929
1082 0.924499988555908
1083 0.92641669511795
1084 0.920333325862885
1085 0.925333321094513
1086 0.9246666431427
1087 0.924416661262512
1088 0.927333354949951
1089 0.925000011920929
1090 0.925999999046326
1091 0.925833344459534
1092 0.921416640281677
1093 0.928666651248932
1094 0.923083305358887
1095 0.921916663646698
1096 0.925249993801117
1097 0.923916637897491
1098 0.930166661739349
1099 0.923500001430511
1100 0.924749970436096
1101 0.926999986171722
1102 0.921999990940094
1103 0.924833357334137
1104 0.927166640758514
1105 0.930499970912933
1106 0.926166653633118
1107 0.924333333969116
1108 0.925416648387909
1109 0.925750017166138
1110 0.927250027656555
1111 0.92591667175293
1112 0.924083352088928
1113 0.927666664123535
1114 0.924749970436096
1115 0.921249985694885
1116 0.921833336353302
1117 0.924833357334137
1118 0.922916650772095
1119 0.928416669368744
1120 0.919250011444092
1121 0.927083313465118
1122 0.92808336019516
1123 0.925000011920929
1124 0.928166687488556
1125 0.922916650772095
1126 0.926166653633118
1127 0.923416674137115
1128 0.926666676998138
1129 0.922666668891907
1130 0.926583349704742
1131 0.927333354949951
1132 0.926583349704742
1133 0.9246666431427
1134 0.924083352088928
1135 0.923416674137115
1136 0.926249980926514
1137 0.927666664123535
1138 0.927833318710327
1139 0.919583320617676
1140 0.925333321094513
1141 0.925999999046326
1142 0.925416648387909
1143 0.924499988555908
1144 0.922249972820282
1145 0.924833357334137
1146 0.924749970436096
1147 0.925666689872742
1148 0.92425000667572
1149 0.922583341598511
1150 0.927166640758514
1151 0.923916637897491
1152 0.926249980926514
1153 0.925166666507721
1154 0.923416674137115
1155 0.923916637897491
1156 0.920499980449677
1157 0.923666656017303
1158 0.92641669511795
1159 0.925583362579346
1160 0.926249980926514
1161 0.92208331823349
1162 0.921833336353302
1163 0.925249993801117
1164 0.922166645526886
1165 0.920499980449677
1166 0.92641669511795
1167 0.92591667175293
1168 0.925666689872742
1169 0.923083305358887
1170 0.924166679382324
1171 0.928666651248932
1172 0.924000024795532
1173 0.926750004291534
1174 0.923583328723907
1175 0.921083331108093
1176 0.926750004291534
1177 0.923250019550323
1178 0.925833344459534
1179 0.927166640758514
1180 0.92425000667572
1181 0.921249985694885
1182 0.926750004291534
1183 0.928583323955536
1184 0.927083313465118
1185 0.926916658878326
1186 0.925833344459534
1187 0.921083331108093
1188 0.92208331823349
1189 0.924916684627533
1190 0.925833344459534
1191 0.924499988555908
1192 0.922249972820282
1193 0.928833305835724
1194 0.92641669511795
1195 0.92633330821991
1196 0.925000011920929
1197 0.924749970436096
1198 0.917083323001862
1199 0.925166666507721
1200 0.927083313465118
1201 0.92633330821991
1202 0.922749996185303
1203 0.925249993801117
1204 0.927500009536743
1205 0.925166666507721
1206 0.930083334445953
1207 0.923166692256927
1208 0.925666689872742
1209 0.925499975681305
1210 0.920750021934509
1211 0.919833362102509
1212 0.927666664123535
1213 0.928333342075348
1214 0.923666656017303
1215 0.924749970436096
1216 0.921000003814697
1217 0.925750017166138
1218 0.926583349704742
1219 0.923250019550323
1220 0.92633330821991
1221 0.923833310604095
1222 0.92683333158493
1223 0.924333333969116
1224 0.925333321094513
1225 0.927999973297119
1226 0.922833323478699
1227 0.922999978065491
1228 0.923583328723907
1229 0.925416648387909
1230 0.925166666507721
1231 0.92683333158493
1232 0.927833318710327
};
\addlegendentry{SimCLR}
\addplot [semithick, color2]
table {%
0 0.172666668891907
1 0.22466666996479
2 0.304583340883255
3 0.361833333969116
4 0.411833345890045
5 0.446583330631256
6 0.482916653156281
7 0.510333359241486
8 0.52741664648056
9 0.544333338737488
10 0.563000023365021
11 0.582083344459534
12 0.592499971389771
13 0.599749982357025
14 0.620916664600372
15 0.628666639328003
16 0.643750011920929
17 0.653166651725769
18 0.663916647434235
19 0.676750004291534
20 0.682833313941956
21 0.69650000333786
22 0.694916665554047
23 0.702499985694885
24 0.712750017642975
25 0.708500027656555
26 0.710749983787537
27 0.726999998092651
28 0.724916636943817
29 0.732083320617676
30 0.738083362579346
31 0.735666692256927
32 0.744000017642975
33 0.750916659832001
34 0.75383335351944
35 0.758416652679443
36 0.762083351612091
37 0.764333307743073
38 0.76066666841507
39 0.762250006198883
40 0.772583305835724
41 0.776750028133392
42 0.773666679859161
43 0.771166682243347
44 0.781333327293396
45 0.78508335351944
46 0.782000005245209
47 0.786750018596649
48 0.789499998092651
49 0.793749988079071
50 0.788500010967255
51 0.794250011444092
52 0.796166658401489
53 0.796833336353302
54 0.799000024795532
55 0.80733335018158
56 0.797500014305115
57 0.808000028133392
58 0.80774998664856
59 0.807166695594788
60 0.810916662216187
61 0.815416693687439
62 0.813583314418793
63 0.81633335351944
64 0.814916670322418
65 0.812833309173584
66 0.830166637897491
67 0.819000005722046
68 0.822416663169861
69 0.828833341598511
70 0.830666661262512
71 0.829666674137115
72 0.834666669368744
73 0.830583333969116
74 0.831333339214325
75 0.832833349704742
76 0.833583354949951
77 0.837000012397766
78 0.832833349704742
79 0.837750017642975
80 0.836000025272369
81 0.839583337306976
82 0.841000020503998
83 0.834583342075348
84 0.842583358287811
85 0.842333316802979
86 0.843583345413208
87 0.843333303928375
88 0.842750012874603
89 0.842416644096375
90 0.842583358287811
91 0.852583348751068
92 0.852833330631256
93 0.848416686058044
94 0.857999980449677
95 0.85316663980484
96 0.8565833568573
97 0.858250021934509
98 0.857666671276093
99 0.853416681289673
100 0.854250013828278
101 0.857416689395905
102 0.856500029563904
103 0.858416676521301
104 0.849583327770233
105 0.853333353996277
106 0.856833338737488
107 0.860499978065491
108 0.857916653156281
109 0.864166676998138
110 0.85699999332428
111 0.866833329200745
112 0.859749972820282
113 0.860750019550323
114 0.86341667175293
115 0.863333344459534
116 0.863583326339722
117 0.867333352565765
118 0.866249978542328
119 0.869416654109955
120 0.87075001001358
121 0.867166638374329
122 0.867166638374329
123 0.868499994277954
124 0.870333313941956
125 0.875083327293396
126 0.870333313941956
127 0.869000017642975
128 0.876833319664001
129 0.870083332061768
130 0.876749992370605
131 0.869000017642975
132 0.874583303928375
133 0.878750026226044
134 0.873000025749207
135 0.875
136 0.873499989509583
137 0.875750005245209
138 0.876666665077209
139 0.86858332157135
140 0.877499997615814
141 0.871916651725769
142 0.874750018119812
143 0.878166675567627
144 0.878250002861023
145 0.876333355903625
146 0.875166654586792
147 0.875416696071625
148 0.877916693687439
149 0.88183331489563
150 0.875249981880188
151 0.881583333015442
152 0.885249972343445
153 0.883249998092651
154 0.882250010967255
155 0.878166675567627
156 0.881916642189026
157 0.883000016212463
158 0.885749995708466
159 0.882499992847443
160 0.883666694164276
161 0.890999972820282
162 0.878583312034607
163 0.881333351135254
164 0.883416652679443
165 0.879333317279816
166 0.883666694164276
167 0.889583349227905
168 0.883583307266235
169 0.881083309650421
170 0.8878333568573
171 0.882333338260651
172 0.887916684150696
173 0.884750008583069
174 0.888166666030884
175 0.886250019073486
176 0.884500026702881
177 0.889500021934509
178 0.888833343982697
179 0.884833335876465
180 0.889833331108093
181 0.890666663646698
182 0.891166687011719
183 0.884583353996277
184 0.892333328723907
185 0.888750016689301
186 0.89041668176651
187 0.891666650772095
188 0.88824999332428
189 0.889083325862885
190 0.892499983310699
191 0.892916679382324
192 0.892416656017303
193 0.893999993801117
194 0.890916645526886
195 0.886416673660278
196 0.897166669368744
197 0.887666642665863
198 0.887166678905487
199 0.893083333969116
200 0.89683336019516
201 0.897416651248932
202 0.892666637897491
203 0.897499978542328
204 0.892499983310699
205 0.898333311080933
206 0.902083337306976
207 0.887750029563904
208 0.893083333969116
209 0.898833334445953
210 0.89300000667572
211 0.89466667175293
212 0.898000001907349
213 0.897000014781952
214 0.895916640758514
215 0.894999980926514
216 0.897499978542328
217 0.896416664123535
218 0.901250004768372
219 0.890583336353302
220 0.897666692733765
221 0.90200001001358
222 0.898750007152557
223 0.895500004291534
224 0.899583339691162
225 0.903083324432373
226 0.899749994277954
227 0.897083342075348
228 0.892000019550323
229 0.899083316326141
230 0.900333344936371
231 0.901416659355164
232 0.896916687488556
233 0.900416672229767
234 0.900083363056183
235 0.900666654109955
236 0.899583339691162
237 0.900333344936371
238 0.897333323955536
239 0.904500007629395
240 0.901916682720184
241 0.906166672706604
242 0.902249991893768
243 0.903500020503998
244 0.902666687965393
245 0.903166651725769
246 0.905083358287811
247 0.902999997138977
248 0.904166638851166
249 0.899500012397766
250 0.90625
251 0.905499994754791
252 0.903333306312561
253 0.900333344936371
254 0.902499973773956
255 0.899333357810974
256 0.90200001001358
257 0.907416641712189
258 0.906083345413208
259 0.905250012874603
260 0.907833337783813
261 0.911666691303253
262 0.908249974250793
263 0.90625
264 0.906416654586792
265 0.904749989509583
266 0.90625
267 0.903999984264374
268 0.907750010490417
269 0.904166638851166
270 0.907083332538605
271 0.904999971389771
272 0.903500020503998
273 0.905666649341583
274 0.90883332490921
275 0.907166659832001
276 0.908749997615814
277 0.908249974250793
278 0.905833303928375
279 0.909749984741211
280 0.908916652202606
281 0.905416667461395
282 0.911166667938232
283 0.908916652202606
284 0.911166667938232
285 0.907249987125397
286 0.907333314418793
287 0.909583330154419
288 0.908333361148834
289 0.910749971866608
290 0.90625
291 0.906916677951813
292 0.907000005245209
293 0.910166680812836
294 0.909250020980835
295 0.907750010490417
296 0.908666670322418
297 0.90366667509079
298 0.907583355903625
299 0.915166676044464
300 0.912000000476837
301 0.908666670322418
302 0.910166680812836
303 0.912249982357025
304 0.907916665077209
305 0.91049998998642
306 0.909166693687439
307 0.91008335351944
308 0.90883332490921
309 0.912916660308838
310 0.913166642189026
311 0.909166693687439
312 0.915499985218048
313 0.910749971866608
314 0.915416657924652
315 0.914916694164276
316 0.911499977111816
317 0.912750005722046
318 0.910749971866608
319 0.910250008106232
320 0.91566663980484
321 0.907000005245209
322 0.910583317279816
323 0.91049998998642
324 0.91525000333786
325 0.914250016212463
326 0.91141664981842
327 0.915166676044464
328 0.912249982357025
329 0.910833358764648
330 0.911499977111816
331 0.910833358764648
332 0.91308331489563
333 0.914416670799255
334 0.91691666841507
335 0.914583325386047
336 0.917666673660278
337 0.91266667842865
338 0.911333322525024
339 0.91566663980484
340 0.91141664981842
341 0.916333317756653
342 0.91308331489563
343 0.916833341121674
344 0.910666644573212
345 0.910416662693024
346 0.912833333015442
347 0.914833307266235
348 0.915166676044464
349 0.916999995708466
350 0.914666652679443
351 0.914166688919067
352 0.919000029563904
353 0.914833307266235
354 0.911916673183441
355 0.911833345890045
356 0.915583312511444
357 0.910916686058044
358 0.915750026702881
359 0.912249982357025
360 0.916666686534882
361 0.916166663169861
362 0.915583312511444
363 0.91049998998642
364 0.914583325386047
365 0.91141664981842
366 0.913833320140839
367 0.912583351135254
368 0.916583359241486
369 0.920416653156281
370 0.909583330154419
371 0.918333351612091
372 0.916999995708466
373 0.918833315372467
374 0.920916676521301
375 0.913416683673859
376 0.916583359241486
377 0.918666660785675
378 0.913333356380463
379 0.918083310127258
380 0.916416645050049
381 0.920333325862885
382 0.91525000333786
383 0.917750000953674
384 0.914499998092651
385 0.918166637420654
386 0.922166645526886
387 0.915916681289673
388 0.917249977588654
389 0.918749988079071
390 0.917583346366882
391 0.915499985218048
392 0.912500023841858
393 0.915833353996277
394 0.917999982833862
395 0.916666686534882
396 0.916083335876465
397 0.917249977588654
398 0.919916689395905
399 0.912916660308838
400 0.918749988079071
401 0.916249990463257
402 0.915083348751068
403 0.917999982833862
404 0.915750026702881
405 0.916249990463257
406 0.91741669178009
407 0.919833362102509
408 0.917083323001862
409 0.922166645526886
410 0.916166663169861
411 0.918166637420654
412 0.922166645526886
413 0.917500019073486
414 0.920583307743073
415 0.918250024318695
416 0.916166663169861
417 0.923083305358887
418 0.920499980449677
419 0.920499980449677
420 0.92208331823349
421 0.915833353996277
422 0.916000008583069
423 0.919250011444092
424 0.918666660785675
425 0.918083310127258
426 0.919000029563904
427 0.914083361625671
428 0.916666686534882
429 0.917916655540466
430 0.919666647911072
431 0.916000008583069
432 0.919166684150696
433 0.917916655540466
434 0.922333359718323
435 0.921916663646698
436 0.919916689395905
437 0.921583354473114
438 0.917916655540466
439 0.918583333492279
440 0.918250024318695
441 0.920666694641113
442 0.91525000333786
443 0.918333351612091
444 0.920499980449677
445 0.915833353996277
446 0.913250029087067
447 0.914749979972839
448 0.9190833568573
449 0.917916655540466
450 0.917750000953674
451 0.92208331823349
452 0.918749988079071
453 0.91741669178009
454 0.923333346843719
455 0.921750009059906
456 0.920833349227905
457 0.920833349227905
458 0.923333346843719
459 0.918166637420654
460 0.918749988079071
461 0.918333351612091
462 0.921249985694885
463 0.92166668176651
464 0.919416666030884
465 0.917500019073486
466 0.921083331108093
467 0.918500006198883
468 0.921500027179718
469 0.920166671276093
470 0.918083310127258
471 0.919416666030884
472 0.921416640281677
473 0.921416640281677
474 0.920583307743073
475 0.920916676521301
476 0.921416640281677
477 0.921833336353302
478 0.916083335876465
479 0.924499988555908
480 0.920833349227905
481 0.9190833568573
482 0.925999999046326
483 0.914666652679443
484 0.919416666030884
485 0.920000016689301
486 0.921249985694885
487 0.923833310604095
488 0.921833336353302
489 0.921083331108093
490 0.920166671276093
491 0.921000003814697
492 0.920333325862885
493 0.91691666841507
494 0.927250027656555
495 0.919250011444092
496 0.925583362579346
497 0.919916689395905
498 0.921500027179718
499 0.922916650772095
500 0.922333359718323
501 0.920833349227905
502 0.922833323478699
503 0.922333359718323
504 0.923250019550323
505 0.922249972820282
506 0.917999982833862
507 0.921750009059906
508 0.923250019550323
509 0.919166684150696
510 0.923749983310699
511 0.923416674137115
512 0.92166668176651
513 0.920833349227905
514 0.918749988079071
515 0.923916637897491
516 0.923916637897491
517 0.921750009059906
518 0.919833362102509
519 0.920583307743073
520 0.919333338737488
521 0.920499980449677
522 0.921583354473114
523 0.923416674137115
524 0.919749975204468
525 0.918749988079071
526 0.922583341598511
527 0.924583315849304
528 0.92166668176651
529 0.927999973297119
530 0.921333312988281
531 0.920583307743073
532 0.923416674137115
533 0.920166671276093
534 0.927250027656555
535 0.922416687011719
536 0.920499980449677
537 0.917916655540466
538 0.921999990940094
539 0.923916637897491
540 0.923833310604095
541 0.921999990940094
542 0.922833323478699
543 0.923083305358887
544 0.922749996185303
545 0.922333359718323
546 0.921999990940094
547 0.920916676521301
548 0.925499975681305
549 0.923166692256927
550 0.918833315372467
551 0.922500014305115
552 0.923666656017303
553 0.924000024795532
554 0.922500014305115
555 0.927250027656555
556 0.927083313465118
557 0.916750013828278
558 0.92849999666214
559 0.924833357334137
560 0.920750021934509
561 0.920499980449677
562 0.920750021934509
563 0.923250019550323
564 0.920916676521301
565 0.926999986171722
566 0.91949999332428
567 0.925416648387909
568 0.922999978065491
569 0.922666668891907
570 0.9246666431427
571 0.921166658401489
572 0.925083339214325
573 0.92425000667572
574 0.923333346843719
575 0.921416640281677
576 0.926666676998138
577 0.921083331108093
578 0.920083343982697
579 0.927166640758514
580 0.921083331108093
581 0.923250019550323
582 0.92208331823349
583 0.922999978065491
584 0.925166666507721
585 0.923749983310699
586 0.922166645526886
587 0.927416682243347
588 0.921583354473114
589 0.92425000667572
590 0.92208331823349
591 0.926500022411346
592 0.925499975681305
593 0.925333321094513
594 0.925499975681305
595 0.924333333969116
596 0.923416674137115
597 0.925166666507721
598 0.924749970436096
599 0.925249993801117
600 0.922916650772095
601 0.925833344459534
602 0.925166666507721
603 0.923083305358887
604 0.925666689872742
605 0.92591667175293
606 0.923416674137115
607 0.925249993801117
608 0.923500001430511
609 0.918666660785675
610 0.927166640758514
611 0.92425000667572
612 0.925583362579346
613 0.925416648387909
614 0.921999990940094
615 0.922166645526886
616 0.923666656017303
617 0.920916676521301
618 0.924916684627533
619 0.926916658878326
620 0.92591667175293
621 0.924916684627533
622 0.926666676998138
623 0.92808336019516
624 0.925249993801117
625 0.924833357334137
626 0.927333354949951
627 0.923500001430511
628 0.925000011920929
629 0.926166653633118
630 0.921750009059906
631 0.924499988555908
632 0.927500009536743
633 0.924083352088928
634 0.925333321094513
635 0.923416674137115
636 0.922583341598511
637 0.922249972820282
638 0.925833344459534
639 0.924416661262512
640 0.922999978065491
641 0.928166687488556
642 0.925333321094513
643 0.925249993801117
644 0.926666676998138
645 0.922999978065491
646 0.930333316326141
647 0.925000011920929
648 0.9246666431427
649 0.925083339214325
650 0.920499980449677
651 0.92166668176651
652 0.92641669511795
653 0.926166653633118
654 0.924749970436096
655 0.9246666431427
656 0.926999986171722
657 0.927250027656555
658 0.924333333969116
659 0.920166671276093
660 0.927666664123535
661 0.928416669368744
662 0.924749970436096
663 0.927166640758514
664 0.923749983310699
665 0.925166666507721
666 0.926583349704742
667 0.925000011920929
668 0.92849999666214
669 0.923666656017303
670 0.92683333158493
671 0.922500014305115
672 0.926249980926514
673 0.927666664123535
674 0.921999990940094
675 0.923666656017303
676 0.929083347320557
677 0.924833357334137
678 0.924000024795532
679 0.927916646003723
680 0.922999978065491
681 0.925166666507721
682 0.925249993801117
683 0.928416669368744
684 0.925166666507721
685 0.93066668510437
686 0.924833357334137
687 0.922916650772095
688 0.927916646003723
689 0.924916684627533
690 0.928666651248932
691 0.931416690349579
692 0.927500009536743
693 0.927749991416931
694 0.919333338737488
695 0.927916646003723
696 0.928250014781952
697 0.923916637897491
698 0.927250027656555
699 0.921416640281677
700 0.924916684627533
701 0.921333312988281
702 0.928166687488556
703 0.928666651248932
704 0.922583341598511
705 0.925083339214325
706 0.926166653633118
707 0.924499988555908
708 0.92683333158493
709 0.924833357334137
710 0.929416656494141
711 0.922916650772095
712 0.926750004291534
713 0.923416674137115
714 0.926999986171722
715 0.925166666507721
716 0.921999990940094
717 0.928416669368744
718 0.923833310604095
719 0.927666664123535
720 0.924583315849304
721 0.92849999666214
722 0.931916654109955
723 0.926999986171722
724 0.929416656494141
725 0.9246666431427
726 0.930416643619537
727 0.923916637897491
728 0.925000011920929
729 0.92683333158493
730 0.929000020027161
731 0.926916658878326
732 0.929083347320557
733 0.924000024795532
734 0.92683333158493
735 0.925083339214325
736 0.925499975681305
737 0.927333354949951
738 0.923833310604095
739 0.918250024318695
740 0.927749991416931
741 0.922749996185303
742 0.925166666507721
743 0.930916666984558
744 0.928583323955536
745 0.925833344459534
746 0.925666689872742
747 0.928833305835724
748 0.928833305835724
749 0.924083352088928
750 0.927500009536743
751 0.923583328723907
752 0.928833305835724
753 0.928749978542328
754 0.928833305835724
755 0.925499975681305
756 0.925499975681305
757 0.922749996185303
758 0.926500022411346
759 0.931500017642975
760 0.925750017166138
761 0.927916646003723
762 0.924583315849304
763 0.927833318710327
764 0.923333346843719
765 0.926249980926514
766 0.929750025272369
767 0.927250027656555
768 0.927749991416931
769 0.927999973297119
770 0.923583328723907
771 0.919749975204468
772 0.920750021934509
773 0.924749970436096
774 0.922833323478699
775 0.925583362579346
776 0.925583362579346
777 0.92683333158493
778 0.928416669368744
779 0.926166653633118
780 0.92641669511795
781 0.929333329200745
782 0.926166653633118
783 0.923083305358887
784 0.924166679382324
785 0.930333316326141
786 0.925499975681305
787 0.929250001907349
788 0.926916658878326
789 0.924499988555908
790 0.927083313465118
791 0.924833357334137
792 0.927500009536743
793 0.924000024795532
794 0.924499988555908
795 0.927666664123535
796 0.926083326339722
797 0.929750025272369
798 0.927833318710327
799 0.933416664600372
800 0.928666651248932
801 0.927083313465118
802 0.925499975681305
803 0.927999973297119
804 0.927333354949951
805 0.925833344459534
806 0.930833339691162
807 0.926083326339722
808 0.925750017166138
809 0.927833318710327
810 0.928166687488556
811 0.926750004291534
812 0.926999986171722
813 0.927583336830139
814 0.925333321094513
815 0.927416682243347
816 0.928166687488556
817 0.927333354949951
818 0.92641669511795
819 0.929000020027161
820 0.930333316326141
821 0.925666689872742
822 0.927916646003723
823 0.923666656017303
824 0.924083352088928
825 0.928583323955536
826 0.927999973297119
827 0.925999999046326
828 0.926500022411346
829 0.926583349704742
830 0.923666656017303
831 0.926750004291534
832 0.923250019550323
833 0.927500009536743
834 0.927583336830139
835 0.927250027656555
836 0.9246666431427
837 0.92591667175293
838 0.929666638374329
839 0.927916646003723
840 0.923500001430511
841 0.927500009536743
842 0.931583344936371
843 0.925666689872742
844 0.927833318710327
845 0.925416648387909
846 0.925999999046326
847 0.92683333158493
848 0.929000020027161
849 0.924749970436096
850 0.926083326339722
851 0.925000011920929
852 0.93274998664856
853 0.923833310604095
854 0.92683333158493
855 0.925833344459534
856 0.925666689872742
857 0.927583336830139
858 0.928666651248932
859 0.927250027656555
860 0.929000020027161
861 0.925833344459534
862 0.927916646003723
863 0.92591667175293
864 0.929000020027161
865 0.928250014781952
866 0.929833352565765
867 0.928416669368744
868 0.930416643619537
869 0.928833305835724
870 0.925000011920929
871 0.927999973297119
872 0.926666676998138
873 0.925583362579346
874 0.925416648387909
875 0.922333359718323
876 0.922666668891907
877 0.930583357810974
878 0.929416656494141
879 0.927250027656555
880 0.928333342075348
881 0.924333333969116
882 0.928666651248932
883 0.922666668891907
884 0.928333342075348
885 0.925499975681305
886 0.922166645526886
887 0.932583332061768
888 0.925583362579346
889 0.929833352565765
890 0.927416682243347
891 0.925750017166138
892 0.926166653633118
893 0.926083326339722
894 0.924333333969116
895 0.927749991416931
896 0.922333359718323
897 0.929333329200745
898 0.927500009536743
899 0.930000007152557
900 0.924499988555908
901 0.931333363056183
902 0.922333359718323
903 0.929666638374329
904 0.92633330821991
905 0.923916637897491
906 0.926999986171722
907 0.927166640758514
908 0.928333342075348
909 0.923833310604095
910 0.92683333158493
911 0.932583332061768
912 0.931833326816559
913 0.92591667175293
914 0.928333342075348
915 0.927833318710327
916 0.929583311080933
917 0.929000020027161
918 0.928416669368744
919 0.923833310604095
920 0.929916679859161
921 0.929833352565765
922 0.930416643619537
923 0.924166679382324
924 0.930499970912933
925 0.927749991416931
926 0.928833305835724
927 0.929250001907349
928 0.926083326339722
929 0.924416661262512
930 0.927333354949951
931 0.928666651248932
932 0.926583349704742
933 0.928250014781952
934 0.927583336830139
935 0.930833339691162
936 0.929083347320557
937 0.927583336830139
938 0.921999990940094
939 0.930499970912933
940 0.925999999046326
941 0.927250027656555
942 0.927166640758514
943 0.929166674613953
944 0.929833352565765
945 0.927833318710327
946 0.929583311080933
947 0.929333329200745
948 0.928749978542328
949 0.927583336830139
950 0.925333321094513
951 0.925833344459534
952 0.927749991416931
953 0.926999986171722
954 0.927666664123535
955 0.929416656494141
956 0.924833357334137
957 0.925833344459534
958 0.928833305835724
959 0.927416682243347
960 0.927916646003723
961 0.927416682243347
962 0.931833326816559
963 0.933000028133392
964 0.925750017166138
965 0.924583315849304
966 0.925666689872742
967 0.926166653633118
968 0.927500009536743
969 0.926249980926514
970 0.925166666507721
971 0.927666664123535
972 0.92641669511795
973 0.928916692733765
974 0.929083347320557
975 0.927166640758514
976 0.92633330821991
977 0.932916641235352
978 0.930166661739349
979 0.931166648864746
980 0.928333342075348
981 0.927833318710327
982 0.927999973297119
983 0.93233335018158
984 0.92808336019516
985 0.925999999046326
986 0.929250001907349
987 0.930249989032745
988 0.928416669368744
989 0.929750025272369
990 0.92633330821991
991 0.929750025272369
992 0.925750017166138
993 0.925499975681305
994 0.92808336019516
995 0.926750004291534
996 0.924333333969116
997 0.9246666431427
998 0.926500022411346
999 0.929750025272369
1000 0.927833318710327
1001 0.929166674613953
1002 0.926249980926514
1003 0.929083347320557
1004 0.928166687488556
1005 0.924916684627533
1006 0.929750025272369
1007 0.927666664123535
1008 0.929000020027161
1009 0.92641669511795
1010 0.923333346843719
1011 0.925833344459534
1012 0.931249976158142
1013 0.929583311080933
1014 0.929333329200745
1015 0.923250019550323
1016 0.930750012397766
1017 0.927166640758514
1018 0.927250027656555
1019 0.928749978542328
1020 0.927333354949951
1021 0.931416690349579
1022 0.927083313465118
1023 0.926999986171722
1024 0.925499975681305
1025 0.929416656494141
1026 0.929499983787537
1027 0.925833344459534
1028 0.93108332157135
1029 0.926500022411346
1030 0.928583323955536
1031 0.930083334445953
1032 0.928416669368744
1033 0.926083326339722
1034 0.926083326339722
1035 0.928833305835724
1036 0.929583311080933
1037 0.928666651248932
1038 0.928583323955536
1039 0.923333346843719
1040 0.929833352565765
1041 0.929416656494141
1042 0.927166640758514
1043 0.926750004291534
1044 0.925499975681305
1045 0.928916692733765
1046 0.927166640758514
1047 0.928666651248932
1048 0.930999994277954
1049 0.930416643619537
1050 0.929416656494141
1051 0.927666664123535
1052 0.925083339214325
1053 0.931500017642975
1054 0.926583349704742
1055 0.928583323955536
1056 0.922916650772095
1057 0.930333316326141
1058 0.929333329200745
1059 0.928333342075348
1060 0.927333354949951
1061 0.925333321094513
1062 0.927333354949951
1063 0.927250027656555
1064 0.926083326339722
1065 0.928583323955536
1066 0.927999973297119
1067 0.930750012397766
1068 0.926916658878326
1069 0.926083326339722
1070 0.927749991416931
1071 0.92683333158493
1072 0.929666638374329
1073 0.929916679859161
1074 0.926249980926514
1075 0.929333329200745
1076 0.927749991416931
1077 0.926583349704742
1078 0.93233335018158
1079 0.925499975681305
1080 0.928833305835724
1081 0.927999973297119
1082 0.929833352565765
1083 0.92641669511795
1084 0.933166682720184
1085 0.927666664123535
1086 0.929750025272369
1087 0.92591667175293
1088 0.924416661262512
1089 0.924749970436096
1090 0.929583311080933
1091 0.927083313465118
1092 0.931500017642975
1093 0.927083313465118
1094 0.927916646003723
1095 0.927583336830139
1096 0.926083326339722
1097 0.925833344459534
1098 0.925833344459534
1099 0.931249976158142
1100 0.928333342075348
1101 0.926166653633118
1102 0.926249980926514
1103 0.928333342075348
1104 0.927083313465118
1105 0.928583323955536
1106 0.926999986171722
1107 0.928833305835724
1108 0.928250014781952
1109 0.931166648864746
1110 0.929000020027161
1111 0.926916658878326
1112 0.928250014781952
1113 0.92641669511795
1114 0.929000020027161
1115 0.933333337306976
1116 0.931416690349579
1117 0.925249993801117
1118 0.928333342075348
1119 0.926166653633118
1120 0.92808336019516
1121 0.927916646003723
1122 0.929916679859161
1123 0.9246666431427
1124 0.925666689872742
1125 0.929583311080933
1126 0.929833352565765
1127 0.933499991893768
1128 0.927999973297119
1129 0.927083313465118
1130 0.925499975681305
1131 0.927416682243347
1132 0.930833339691162
1133 0.929166674613953
1134 0.927333354949951
1135 0.926916658878326
1136 0.928250014781952
1137 0.926999986171722
1138 0.931500017642975
1139 0.92683333158493
1140 0.929499983787537
1141 0.928250014781952
1142 0.933166682720184
1143 0.930083334445953
1144 0.92633330821991
1145 0.927500009536743
1146 0.930083334445953
1147 0.929166674613953
1148 0.93066668510437
1149 0.925583362579346
1150 0.927250027656555
1151 0.929166674613953
1152 0.927666664123535
1153 0.92633330821991
1154 0.930916666984558
1155 0.92633330821991
1156 0.928666651248932
1157 0.93108332157135
1158 0.927166640758514
1159 0.932916641235352
1160 0.927166640758514
1161 0.93233335018158
1162 0.924749970436096
1163 0.929083347320557
1164 0.929833352565765
1165 0.928333342075348
1166 0.931249976158142
1167 0.92849999666214
1168 0.930000007152557
1169 0.927833318710327
1170 0.929833352565765
1171 0.928666651248932
1172 0.929583311080933
1173 0.923666656017303
1174 0.924916684627533
1175 0.923749983310699
1176 0.928833305835724
1177 0.929166674613953
1178 0.930333316326141
1179 0.926583349704742
1180 0.931749999523163
1181 0.930750012397766
1182 0.929499983787537
1183 0.926750004291534
1184 0.927666664123535
1185 0.929083347320557
1186 0.93066668510437
1187 0.931666672229767
1188 0.930416643619537
1189 0.926500022411346
1190 0.929833352565765
1191 0.928250014781952
1192 0.930166661739349
1193 0.925499975681305
1194 0.930750012397766
1195 0.930583357810974
1196 0.931583344936371
1197 0.934249997138977
1198 0.927999973297119
1199 0.928333342075348
1200 0.925083339214325
1201 0.929333329200745
1202 0.927749991416931
1203 0.928916692733765
1204 0.927833318710327
1205 0.929250001907349
1206 0.927333354949951
1207 0.929250001907349
1208 0.928166687488556
1209 0.929499983787537
1210 0.932916641235352
1211 0.928583323955536
1212 0.92849999666214
1213 0.927916646003723
1214 0.92808336019516
1215 0.927999973297119
1216 0.934666693210602
1217 0.929416656494141
1218 0.92849999666214
1219 0.927333354949951
1220 0.925583362579346
1221 0.930166661739349
1222 0.927416682243347
1223 0.923333346843719
1224 0.927083313465118
1225 0.929750025272369
1226 0.929166674613953
1227 0.925833344459534
1228 0.928583323955536
1229 0.933333337306976
1230 0.924916684627533
1231 0.92591667175293
1232 0.933083355426788
};
\addlegendentry{SimCLR-attention}
\end{groupplot}

\end{tikzpicture}


==> figures/pretraining-contrastive-loss.tikz <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=2cm}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Aptos 2019},
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=-60.45, xmax=1269.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Contrastive Loss},
ymajorgrids,
ymin=3.87857043743134, ymax=7.09788286685944,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 6.95155048370361
1 6.93836641311646
2 6.93472862243652
3 6.93290615081787
4 6.89062833786011
5 6.88066673278809
6 6.88587474822998
7 6.85907554626465
8 6.84687900543213
9 6.79132652282715
10 6.83706331253052
11 6.82190752029419
12 6.80457162857056
13 6.75907516479492
14 6.77284479141235
15 6.73708152770996
16 6.74089241027832
17 6.74066591262817
18 6.65315818786621
19 6.65557718276978
20 6.57948207855225
21 6.59221887588501
22 6.50713062286377
23 6.54194259643555
24 6.42163801193237
25 6.37357425689697
26 6.3473048210144
27 6.3495888710022
28 6.32218599319458
29 6.28838634490967
30 6.20903253555298
31 6.12056732177734
32 6.15284013748169
33 6.00581645965576
34 6.02218055725098
35 5.8763599395752
36 5.88969087600708
37 5.86368560791016
38 5.83911085128784
39 5.82784986495972
40 5.81490707397461
41 5.70932912826538
42 5.72247505187988
43 5.71842575073242
44 5.67039823532104
45 5.66562747955322
46 5.6896595954895
47 5.67768478393555
48 5.56131935119629
49 5.58706092834473
50 5.59057807922363
51 5.58791065216064
52 5.55512475967407
53 5.5550365447998
54 5.47607898712158
55 5.52935791015625
56 5.48404550552368
57 5.49547433853149
58 5.4865345954895
59 5.42553091049194
60 5.4157247543335
61 5.4042592048645
62 5.39818048477173
63 5.4267635345459
64 5.40618181228638
65 5.40411567687988
66 5.39252281188965
67 5.39404821395874
68 5.36588954925537
69 5.35938787460327
70 5.33879613876343
71 5.27430868148804
72 5.30355978012085
73 5.31217813491821
74 5.2901816368103
75 5.26073503494263
76 5.26471281051636
77 5.24614429473877
78 5.24498748779297
79 5.20660591125488
80 5.22238683700562
81 5.20305585861206
82 5.19247484207153
83 5.19902944564819
84 5.18517255783081
85 5.18899726867676
86 5.16577339172363
87 5.1300163269043
88 5.19101524353027
89 5.14822673797607
90 5.1740665435791
91 5.11121606826782
92 5.12311124801636
93 5.12827157974243
94 5.13817596435547
95 5.10933303833008
96 5.11803436279297
97 5.09797334671021
98 5.10514307022095
99 5.10168075561523
100 5.09084367752075
101 5.06411027908325
102 5.03532648086548
103 5.03242158889771
104 5.03156661987305
105 5.08000993728638
106 5.01750755310059
107 5.0114917755127
108 5.02777576446533
109 5.01184940338135
110 5.01748847961426
111 5.024085521698
112 5.02276945114136
113 4.97265911102295
114 5.02194547653198
115 4.97487926483154
116 4.98804903030396
117 5.01487493515015
118 4.96820402145386
119 4.93368721008301
120 4.97352886199951
121 4.94449234008789
122 4.96064043045044
123 4.9300651550293
124 4.91733407974243
125 4.92363023757935
126 4.90071153640747
127 4.89880228042603
128 4.91373586654663
129 4.87507104873657
130 4.87153244018555
131 4.87822008132935
132 4.88429594039917
133 4.85673809051514
134 4.9011116027832
135 4.8549017906189
136 4.84999465942383
137 4.86160659790039
138 4.86827611923218
139 4.85916233062744
140 4.84720277786255
141 4.85071992874146
142 4.83762836456299
143 4.81325244903564
144 4.79304122924805
145 4.86444902420044
146 4.8311562538147
147 4.82844066619873
148 4.87887096405029
149 4.80157804489136
150 4.80318021774292
151 4.82684898376465
152 4.83234453201294
153 4.82276964187622
154 4.78319311141968
155 4.78597259521484
156 4.81886672973633
157 4.78780126571655
158 4.81329965591431
159 4.75967597961426
160 4.78996992111206
161 4.80129384994507
162 4.73238515853882
163 4.75475692749023
164 4.72089910507202
165 4.795250415802
166 4.75355339050293
167 4.77294063568115
168 4.76505470275879
169 4.74383974075317
170 4.73895406723022
171 4.7532377243042
172 4.74171781539917
173 4.74581813812256
174 4.74020338058472
175 4.75776433944702
176 4.77266454696655
177 4.73477029800415
178 4.70789766311646
179 4.74701261520386
180 4.73271751403809
181 4.74001312255859
182 4.72523021697998
183 4.68937110900879
184 4.67930555343628
185 4.7371826171875
186 4.73270654678345
187 4.7356128692627
188 4.70695352554321
189 4.69144821166992
190 4.69874048233032
191 4.70859384536743
192 4.69508123397827
193 4.71993207931519
194 4.72024154663086
195 4.70353221893311
196 4.63674640655518
197 4.68142747879028
198 4.69292402267456
199 4.65707778930664
200 4.67374610900879
201 4.6644229888916
202 4.66084861755371
203 4.6721510887146
204 4.68336200714111
205 4.66266489028931
206 4.64944791793823
207 4.68588447570801
208 4.63738679885864
209 4.6484169960022
210 4.62546825408936
211 4.64946794509888
212 4.63287305831909
213 4.64298391342163
214 4.6504693031311
215 4.62901592254639
216 4.65305280685425
217 4.62047386169434
218 4.62452459335327
219 4.65511798858643
220 4.62674474716187
221 4.62179756164551
222 4.60222482681274
223 4.63694047927856
224 4.62698364257812
225 4.63810110092163
226 4.62282180786133
227 4.62737464904785
228 4.61447286605835
229 4.60820579528809
230 4.6218957901001
231 4.56940650939941
232 4.61563301086426
233 4.62337970733643
234 4.60541820526123
235 4.58616971969604
236 4.60574960708618
237 4.58191108703613
238 4.58285427093506
239 4.56596660614014
240 4.55696630477905
241 4.60491514205933
242 4.61965417861938
243 4.56431245803833
244 4.58754253387451
245 4.60080862045288
246 4.5691385269165
247 4.59565114974976
248 4.57269763946533
249 4.56821823120117
250 4.58039665222168
251 4.59369373321533
252 4.58326148986816
253 4.56612586975098
254 4.58017015457153
255 4.57198715209961
256 4.56926441192627
257 4.59074783325195
258 4.55927801132202
259 4.56949901580811
260 4.58195209503174
261 4.5500636100769
262 4.57316732406616
263 4.56351947784424
264 4.5655665397644
265 4.57595491409302
266 4.56156301498413
267 4.53832101821899
268 4.5370774269104
269 4.51814079284668
270 4.56250095367432
271 4.54342222213745
272 4.52199792861938
273 4.55361080169678
274 4.53848838806152
275 4.5329909324646
276 4.53635215759277
277 4.50666904449463
278 4.5180196762085
279 4.5508918762207
280 4.53853797912598
281 4.50956249237061
282 4.54281520843506
283 4.56387853622437
284 4.52753973007202
285 4.51066732406616
286 4.5082893371582
287 4.54614162445068
288 4.5528712272644
289 4.48958206176758
290 4.52491855621338
291 4.49683856964111
292 4.50551462173462
293 4.50366973876953
294 4.52988815307617
295 4.49816560745239
296 4.50175189971924
297 4.53410053253174
298 4.51472949981689
299 4.48872089385986
300 4.49822378158569
301 4.49773693084717
302 4.50936031341553
303 4.50885057449341
304 4.4791054725647
305 4.52983665466309
306 4.47427558898926
307 4.50065755844116
308 4.48761940002441
309 4.49323987960815
310 4.52185869216919
311 4.51548385620117
312 4.48657321929932
313 4.49074029922485
314 4.47046804428101
315 4.4956169128418
316 4.50135278701782
317 4.49431085586548
318 4.46374034881592
319 4.47894716262817
320 4.4737377166748
321 4.49001264572144
322 4.46248054504395
323 4.48045635223389
324 4.4851188659668
325 4.47963047027588
326 4.49089956283569
327 4.48866128921509
328 4.45048570632935
329 4.45554351806641
330 4.46548414230347
331 4.4849157333374
332 4.43912124633789
333 4.45557737350464
334 4.49241352081299
335 4.48444366455078
336 4.45960760116577
337 4.44528579711914
338 4.48538494110107
339 4.47192192077637
340 4.45751857757568
341 4.48111343383789
342 4.45614671707153
343 4.4344220161438
344 4.45612239837646
345 4.44536638259888
346 4.43467283248901
347 4.45118188858032
348 4.4734992980957
349 4.42409324645996
350 4.44924831390381
351 4.44564294815063
352 4.4565749168396
353 4.44181632995605
354 4.42572498321533
355 4.46212959289551
356 4.42730665206909
357 4.43232488632202
358 4.40650796890259
359 4.41724300384521
360 4.44821214675903
361 4.43144798278809
362 4.43956804275513
363 4.43348455429077
364 4.41820335388184
365 4.43618440628052
366 4.4299111366272
367 4.39152097702026
368 4.43200969696045
369 4.40938329696655
370 4.42473173141479
371 4.42070436477661
372 4.4786376953125
373 4.43344163894653
374 4.44178819656372
375 4.41856002807617
376 4.40881443023682
377 4.41115808486938
378 4.39726161956787
379 4.40790700912476
380 4.39133167266846
381 4.4152889251709
382 4.4316987991333
383 4.42659854888916
384 4.39752388000488
385 4.42851161956787
386 4.37256050109863
387 4.39740753173828
388 4.41263437271118
389 4.39460468292236
390 4.41283416748047
391 4.39587497711182
392 4.40149736404419
393 4.37499332427979
394 4.40752363204956
395 4.38425922393799
396 4.39279747009277
397 4.36436367034912
398 4.40696382522583
399 4.41874217987061
400 4.38555383682251
401 4.38471364974976
402 4.39980459213257
403 4.37408494949341
404 4.41001605987549
405 4.39386320114136
406 4.3765115737915
407 4.36647033691406
408 4.37115621566772
409 4.3752498626709
410 4.35728025436401
411 4.3876371383667
412 4.38532114028931
413 4.33360052108765
414 4.36688661575317
415 4.39458417892456
416 4.38659715652466
417 4.35152673721313
418 4.37794399261475
419 4.40536069869995
420 4.38021993637085
421 4.38554525375366
422 4.38149929046631
423 4.40034866333008
424 4.36787033081055
425 4.36298513412476
426 4.35584115982056
427 4.36638212203979
428 4.33999300003052
429 4.35248565673828
430 4.37223958969116
431 4.38167381286621
432 4.38817358016968
433 4.34524059295654
434 4.35718965530396
435 4.35501432418823
436 4.36844348907471
437 4.35883808135986
438 4.37964487075806
439 4.35030746459961
440 4.3579363822937
441 4.35535049438477
442 4.35312652587891
443 4.35812187194824
444 4.35470628738403
445 4.35452175140381
446 4.33729267120361
447 4.34207057952881
448 4.3572826385498
449 4.33693933486938
450 4.34019804000854
451 4.36115026473999
452 4.33749485015869
453 4.35667371749878
454 4.35711479187012
455 4.35659742355347
456 4.35251903533936
457 4.3430027961731
458 4.315514087677
459 4.34129905700684
460 4.33575391769409
461 4.33173370361328
462 4.31610441207886
463 4.34265851974487
464 4.33959865570068
465 4.32010793685913
466 4.33477783203125
467 4.34616565704346
468 4.35833644866943
469 4.34560108184814
470 4.33708238601685
471 4.33089208602905
472 4.34165239334106
473 4.320152759552
474 4.35968732833862
475 4.33147287368774
476 4.3032078742981
477 4.35045671463013
478 4.34478187561035
479 4.31890773773193
480 4.33964586257935
481 4.32405233383179
482 4.29974412918091
483 4.33401346206665
484 4.33455228805542
485 4.32394218444824
486 4.33726167678833
487 4.3506932258606
488 4.30070734024048
489 4.29633712768555
490 4.29898691177368
491 4.32208204269409
492 4.32088756561279
493 4.33101892471313
494 4.32418203353882
495 4.31849431991577
496 4.33290863037109
497 4.31501245498657
498 4.32026863098145
499 4.3188304901123
500 4.34674453735352
501 4.33133506774902
502 4.30531024932861
503 4.30639362335205
504 4.29232740402222
505 4.31467771530151
506 4.30641222000122
507 4.30668354034424
508 4.32906246185303
509 4.2808952331543
510 4.30950260162354
511 4.28473567962646
512 4.31051063537598
513 4.30381155014038
514 4.31145668029785
515 4.31886911392212
516 4.29557037353516
517 4.29593515396118
518 4.30591535568237
519 4.29214859008789
520 4.32099533081055
521 4.28671836853027
522 4.30716228485107
523 4.30906391143799
524 4.2813925743103
525 4.29639005661011
526 4.28000831604004
527 4.30656766891479
528 4.2830753326416
529 4.29323673248291
530 4.2933235168457
531 4.30108451843262
532 4.27718496322632
533 4.31452655792236
534 4.29807376861572
535 4.31170034408569
536 4.31369876861572
537 4.289381980896
538 4.27714014053345
539 4.30830001831055
540 4.28404760360718
541 4.26201057434082
542 4.29134368896484
543 4.27014017105103
544 4.29418802261353
545 4.29325914382935
546 4.27765703201294
547 4.28673839569092
548 4.2739839553833
549 4.28454399108887
550 4.2524299621582
551 4.27301740646362
552 4.29923868179321
553 4.30561590194702
554 4.28004550933838
555 4.2633810043335
556 4.26621294021606
557 4.2946720123291
558 4.2673454284668
559 4.26551246643066
560 4.25823259353638
561 4.25434827804565
562 4.26423931121826
563 4.28296041488647
564 4.31444072723389
565 4.28429222106934
566 4.28964948654175
567 4.25860071182251
568 4.29334783554077
569 4.27488660812378
570 4.24781179428101
571 4.284264087677
572 4.24608325958252
573 4.25699806213379
574 4.27328300476074
575 4.26956272125244
576 4.23890066146851
577 4.27274560928345
578 4.26143074035645
579 4.25418710708618
580 4.26540327072144
581 4.24714279174805
582 4.27758026123047
583 4.28258657455444
584 4.25492238998413
585 4.25766563415527
586 4.26690721511841
587 4.27501106262207
588 4.26735258102417
589 4.25550079345703
590 4.22977685928345
591 4.29528951644897
592 4.25533056259155
593 4.27163028717041
594 4.24669933319092
595 4.28399276733398
596 4.26404809951782
597 4.25950956344604
598 4.251877784729
599 4.21024036407471
600 4.26256084442139
601 4.21464490890503
602 4.23872184753418
603 4.24182081222534
604 4.22567081451416
605 4.21678686141968
606 4.25413084030151
607 4.23273897171021
608 4.23534107208252
609 4.21878004074097
610 4.23028516769409
611 4.23780059814453
612 4.25046062469482
613 4.25332307815552
614 4.25276184082031
615 4.22698497772217
616 4.23833608627319
617 4.24932241439819
618 4.26051712036133
619 4.2409610748291
620 4.24654722213745
621 4.26518440246582
622 4.23203468322754
623 4.25827503204346
624 4.2458667755127
625 4.25431680679321
626 4.24586343765259
627 4.22830152511597
628 4.2304515838623
629 4.23016691207886
630 4.22233295440674
631 4.26152515411377
632 4.22460842132568
633 4.2598443031311
634 4.23019981384277
635 4.24526309967041
636 4.22533464431763
637 4.22553300857544
638 4.25983428955078
639 4.22800159454346
640 4.24601173400879
641 4.21873331069946
642 4.24703502655029
643 4.24830532073975
644 4.22945165634155
645 4.24280023574829
646 4.23428773880005
647 4.20287895202637
648 4.21936178207397
649 4.21872663497925
650 4.23852634429932
651 4.23709011077881
652 4.22628736495972
653 4.22380876541138
654 4.22099781036377
655 4.23134660720825
656 4.22900390625
657 4.23299264907837
658 4.2130708694458
659 4.2277045249939
660 4.21179723739624
661 4.22980737686157
662 4.21940803527832
663 4.2066216468811
664 4.23211717605591
665 4.24455642700195
666 4.21639251708984
667 4.19827079772949
668 4.23474597930908
669 4.24697399139404
670 4.23880624771118
671 4.21518516540527
672 4.20810413360596
673 4.2219090461731
674 4.22616052627563
675 4.22001838684082
676 4.24395322799683
677 4.19673013687134
678 4.23236846923828
679 4.23050308227539
680 4.21489667892456
681 4.20821237564087
682 4.23893976211548
683 4.219895362854
684 4.21661710739136
685 4.24977445602417
686 4.24199104309082
687 4.24224328994751
688 4.23878192901611
689 4.23781728744507
690 4.21212005615234
691 4.21972608566284
692 4.21481370925903
693 4.20937824249268
694 4.19258308410645
695 4.22238254547119
696 4.21499681472778
697 4.22502946853638
698 4.21130418777466
699 4.24577379226685
700 4.20812320709229
701 4.19321823120117
702 4.22372484207153
703 4.19431495666504
704 4.19357919692993
705 4.19470930099487
706 4.1942892074585
707 4.22002458572388
708 4.19799184799194
709 4.20652675628662
710 4.21848917007446
711 4.2238392829895
712 4.20329618453979
713 4.21384859085083
714 4.21121168136597
715 4.19445562362671
716 4.22128200531006
717 4.21315717697144
718 4.21749496459961
719 4.20929050445557
720 4.20395851135254
721 4.24051904678345
722 4.2089638710022
723 4.22125339508057
724 4.23578405380249
725 4.1799259185791
726 4.17879962921143
727 4.1923713684082
728 4.21165943145752
729 4.20321846008301
730 4.18625164031982
731 4.21619558334351
732 4.20663547515869
733 4.19945669174194
734 4.18507289886475
735 4.22284317016602
736 4.21918630599976
737 4.19116353988647
738 4.17067337036133
739 4.21358871459961
740 4.18759632110596
741 4.21329307556152
742 4.21964836120605
743 4.21241807937622
744 4.2270302772522
745 4.18493938446045
746 4.20422744750977
747 4.18416547775269
748 4.16394996643066
749 4.18241739273071
750 4.21441888809204
751 4.15874099731445
752 4.17825984954834
753 4.17533302307129
754 4.18701934814453
755 4.17538022994995
756 4.18496417999268
757 4.22832202911377
758 4.19686412811279
759 4.20053815841675
760 4.21593236923218
761 4.19236135482788
762 4.20494985580444
763 4.19885587692261
764 4.15589809417725
765 4.19134187698364
766 4.18625450134277
767 4.20279121398926
768 4.20002603530884
769 4.18686866760254
770 4.17643928527832
771 4.18715620040894
772 4.20260000228882
773 4.17316293716431
774 4.15554285049438
775 4.17968368530273
776 4.16326427459717
777 4.18217372894287
778 4.17586803436279
779 4.16392183303833
780 4.18064260482788
781 4.18735122680664
782 4.20116662979126
783 4.17116498947144
784 4.17217016220093
785 4.18561172485352
786 4.18538427352905
787 4.19517517089844
788 4.17703771591187
789 4.15188694000244
790 4.18256616592407
791 4.1670298576355
792 4.16126823425293
793 4.20031881332397
794 4.17967939376831
795 4.18032312393188
796 4.14616918563843
797 4.18447685241699
798 4.2128701210022
799 4.18168115615845
800 4.17901515960693
801 4.20454359054565
802 4.1826376914978
803 4.18575048446655
804 4.18657827377319
805 4.19751977920532
806 4.1573805809021
807 4.16903162002563
808 4.19059276580811
809 4.15994024276733
810 4.1619815826416
811 4.17670679092407
812 4.17501878738403
813 4.20545864105225
814 4.13958120346069
815 4.18214893341064
816 4.18507289886475
817 4.17270612716675
818 4.16911220550537
819 4.19524574279785
820 4.16655445098877
821 4.18851613998413
822 4.17929220199585
823 4.15967273712158
824 4.14652490615845
825 4.16135692596436
826 4.17663478851318
827 4.16950035095215
828 4.18212509155273
829 4.16880035400391
830 4.19133377075195
831 4.18584251403809
832 4.19888257980347
833 4.14625978469849
834 4.18981313705444
835 4.15389823913574
836 4.1649866104126
837 4.16871118545532
838 4.16877698898315
839 4.17364025115967
840 4.14413499832153
841 4.17013072967529
842 4.1709361076355
843 4.16281461715698
844 4.14357995986938
845 4.17741441726685
846 4.17938995361328
847 4.13972520828247
848 4.14003038406372
849 4.15124893188477
850 4.16922044754028
851 4.13982200622559
852 4.16991662979126
853 4.18927145004272
854 4.15977764129639
855 4.15172529220581
856 4.16160202026367
857 4.15403938293457
858 4.16977739334106
859 4.15404796600342
860 4.15447330474854
861 4.16202592849731
862 4.15802097320557
863 4.16464328765869
864 4.16808271408081
865 4.162757396698
866 4.14492034912109
867 4.16819524765015
868 4.17950057983398
869 4.13018846511841
870 4.16036462783813
871 4.17354154586792
872 4.2029185295105
873 4.16510820388794
874 4.15592670440674
875 4.1512393951416
876 4.18624925613403
877 4.14466285705566
878 4.13154029846191
879 4.12824726104736
880 4.12767219543457
881 4.13890409469604
882 4.15789413452148
883 4.16279077529907
884 4.15671873092651
885 4.13864374160767
886 4.15319204330444
887 4.17240953445435
888 4.16240739822388
889 4.16772174835205
890 4.15072774887085
891 4.18846750259399
892 4.16663074493408
893 4.15580654144287
894 4.14147806167603
895 4.1292576789856
896 4.15152931213379
897 4.14006423950195
898 4.13849925994873
899 4.16020011901855
900 4.15859889984131
901 4.14635133743286
902 4.15926837921143
903 4.17850732803345
904 4.15925598144531
905 4.131422996521
906 4.16530466079712
907 4.16036224365234
908 4.18029117584229
909 4.15324544906616
910 4.1300630569458
911 4.16780757904053
912 4.16359043121338
913 4.13375520706177
914 4.12299060821533
915 4.14574718475342
916 4.16561508178711
917 4.14388179779053
918 4.16220378875732
919 4.13702583312988
920 4.16497898101807
921 4.13386011123657
922 4.13977813720703
923 4.14090490341187
924 4.16703033447266
925 4.10944747924805
926 4.14191913604736
927 4.13817930221558
928 4.14596128463745
929 4.13857793807983
930 4.13509273529053
931 4.12591695785522
932 4.15823745727539
933 4.15401077270508
934 4.15798616409302
935 4.11321640014648
936 4.13305282592773
937 4.12692213058472
938 4.13570022583008
939 4.14486598968506
940 4.17550802230835
941 4.15486860275269
942 4.15127515792847
943 4.15055894851685
944 4.13839197158813
945 4.13375759124756
946 4.13926410675049
947 4.14716291427612
948 4.13215446472168
949 4.13869667053223
950 4.13351345062256
951 4.15606451034546
952 4.12352800369263
953 4.13752555847168
954 4.10883140563965
955 4.13417339324951
956 4.12865495681763
957 4.14518117904663
958 4.13359928131104
959 4.11412239074707
960 4.13878583908081
961 4.12804412841797
962 4.13432502746582
963 4.13200664520264
964 4.11575603485107
965 4.12200927734375
966 4.15846967697144
967 4.15255641937256
968 4.15047693252563
969 4.13461446762085
970 4.10657691955566
971 4.15111064910889
972 4.14081573486328
973 4.13373804092407
974 4.11785888671875
975 4.12859201431274
976 4.11405563354492
977 4.15266990661621
978 4.13942575454712
979 4.13877058029175
980 4.14022922515869
981 4.11558818817139
982 4.14328241348267
983 4.11370277404785
984 4.12125778198242
985 4.13470935821533
986 4.11563014984131
987 4.11396074295044
988 4.15741729736328
989 4.1059947013855
990 4.13709592819214
991 4.15345764160156
992 4.1247181892395
993 4.13843059539795
994 4.12501239776611
995 4.09375143051147
996 4.13416051864624
997 4.12357378005981
998 4.12044668197632
999 4.13566446304321
1000 4.1227912902832
1001 4.11111116409302
1002 4.11727333068848
1003 4.1291708946228
1004 4.13953638076782
1005 4.14524459838867
1006 4.1252589225769
1007 4.13300466537476
1008 4.11379432678223
1009 4.12150955200195
1010 4.11801242828369
1011 4.12373399734497
1012 4.11236238479614
1013 4.11063194274902
1014 4.1066370010376
1015 4.13620185852051
1016 4.10863256454468
1017 4.11442947387695
1018 4.09281539916992
1019 4.12226486206055
1020 4.12630271911621
1021 4.11929702758789
1022 4.12617683410645
1023 4.10255670547485
1024 4.13147735595703
1025 4.10116052627563
1026 4.12574291229248
1027 4.12496900558472
1028 4.109130859375
1029 4.14569520950317
1030 4.1537013053894
1031 4.11565017700195
1032 4.1266450881958
1033 4.09869241714478
1034 4.09183168411255
1035 4.11560678482056
1036 4.14739418029785
1037 4.09717702865601
1038 4.09988975524902
1039 4.1056113243103
1040 4.12088012695312
1041 4.10382080078125
1042 4.10976552963257
1043 4.14465141296387
1044 4.13401746749878
1045 4.12938737869263
1046 4.1409273147583
1047 4.11312961578369
1048 4.10880851745605
1049 4.10833072662354
1050 4.13460493087769
1051 4.11707305908203
1052 4.08394813537598
1053 4.1190242767334
1054 4.11315870285034
1055 4.10718154907227
1056 4.09728288650513
1057 4.11118793487549
1058 4.13491058349609
1059 4.09070730209351
1060 4.11676502227783
1061 4.13227415084839
1062 4.13157796859741
1063 4.09988069534302
1064 4.09820699691772
1065 4.10479593276978
1066 4.11546945571899
1067 4.0919246673584
1068 4.08621549606323
1069 4.11478567123413
1070 4.10279130935669
1071 4.11030769348145
1072 4.11856126785278
1073 4.10322761535645
1074 4.15436458587646
1075 4.09504699707031
1076 4.10777950286865
1077 4.11858940124512
1078 4.09106540679932
1079 4.11127853393555
1080 4.11761999130249
1081 4.09239149093628
1082 4.13019895553589
1083 4.12920331954956
1084 4.13286352157593
1085 4.09202003479004
1086 4.11075305938721
1087 4.09712648391724
1088 4.11212635040283
1089 4.11325550079346
1090 4.14145374298096
1091 4.1215705871582
1092 4.10390043258667
1093 4.09165668487549
1094 4.091233253479
1095 4.12721633911133
1096 4.10796737670898
1097 4.09759140014648
1098 4.08993816375732
1099 4.10818433761597
1100 4.0969500541687
1101 4.11816072463989
1102 4.08907794952393
1103 4.10529899597168
1104 4.11432123184204
1105 4.09363651275635
1106 4.06908416748047
1107 4.11332368850708
1108 4.10271978378296
1109 4.09466934204102
1110 4.10529136657715
1111 4.10659217834473
1112 4.08514261245728
1113 4.09929704666138
1114 4.11080932617188
1115 4.09312868118286
1116 4.08109188079834
1117 4.09892463684082
1118 4.12253427505493
1119 4.08053874969482
1120 4.10441493988037
1121 4.09081411361694
1122 4.07659196853638
1123 4.07390880584717
1124 4.09701108932495
1125 4.10145902633667
1126 4.0872859954834
1127 4.0708212852478
1128 4.06809139251709
1129 4.1090145111084
1130 4.0727801322937
1131 4.10585975646973
1132 4.09947156906128
1133 4.10941648483276
1134 4.09173059463501
1135 4.12833738327026
1136 4.09203815460205
1137 4.1216197013855
1138 4.10350751876831
1139 4.10248804092407
1140 4.07233047485352
1141 4.10959529876709
1142 4.09018993377686
1143 4.09612321853638
1144 4.11062526702881
1145 4.08078002929688
1146 4.07819700241089
1147 4.0601658821106
1148 4.1011962890625
1149 4.1020884513855
1150 4.07782173156738
1151 4.08772563934326
1152 4.08640432357788
1153 4.10601949691772
1154 4.09609794616699
1155 4.09186935424805
1156 4.07410383224487
1157 4.08336067199707
1158 4.12900114059448
1159 4.09533739089966
1160 4.10648679733276
1161 4.08664798736572
1162 4.08265829086304
1163 4.11714172363281
1164 4.08792018890381
1165 4.09536266326904
1166 4.07849645614624
1167 4.07401895523071
1168 4.08437156677246
1169 4.10245704650879
1170 4.07170391082764
1171 4.08295488357544
1172 4.09499359130859
1173 4.08946323394775
1174 4.10501098632812
1175 4.1183705329895
1176 4.08965587615967
1177 4.08046722412109
1178 4.11003732681274
1179 4.07115125656128
1180 4.08334016799927
1181 4.10703611373901
1182 4.0735034942627
1183 4.10268497467041
1184 4.09390354156494
1185 4.10084915161133
1186 4.09952116012573
1187 4.0763840675354
1188 4.08961868286133
1189 4.06249380111694
1190 4.09674024581909
1191 4.09951972961426
1192 4.08198928833008
1193 4.08048963546753
1194 4.1071662902832
1195 4.11382102966309
1196 4.0792818069458
1197 4.1042652130127
1198 4.0943751335144
1199 4.09468221664429
1200 4.07536458969116
1201 4.10166215896606
1202 4.06708574295044
1203 4.10835886001587
1204 4.07201242446899
1205 4.08934354782104
1206 4.07042264938354
1207 4.06011343002319
1208 4.09418725967407
1209 4.09257745742798
};
%\addlegendentry{conrec}
\addplot [semithick, color1]
table {%
0 6.90630674362183
1 6.91958808898926
2 6.92636871337891
3 6.87839269638062
4 6.8898754119873
5 6.86055517196655
6 6.83006143569946
7 6.780846118927
8 6.77546834945679
9 6.76179552078247
10 6.72439527511597
11 6.73976612091064
12 6.73373031616211
13 6.72686672210693
14 6.72390842437744
15 6.71752548217773
16 6.70487022399902
17 6.71566343307495
18 6.70583534240723
19 6.70817470550537
20 6.66805267333984
21 6.65072965621948
22 6.67949438095093
23 6.63955116271973
24 6.6177716255188
25 6.64876270294189
26 6.55751752853394
27 6.59153652191162
28 6.56493330001831
29 6.59813737869263
30 6.58658790588379
31 6.60029029846191
32 6.58112716674805
33 6.56567764282227
34 6.60098171234131
35 6.56273031234741
36 6.57081031799316
37 6.56423139572144
38 6.5132908821106
39 6.52762126922607
40 6.53356313705444
41 6.55436849594116
42 6.55099868774414
43 6.48761510848999
44 6.55471897125244
45 6.496422290802
46 6.48598861694336
47 6.49932289123535
48 6.50064849853516
49 6.51109504699707
50 6.53595733642578
51 6.50296020507812
52 6.43619060516357
53 6.47456979751587
54 6.44905424118042
55 6.44512510299683
56 6.39892435073853
57 6.45013809204102
58 6.46067094802856
59 6.44022464752197
60 6.44744348526001
61 6.35897493362427
62 6.36767673492432
63 6.35918760299683
64 6.34749031066895
65 6.33844900131226
66 6.36789226531982
67 6.35080528259277
68 6.33007478713989
69 6.29968881607056
70 6.28572797775269
71 6.28970384597778
72 6.24945163726807
73 6.25627613067627
74 6.19447708129883
75 6.20914220809937
76 6.17237377166748
77 6.16432237625122
78 6.10758352279663
79 6.14280939102173
80 6.11361074447632
81 6.12314987182617
82 6.08837175369263
83 6.13876819610596
84 6.04488849639893
85 6.01164484024048
86 6.02987670898438
87 6.01947832107544
88 6.03039741516113
89 5.98242378234863
90 5.99777173995972
91 6.02767515182495
92 5.95968103408813
93 5.94323825836182
94 5.94969844818115
95 5.95656728744507
96 5.95206165313721
97 5.8770637512207
98 5.9606237411499
99 5.88173007965088
100 5.8910608291626
101 5.94215726852417
102 5.91226720809937
103 5.87466096878052
104 5.90405321121216
105 5.84154367446899
106 5.81588459014893
107 5.82978963851929
108 5.80229425430298
109 5.87172555923462
110 5.75427961349487
111 5.78234720230103
112 5.80807781219482
113 5.82272529602051
114 5.7720890045166
115 5.73476314544678
116 5.77278804779053
117 5.76051902770996
118 5.75208711624146
119 5.76181888580322
120 5.74967432022095
121 5.71648025512695
122 5.71074676513672
123 5.70000171661377
124 5.6606559753418
125 5.64043712615967
126 5.6437349319458
127 5.62978744506836
128 5.57107210159302
129 5.58957004547119
130 5.58712911605835
131 5.58535575866699
132 5.59507083892822
133 5.55836582183838
134 5.56188821792603
135 5.4988579750061
136 5.54789924621582
137 5.42073202133179
138 5.4240665435791
139 5.47921419143677
140 5.43852853775024
141 5.41071176528931
142 5.43703508377075
143 5.39439868927002
144 5.38442373275757
145 5.40712642669678
146 5.38345432281494
147 5.3437123298645
148 5.33596992492676
149 5.30557775497437
150 5.34133100509644
151 5.29910373687744
152 5.32505655288696
153 5.3165922164917
154 5.29851675033569
155 5.2315526008606
156 5.27244091033936
157 5.2703971862793
158 5.24825477600098
159 5.19940233230591
160 5.16440582275391
161 5.18982315063477
162 5.1747670173645
163 5.22890377044678
164 5.18447732925415
165 5.1491904258728
166 5.20625066757202
167 5.14898109436035
168 5.11900854110718
169 5.17937469482422
170 5.16199111938477
171 5.12811374664307
172 5.10952234268188
173 5.10986804962158
174 5.05698823928833
175 5.06230068206787
176 5.07707500457764
177 5.08320379257202
178 5.06909084320068
179 5.0380334854126
180 5.04247999191284
181 5.02902507781982
182 5.00856399536133
183 4.99889850616455
184 5.02330255508423
185 5.02894735336304
186 5.00004720687866
187 5.04368114471436
188 5.02230358123779
189 5.01043891906738
190 4.98794984817505
191 4.95410680770874
192 4.97641181945801
193 4.95143747329712
194 4.95684814453125
195 4.93815803527832
196 4.91511917114258
197 5.00686979293823
198 4.9366660118103
199 4.95709991455078
200 4.92925548553467
201 4.92732810974121
202 4.90555000305176
203 4.90218162536621
204 4.92470502853394
205 4.90239238739014
206 4.90477514266968
207 4.92065000534058
208 4.88790941238403
209 4.86823081970215
210 4.88038730621338
211 4.8822021484375
212 4.84544229507446
213 4.90623712539673
214 4.92121362686157
215 4.84473085403442
216 4.87297868728638
217 4.84038257598877
218 4.82188892364502
219 4.81122827529907
220 4.87366008758545
221 4.81456089019775
222 4.8631534576416
223 4.82782030105591
224 4.83589506149292
225 4.83340501785278
226 4.81963300704956
227 4.80370092391968
228 4.79542779922485
229 4.77672481536865
230 4.84175062179565
231 4.80004072189331
232 4.84196758270264
233 4.76219797134399
234 4.84454441070557
235 4.78947734832764
236 4.76430511474609
237 4.79506158828735
238 4.80131816864014
239 4.79090785980225
240 4.75880718231201
241 4.74313831329346
242 4.70843553543091
243 4.77333545684814
244 4.77339458465576
245 4.7198429107666
246 4.77624893188477
247 4.7504563331604
248 4.74641084671021
249 4.70849418640137
250 4.7075514793396
251 4.75165176391602
252 4.70831775665283
253 4.70583724975586
254 4.68652391433716
255 4.70604753494263
256 4.70971345901489
257 4.72341871261597
258 4.70433378219604
259 4.71734476089478
260 4.66913986206055
261 4.71225881576538
262 4.6913685798645
263 4.66879081726074
264 4.69833374023438
265 4.68504953384399
266 4.66433382034302
267 4.6538143157959
268 4.71901512145996
269 4.7094669342041
270 4.69836568832397
271 4.68658304214478
272 4.65179491043091
273 4.70650482177734
274 4.70298957824707
275 4.68343734741211
276 4.68044948577881
277 4.6466007232666
278 4.65370321273804
279 4.68202447891235
280 4.63840341567993
281 4.70369052886963
282 4.61912822723389
283 4.65893840789795
284 4.65845680236816
285 4.66747140884399
286 4.62910270690918
287 4.6200590133667
288 4.64934301376343
289 4.58542490005493
290 4.61326217651367
291 4.61362028121948
292 4.61921548843384
293 4.60720014572144
294 4.64486742019653
295 4.61134433746338
296 4.60429668426514
297 4.61856174468994
298 4.59916400909424
299 4.63333559036255
300 4.60497331619263
301 4.60141897201538
302 4.59612321853638
303 4.57392263412476
304 4.63293027877808
305 4.60630512237549
306 4.58290243148804
307 4.59545278549194
308 4.57875204086304
309 4.61127519607544
310 4.58865833282471
311 4.59547185897827
312 4.60154151916504
313 4.56860303878784
314 4.60133218765259
315 4.58401393890381
316 4.58452177047729
317 4.57848072052002
318 4.58239269256592
319 4.57976865768433
320 4.55536365509033
321 4.57460975646973
322 4.5801477432251
323 4.53694534301758
324 4.54706382751465
325 4.57519006729126
326 4.56425809860229
327 4.57518815994263
328 4.54425191879272
329 4.57604265213013
330 4.53798913955688
331 4.53202247619629
332 4.56655836105347
333 4.55424785614014
334 4.5641393661499
335 4.54941749572754
336 4.53994464874268
337 4.53829908370972
338 4.57023477554321
339 4.55438947677612
340 4.53677082061768
341 4.53656721115112
342 4.52570104598999
343 4.54338884353638
344 4.52234268188477
345 4.57078695297241
346 4.56237268447876
347 4.51858377456665
348 4.52992630004883
349 4.53751564025879
350 4.52373790740967
351 4.50276756286621
352 4.54786825180054
353 4.52040815353394
354 4.49139308929443
355 4.51278305053711
356 4.48318815231323
357 4.4713282585144
358 4.52037858963013
359 4.5346302986145
360 4.49322700500488
361 4.50834083557129
362 4.51332187652588
363 4.53064775466919
364 4.51985502243042
365 4.48307514190674
366 4.56481170654297
367 4.50872802734375
368 4.49152040481567
369 4.50141000747681
370 4.51083946228027
371 4.49327182769775
372 4.50392818450928
373 4.42657661437988
374 4.48459720611572
375 4.47433137893677
376 4.48555278778076
377 4.47590112686157
378 4.46982049942017
379 4.48325061798096
380 4.46642017364502
381 4.49690961837769
382 4.48882484436035
383 4.45979166030884
384 4.45568656921387
385 4.49396896362305
386 4.46910715103149
387 4.48880243301392
388 4.46883201599121
389 4.46634101867676
390 4.47453689575195
391 4.43120193481445
392 4.43040561676025
393 4.49134683609009
394 4.43531084060669
395 4.48847246170044
396 4.45868444442749
397 4.46274518966675
398 4.46679592132568
399 4.44246578216553
400 4.44222068786621
401 4.43996858596802
402 4.4208812713623
403 4.43610715866089
404 4.44450187683105
405 4.43651819229126
406 4.42668390274048
407 4.44237375259399
408 4.43916845321655
409 4.43602323532104
410 4.42622661590576
411 4.43881320953369
412 4.45051002502441
413 4.44375276565552
414 4.43598794937134
415 4.45308828353882
416 4.44936084747314
417 4.42980098724365
418 4.4274845123291
419 4.41754150390625
420 4.44094467163086
421 4.45310592651367
422 4.43450212478638
423 4.42857503890991
424 4.42653799057007
425 4.4383602142334
426 4.41799259185791
427 4.43918180465698
428 4.40071153640747
429 4.4451470375061
430 4.44775438308716
431 4.42026376724243
432 4.43388891220093
433 4.44969511032104
434 4.42767190933228
435 4.41069841384888
436 4.39994478225708
437 4.42817783355713
438 4.38021802902222
439 4.39700126647949
440 4.40683126449585
441 4.44699192047119
442 4.39501190185547
443 4.42311429977417
444 4.39285087585449
445 4.40693378448486
446 4.3821177482605
447 4.41476106643677
448 4.41342639923096
449 4.38096332550049
450 4.4150915145874
451 4.41660213470459
452 4.39698505401611
453 4.41809225082397
454 4.38970041275024
455 4.38416862487793
456 4.40999746322632
457 4.41444778442383
458 4.38929843902588
459 4.40106153488159
460 4.38354682922363
461 4.36544132232666
462 4.40094041824341
463 4.36660432815552
464 4.38379812240601
465 4.36507844924927
466 4.37997770309448
467 4.35530757904053
468 4.4170069694519
469 4.37701082229614
470 4.38219404220581
471 4.38019227981567
472 4.37641954421997
473 4.36990833282471
474 4.39166307449341
475 4.37661266326904
476 4.35877704620361
477 4.3785457611084
478 4.38082695007324
479 4.38543605804443
480 4.36890602111816
481 4.36926746368408
482 4.3435173034668
483 4.34476375579834
484 4.37879371643066
485 4.37602519989014
486 4.35464000701904
487 4.35090684890747
488 4.37792158126831
489 4.35906457901001
490 4.3588809967041
491 4.39081525802612
492 4.3677225112915
493 4.34864664077759
494 4.38303422927856
495 4.36209487915039
496 4.36263561248779
497 4.36318254470825
498 4.33789491653442
499 4.35131883621216
500 4.36720657348633
501 4.34830045700073
502 4.34551954269409
503 4.31971120834351
504 4.37533855438232
505 4.3572154045105
506 4.37696170806885
507 4.34119749069214
508 4.32382154464722
509 4.36280155181885
510 4.33332586288452
511 4.3179874420166
512 4.35276651382446
513 4.33627605438232
514 4.35531997680664
515 4.36173486709595
516 4.3666353225708
517 4.33954429626465
518 4.34925651550293
519 4.335862159729
520 4.33797073364258
521 4.35610914230347
522 4.36414384841919
523 4.31835842132568
524 4.35068941116333
525 4.35067176818848
526 4.36552381515503
527 4.33373403549194
528 4.33141136169434
529 4.35383939743042
530 4.35449361801147
531 4.32015466690063
532 4.33313369750977
533 4.32578229904175
534 4.31815719604492
535 4.35458612442017
536 4.36605501174927
537 4.30876302719116
538 4.3631796836853
539 4.32859086990356
540 4.32895088195801
541 4.30738067626953
542 4.31834077835083
543 4.31362199783325
544 4.33699321746826
545 4.33262348175049
546 4.30885028839111
547 4.3270959854126
548 4.33046054840088
549 4.25324392318726
550 4.33080720901489
551 4.33736276626587
552 4.32219266891479
553 4.32529592514038
554 4.30584144592285
555 4.28471422195435
556 4.301833152771
557 4.31631183624268
558 4.31237554550171
559 4.32025051116943
560 4.32265424728394
561 4.29282855987549
562 4.29888296127319
563 4.32677745819092
564 4.30020427703857
565 4.29136753082275
566 4.29544258117676
567 4.30558395385742
568 4.28991746902466
569 4.28889465332031
570 4.28505563735962
571 4.29234457015991
572 4.33455276489258
573 4.28191614151001
574 4.30312490463257
575 4.31867790222168
576 4.2685341835022
577 4.29777479171753
578 4.29700756072998
579 4.2905158996582
580 4.31936359405518
581 4.30636739730835
582 4.28933429718018
583 4.27475118637085
584 4.2892804145813
585 4.29722118377686
586 4.27650308609009
587 4.26162338256836
588 4.3151683807373
589 4.29476642608643
590 4.28208351135254
591 4.27999544143677
592 4.27881336212158
593 4.30379629135132
594 4.27480888366699
595 4.27369213104248
596 4.29758739471436
597 4.29624128341675
598 4.27501535415649
599 4.27091884613037
600 4.28316211700439
601 4.29333639144897
602 4.28372669219971
603 4.29656267166138
604 4.25304698944092
605 4.26655054092407
606 4.26870584487915
607 4.24018335342407
608 4.249831199646
609 4.23745012283325
610 4.27175617218018
611 4.29347562789917
612 4.2994179725647
613 4.29625368118286
614 4.28567123413086
615 4.26696825027466
616 4.26767730712891
617 4.26633071899414
618 4.28367471694946
619 4.2495231628418
620 4.27698469161987
621 4.27828645706177
622 4.27731943130493
623 4.25566482543945
624 4.26418161392212
625 4.28328418731689
626 4.25959968566895
627 4.26556587219238
628 4.27165937423706
629 4.25488138198853
630 4.26142644882202
631 4.24333906173706
632 4.27950525283813
633 4.26466226577759
634 4.25056505203247
635 4.23909902572632
636 4.27301025390625
637 4.27304029464722
638 4.25798988342285
639 4.2931752204895
640 4.2834300994873
641 4.2721061706543
642 4.27073049545288
643 4.27853202819824
644 4.2437424659729
645 4.26718330383301
646 4.27845621109009
647 4.26091480255127
648 4.24481534957886
649 4.27234029769897
650 4.26519441604614
651 4.23840188980103
652 4.22734832763672
653 4.24821949005127
654 4.25869607925415
655 4.23121500015259
656 4.25539684295654
657 4.24693012237549
658 4.25349044799805
659 4.26209926605225
660 4.24092578887939
661 4.2455358505249
662 4.2568154335022
663 4.23318719863892
664 4.26563692092896
665 4.26778602600098
666 4.2256064414978
667 4.23290252685547
668 4.26596689224243
669 4.24192523956299
670 4.25151538848877
671 4.24580097198486
672 4.25412607192993
673 4.24551963806152
674 4.20913982391357
675 4.24132537841797
676 4.23869848251343
677 4.23110485076904
678 4.25592374801636
679 4.2594895362854
680 4.25540447235107
681 4.25145196914673
682 4.25094127655029
683 4.20638036727905
684 4.20880508422852
685 4.24880170822144
686 4.24717569351196
687 4.21080160140991
688 4.24294328689575
689 4.23378849029541
690 4.21596813201904
691 4.22868490219116
692 4.20545864105225
693 4.2269172668457
694 4.23119640350342
695 4.23007965087891
696 4.19316673278809
697 4.25400352478027
698 4.21189069747925
699 4.22517871856689
700 4.2387113571167
701 4.24084758758545
702 4.20561647415161
703 4.21637058258057
704 4.24104595184326
705 4.21894359588623
706 4.2437424659729
707 4.2366795539856
708 4.22314071655273
709 4.23818254470825
710 4.23485660552979
711 4.24316692352295
712 4.23660087585449
713 4.22307920455933
714 4.2028489112854
715 4.20725011825562
716 4.20918273925781
717 4.24523591995239
718 4.22290325164795
719 4.20873308181763
720 4.25020360946655
721 4.2141056060791
722 4.21774768829346
723 4.20896196365356
724 4.22317171096802
725 4.18963050842285
726 4.16891384124756
727 4.20957517623901
728 4.22697305679321
729 4.23517370223999
730 4.23009967803955
731 4.1950511932373
732 4.22687959671021
733 4.23349952697754
734 4.20825147628784
735 4.21285152435303
736 4.20521211624146
737 4.21647167205811
738 4.20244169235229
739 4.21753311157227
740 4.20723819732666
741 4.20441007614136
742 4.19145154953003
743 4.19600677490234
744 4.22490406036377
745 4.20933961868286
746 4.18896389007568
747 4.20467138290405
748 4.20835208892822
749 4.20137310028076
750 4.20658349990845
751 4.20462369918823
752 4.20236110687256
753 4.2137303352356
754 4.16561794281006
755 4.2073917388916
756 4.21305751800537
757 4.20820808410645
758 4.21070671081543
759 4.19868135452271
760 4.16636753082275
761 4.20079326629639
762 4.18186902999878
763 4.18513202667236
764 4.21384525299072
765 4.21770715713501
766 4.18790864944458
767 4.17781400680542
768 4.18282747268677
769 4.21414184570312
770 4.20332193374634
771 4.19458723068237
772 4.20809412002563
773 4.17726421356201
774 4.18390417098999
775 4.17711353302002
776 4.18991708755493
777 4.1997275352478
778 4.18626356124878
779 4.18239831924438
780 4.19121980667114
781 4.18611431121826
782 4.18767356872559
783 4.17190837860107
784 4.18335771560669
785 4.18611669540405
786 4.21023559570312
787 4.21899557113647
788 4.18951368331909
789 4.16885566711426
790 4.17995595932007
791 4.1937370300293
792 4.18378925323486
793 4.173255443573
794 4.18351173400879
795 4.19948625564575
796 4.15710639953613
797 4.18796157836914
798 4.20682287216187
799 4.19255828857422
800 4.19071102142334
801 4.17715215682983
802 4.17372703552246
803 4.17397260665894
804 4.17993640899658
805 4.20399808883667
806 4.14642238616943
807 4.18210029602051
808 4.19650030136108
809 4.17036104202271
810 4.19474458694458
811 4.18451738357544
812 4.18586015701294
813 4.19568061828613
814 4.16415119171143
815 4.17515754699707
816 4.15505361557007
817 4.17962026596069
818 4.17566108703613
819 4.18008518218994
820 4.17809057235718
821 4.15517663955688
822 4.16642999649048
823 4.15584564208984
824 4.12575149536133
825 4.14317607879639
826 4.18641805648804
827 4.15363073348999
828 4.18571662902832
829 4.16239452362061
830 4.17486572265625
831 4.16992425918579
832 4.18083429336548
833 4.15345335006714
834 4.18500900268555
835 4.17868804931641
836 4.1447582244873
837 4.18222856521606
838 4.12976598739624
839 4.16618967056274
840 4.16145181655884
841 4.15844011306763
842 4.17177295684814
843 4.17624616622925
844 4.14702844619751
845 4.17217969894409
846 4.17389535903931
847 4.13741731643677
848 4.15304136276245
849 4.18628978729248
850 4.16617584228516
851 4.15456628799438
852 4.16442680358887
853 4.13353300094604
854 4.14912033081055
855 4.17509651184082
856 4.17186737060547
857 4.17087125778198
858 4.16781949996948
859 4.16091871261597
860 4.15560817718506
861 4.14516544342041
862 4.14886093139648
863 4.16910600662231
864 4.15132236480713
865 4.14676094055176
866 4.15674829483032
867 4.13108110427856
868 4.17156505584717
869 4.13082695007324
870 4.1721830368042
871 4.16653966903687
872 4.146568775177
873 4.15929508209229
874 4.15909814834595
875 4.1701774597168
876 4.14171123504639
877 4.14915132522583
878 4.1693754196167
879 4.14937210083008
880 4.16324901580811
881 4.13892602920532
882 4.15092992782593
883 4.1584005355835
884 4.14887523651123
885 4.16613292694092
886 4.16425943374634
887 4.13907861709595
888 4.17538642883301
889 4.14258193969727
890 4.13600730895996
891 4.1343994140625
892 4.1294379234314
893 4.1399097442627
894 4.14016914367676
895 4.14787197113037
896 4.12410736083984
897 4.15159177780151
898 4.13664197921753
899 4.14283466339111
900 4.11153554916382
901 4.15514373779297
902 4.13094997406006
903 4.12207555770874
904 4.12385177612305
905 4.11434412002563
906 4.10998868942261
907 4.13687515258789
908 4.15035915374756
909 4.1453161239624
910 4.11824607849121
911 4.13342142105103
912 4.13715362548828
913 4.13742303848267
914 4.09827852249146
915 4.12175130844116
916 4.13189840316772
917 4.13102149963379
918 4.14201831817627
919 4.12426328659058
920 4.15049457550049
921 4.16825246810913
922 4.12994623184204
923 4.12889719009399
924 4.12521839141846
925 4.12051582336426
926 4.13246917724609
927 4.133469581604
928 4.1459789276123
929 4.13604164123535
930 4.12538909912109
931 4.14442777633667
932 4.13993215560913
933 4.14450883865356
934 4.13975238800049
935 4.13282918930054
936 4.14080667495728
937 4.12145042419434
938 4.15075492858887
939 4.12890863418579
940 4.1114559173584
941 4.11077260971069
942 4.14800930023193
943 4.14949083328247
944 4.11330270767212
945 4.11570644378662
946 4.10156583786011
947 4.13442277908325
948 4.10361576080322
949 4.12196397781372
950 4.14998245239258
951 4.14116144180298
952 4.13217258453369
953 4.13466548919678
954 4.11035013198853
955 4.14546298980713
956 4.12374019622803
957 4.11857175827026
958 4.12829732894897
959 4.12255239486694
960 4.14178705215454
961 4.13399791717529
962 4.11872863769531
963 4.1081805229187
964 4.1169810295105
965 4.13380146026611
966 4.12085819244385
967 4.11414861679077
968 4.13177871704102
969 4.11034774780273
970 4.11181783676147
971 4.13113641738892
972 4.11522912979126
973 4.12236022949219
974 4.10063982009888
975 4.11404895782471
976 4.08956098556519
977 4.12813758850098
978 4.09421062469482
979 4.10795736312866
980 4.11444473266602
981 4.09872055053711
982 4.10946464538574
983 4.09561347961426
984 4.11391925811768
985 4.10441732406616
986 4.12538528442383
987 4.10605001449585
988 4.11403846740723
989 4.1213698387146
990 4.1002049446106
991 4.1138801574707
992 4.11259841918945
993 4.09173917770386
994 4.10970687866211
995 4.1419997215271
996 4.09159564971924
997 4.11738061904907
998 4.09510231018066
999 4.09456014633179
1000 4.1194806098938
1001 4.08118295669556
1002 4.09343242645264
1003 4.08593034744263
1004 4.11132001876831
1005 4.10096836090088
1006 4.12463045120239
1007 4.11427116394043
1008 4.10231971740723
1009 4.09176445007324
1010 4.08946228027344
1011 4.10808324813843
1012 4.08362913131714
1013 4.13180065155029
1014 4.0948371887207
1015 4.11355066299438
1016 4.09290266036987
1017 4.09675025939941
1018 4.09478855133057
1019 4.10037803649902
1020 4.1076545715332
1021 4.07615900039673
1022 4.09107398986816
1023 4.10405874252319
1024 4.09737968444824
1025 4.09661483764648
1026 4.10156631469727
1027 4.08326387405396
1028 4.10713958740234
1029 4.1147894859314
1030 4.09557247161865
1031 4.09066438674927
1032 4.08252954483032
1033 4.0942063331604
1034 4.0800461769104
1035 4.13395357131958
1036 4.12061595916748
1037 4.11203098297119
1038 4.0709080696106
1039 4.10469007492065
1040 4.09079122543335
1041 4.12186908721924
1042 4.09550285339355
1043 4.08560800552368
1044 4.09460163116455
1045 4.09166097640991
1046 4.10905694961548
1047 4.08684396743774
1048 4.08282327651978
1049 4.10012006759644
1050 4.10495376586914
1051 4.08167934417725
1052 4.10271263122559
1053 4.08427667617798
1054 4.11377239227295
1055 4.0883412361145
1056 4.08116388320923
1057 4.08459663391113
1058 4.11717987060547
1059 4.08897590637207
1060 4.09174585342407
1061 4.09373760223389
1062 4.0799412727356
1063 4.09229278564453
1064 4.08100080490112
1065 4.08150100708008
1066 4.09878349304199
1067 4.07146167755127
1068 4.08831310272217
1069 4.08552265167236
1070 4.10113716125488
1071 4.08164310455322
1072 4.09783935546875
1073 4.09886646270752
1074 4.07961082458496
1075 4.08461570739746
1076 4.10163068771362
1077 4.07466554641724
1078 4.08288669586182
1079 4.06344842910767
1080 4.10249185562134
1081 4.10659503936768
1082 4.08622646331787
1083 4.06217384338379
1084 4.10816526412964
1085 4.06585741043091
1086 4.08049392700195
1087 4.08461952209473
1088 4.06885004043579
1089 4.0844669342041
1090 4.08318710327148
1091 4.0885534286499
1092 4.07908821105957
1093 4.07513999938965
1094 4.05427932739258
1095 4.05892038345337
1096 4.0793251991272
1097 4.07735013961792
1098 4.08509302139282
1099 4.07870483398438
1100 4.04351282119751
1101 4.08879947662354
1102 4.05127191543579
1103 4.0758638381958
1104 4.0905966758728
1105 4.0856614112854
1106 4.06689405441284
1107 4.08904647827148
1108 4.0664701461792
1109 4.06636953353882
1110 4.0961537361145
1111 4.10381317138672
1112 4.08478784561157
1113 4.10093450546265
1114 4.07487773895264
1115 4.05633926391602
1116 4.08564710617065
1117 4.09446239471436
1118 4.07119846343994
1119 4.0833625793457
1120 4.06846857070923
1121 4.07612466812134
1122 4.07924699783325
1123 4.06537580490112
1124 4.08643245697021
1125 4.0918436050415
1126 4.07751512527466
1127 4.09345102310181
1128 4.07302761077881
1129 4.04386949539185
1130 4.07788228988647
1131 4.07858800888062
1132 4.07176685333252
1133 4.07952880859375
1134 4.07952356338501
1135 4.08111572265625
1136 4.08452749252319
1137 4.06307601928711
1138 4.07837057113647
1139 4.08856868743896
1140 4.07887840270996
1141 4.05483055114746
1142 4.07170438766479
1143 4.05339193344116
1144 4.05907344818115
1145 4.07185411453247
1146 4.06275796890259
1147 4.04400300979614
1148 4.04846429824829
1149 4.06860446929932
1150 4.0614652633667
1151 4.05257844924927
1152 4.05511093139648
1153 4.07792329788208
1154 4.05620956420898
1155 4.06276655197144
1156 4.05830383300781
1157 4.03414011001587
1158 4.07015609741211
1159 4.08413219451904
1160 4.05052518844604
1161 4.05633449554443
1162 4.07703018188477
1163 4.05173683166504
1164 4.05932903289795
1165 4.06678104400635
1166 4.04573774337769
1167 4.08148574829102
1168 4.05077838897705
1169 4.06822490692139
1170 4.07401847839355
1171 4.04602861404419
1172 4.06774759292603
1173 4.06262969970703
1174 4.06152534484863
1175 4.0695972442627
1176 4.05582237243652
1177 4.07355928421021
1178 4.06703042984009
1179 4.06690740585327
1180 4.05565071105957
1181 4.04926443099976
1182 4.0536642074585
1183 4.04553461074829
1184 4.04011726379395
1185 4.05379009246826
1186 4.06313800811768
1187 4.04011631011963
1188 4.07012844085693
1189 4.05478477478027
1190 4.06898641586304
1191 4.02850818634033
1192 4.04368448257446
1193 4.05712842941284
1194 4.06303930282593
1195 4.06022500991821
1196 4.04977512359619
1197 4.03929710388184
1198 4.06805562973022
1199 4.04385852813721
1200 4.05279302597046
1201 4.04403305053711
1202 4.04486274719238
1203 4.06057691574097
1204 4.0366678237915
1205 4.07655382156372
1206 4.02986192703247
1207 4.05235576629639
1208 4.03064155578613
1209 4.0450758934021
};
%\addlegendentry{simclr}
\addplot [semithick, color2]
table {%
0 6.89363813400269
1 6.9502592086792
2 6.90829515457153
3 6.92375707626343
4 6.88876914978027
5 6.87621450424194
6 6.86780166625977
7 6.85487461090088
8 6.84805393218994
9 6.8162693977356
10 6.74748182296753
11 6.74515199661255
12 6.71062278747559
13 6.73250007629395
14 6.71552038192749
15 6.69752979278564
16 6.6723804473877
17 6.71214389801025
18 6.68105125427246
19 6.66973924636841
20 6.61309051513672
21 6.62734222412109
22 6.61435651779175
23 6.63705158233643
24 6.60655307769775
25 6.60103797912598
26 6.65662908554077
27 6.58326959609985
28 6.58230018615723
29 6.52002859115601
30 6.58595371246338
31 6.57323265075684
32 6.54842853546143
33 6.56622648239136
34 6.50731229782104
35 6.51064157485962
36 6.54155921936035
37 6.45001697540283
38 6.43478012084961
39 6.46126174926758
40 6.45215320587158
41 6.43453788757324
42 6.41945838928223
43 6.37688827514648
44 6.41268062591553
45 6.38199996948242
46 6.35983324050903
47 6.34796476364136
48 6.3699893951416
49 6.2752480506897
50 6.31186008453369
51 6.32470178604126
52 6.29090976715088
53 6.34731531143188
54 6.29072332382202
55 6.27396965026855
56 6.27619314193726
57 6.23985624313354
58 6.23729133605957
59 6.22275733947754
60 6.23578405380249
61 6.22259664535522
62 6.21601295471191
63 6.17182779312134
64 6.18163681030273
65 6.1601414680481
66 6.14170789718628
67 6.17675685882568
68 6.14967823028564
69 6.13203382492065
70 6.13450717926025
71 6.05764389038086
72 6.15632772445679
73 6.05779981613159
74 6.09035873413086
75 6.06174182891846
76 6.06110382080078
77 6.07761478424072
78 6.0613489151001
79 6.02303314208984
80 6.01365947723389
81 6.01309299468994
82 5.99036598205566
83 5.946204662323
84 5.98097085952759
85 6.01432514190674
86 5.94253492355347
87 5.89584493637085
88 5.94577932357788
89 5.88908100128174
90 5.86373043060303
91 5.83743572235107
92 5.87509632110596
93 5.8701343536377
94 5.82268571853638
95 5.84595775604248
96 5.80936908721924
97 5.84648370742798
98 5.82463312149048
99 5.79873037338257
100 5.7947473526001
101 5.78495168685913
102 5.77856254577637
103 5.79774856567383
104 5.70783090591431
105 5.68629837036133
106 5.73174428939819
107 5.694504737854
108 5.73326873779297
109 5.68010187149048
110 5.65052604675293
111 5.68453884124756
112 5.65486288070679
113 5.62367868423462
114 5.63250303268433
115 5.58944988250732
116 5.60542106628418
117 5.5540132522583
118 5.57497215270996
119 5.55303478240967
120 5.53726387023926
121 5.48154497146606
122 5.48351764678955
123 5.47608661651611
124 5.44741535186768
125 5.42415142059326
126 5.46315383911133
127 5.38243341445923
128 5.39336538314819
129 5.36415815353394
130 5.42028713226318
131 5.35677242279053
132 5.33745574951172
133 5.3652515411377
134 5.31538677215576
135 5.32117509841919
136 5.22257041931152
137 5.26168203353882
138 5.29375648498535
139 5.24198961257935
140 5.29152154922485
141 5.22738456726074
142 5.18738794326782
143 5.17963218688965
144 5.20459270477295
145 5.18701219558716
146 5.15475559234619
147 5.17563152313232
148 5.17352151870728
149 5.16758346557617
150 5.08232307434082
151 5.1551718711853
152 5.13311910629272
153 5.077392578125
154 5.12953090667725
155 5.09887075424194
156 5.08242654800415
157 5.10262155532837
158 5.07246255874634
159 5.05968856811523
160 5.08090019226074
161 5.04220724105835
162 5.06436157226562
163 5.03939867019653
164 5.03861618041992
165 5.03169870376587
166 5.0141167640686
167 5.01530742645264
168 5.04819297790527
169 5.00698709487915
170 4.98893404006958
171 4.99008321762085
172 4.97715139389038
173 4.98934936523438
174 4.95960664749146
175 4.95637655258179
176 4.92802143096924
177 4.90222787857056
178 4.96913528442383
179 4.98796463012695
180 4.91466760635376
181 4.92247724533081
182 4.9219651222229
183 4.94704294204712
184 4.91784954071045
185 4.95360708236694
186 4.93562030792236
187 4.91906452178955
188 4.88908910751343
189 4.89449119567871
190 4.87811613082886
191 4.86645698547363
192 4.90261125564575
193 4.84534311294556
194 4.87704038619995
195 4.86960220336914
196 4.85064220428467
197 4.8536491394043
198 4.87052869796753
199 4.82685375213623
200 4.86472797393799
201 4.85237503051758
202 4.86077070236206
203 4.82671642303467
204 4.83284044265747
205 4.82298946380615
206 4.84905099868774
207 4.80356407165527
208 4.82214212417603
209 4.81921815872192
210 4.80069780349731
211 4.79788208007812
212 4.74683380126953
213 4.81560134887695
214 4.80878114700317
215 4.79112768173218
216 4.74362325668335
217 4.78118991851807
218 4.77870988845825
219 4.7645263671875
220 4.75032234191895
221 4.7577600479126
222 4.77696561813354
223 4.75528907775879
224 4.78315925598145
225 4.73935270309448
226 4.77203798294067
227 4.769935131073
228 4.72341346740723
229 4.77125263214111
230 4.75755167007446
231 4.72235536575317
232 4.73178720474243
233 4.73108005523682
234 4.71087217330933
235 4.71801900863647
236 4.68466567993164
237 4.75015306472778
238 4.74434614181519
239 4.71577119827271
240 4.73977518081665
241 4.72675609588623
242 4.71491432189941
243 4.65620756149292
244 4.74392175674438
245 4.68372440338135
246 4.6785740852356
247 4.72313499450684
248 4.68285131454468
249 4.68995904922485
250 4.64758396148682
251 4.66128540039062
252 4.6956958770752
253 4.70986557006836
254 4.66831731796265
255 4.71374034881592
256 4.6724853515625
257 4.67773294448853
258 4.6577935218811
259 4.65186738967896
260 4.63479900360107
261 4.62918949127197
262 4.65606832504272
263 4.64532423019409
264 4.63960838317871
265 4.64339876174927
266 4.6176552772522
267 4.62924146652222
268 4.65543079376221
269 4.63503122329712
270 4.61727571487427
271 4.63292407989502
272 4.6074366569519
273 4.6139235496521
274 4.63475179672241
275 4.63235330581665
276 4.61968088150024
277 4.579674243927
278 4.62517261505127
279 4.6188907623291
280 4.63155746459961
281 4.5922532081604
282 4.60941362380981
283 4.60056161880493
284 4.55392026901245
285 4.59533786773682
286 4.58705902099609
287 4.57693099975586
288 4.58587169647217
289 4.60148525238037
290 4.55751180648804
291 4.57798671722412
292 4.56279182434082
293 4.58799171447754
294 4.55283641815186
295 4.54526042938232
296 4.54263830184937
297 4.60637044906616
298 4.5287766456604
299 4.55902814865112
300 4.55518531799316
301 4.56504440307617
302 4.57575273513794
303 4.57870101928711
304 4.55320119857788
305 4.560706615448
306 4.55163288116455
307 4.58060073852539
308 4.54097938537598
309 4.56423473358154
310 4.58386945724487
311 4.54233598709106
312 4.50998401641846
313 4.5617995262146
314 4.5603461265564
315 4.53876638412476
316 4.54948616027832
317 4.54142236709595
318 4.49848031997681
319 4.52176666259766
320 4.5400595664978
321 4.50301933288574
322 4.52052783966064
323 4.52209949493408
324 4.52241230010986
325 4.55227994918823
326 4.51031398773193
327 4.53720474243164
328 4.52880811691284
329 4.47374534606934
330 4.51449394226074
331 4.49173069000244
332 4.50907707214355
333 4.48994588851929
334 4.50536203384399
335 4.47182941436768
336 4.51066446304321
337 4.49298572540283
338 4.48636484146118
339 4.49857187271118
340 4.51097631454468
341 4.49560451507568
342 4.47799634933472
343 4.49684524536133
344 4.4587869644165
345 4.51938152313232
346 4.47982692718506
347 4.48165988922119
348 4.48962688446045
349 4.45406723022461
350 4.48101139068604
351 4.48156499862671
352 4.46861362457275
353 4.47479057312012
354 4.45472764968872
355 4.4455738067627
356 4.47423934936523
357 4.495436668396
358 4.49482011795044
359 4.48767280578613
360 4.49097728729248
361 4.45360946655273
362 4.43956279754639
363 4.46810007095337
364 4.4465274810791
365 4.4419527053833
366 4.49029159545898
367 4.47099018096924
368 4.4564003944397
369 4.46510601043701
370 4.47713661193848
371 4.49189186096191
372 4.46459245681763
373 4.44577503204346
374 4.4207592010498
375 4.43458080291748
376 4.45743322372437
377 4.451584815979
378 4.43222808837891
379 4.45822048187256
380 4.47099256515503
381 4.39772939682007
382 4.42560243606567
383 4.46293592453003
384 4.42117881774902
385 4.4630012512207
386 4.45416879653931
387 4.41324949264526
388 4.45230484008789
389 4.4359245300293
390 4.40543031692505
391 4.4241795539856
392 4.42178916931152
393 4.41726350784302
394 4.43090009689331
395 4.43306636810303
396 4.41832542419434
397 4.4312915802002
398 4.39487028121948
399 4.43434476852417
400 4.44138669967651
401 4.43574810028076
402 4.39978265762329
403 4.41076326370239
404 4.43129110336304
405 4.39657831192017
406 4.42061233520508
407 4.42430973052979
408 4.41194725036621
409 4.38100004196167
410 4.41014051437378
411 4.39687156677246
412 4.3719162940979
413 4.43509578704834
414 4.4009370803833
415 4.39050912857056
416 4.42708396911621
417 4.37925291061401
418 4.39042568206787
419 4.40068387985229
420 4.41873741149902
421 4.38534688949585
422 4.39966201782227
423 4.39086294174194
424 4.37499189376831
425 4.42480373382568
426 4.41322469711304
427 4.38886451721191
428 4.37609100341797
429 4.4007134437561
430 4.38875961303711
431 4.36620998382568
432 4.39260387420654
433 4.36433506011963
434 4.4041543006897
435 4.35977411270142
436 4.37151622772217
437 4.34877824783325
438 4.3710241317749
439 4.37179136276245
440 4.38001251220703
441 4.39899778366089
442 4.38162612915039
443 4.38016319274902
444 4.37382888793945
445 4.36645650863647
446 4.37102508544922
447 4.38422060012817
448 4.37665128707886
449 4.34190893173218
450 4.37267780303955
451 4.34516620635986
452 4.32326936721802
453 4.36327171325684
454 4.36743783950806
455 4.35344552993774
456 4.33166360855103
457 4.34884786605835
458 4.3586573600769
459 4.34927415847778
460 4.33764266967773
461 4.32727861404419
462 4.33772039413452
463 4.36167287826538
464 4.35317134857178
465 4.37723350524902
466 4.34911251068115
467 4.35664796829224
468 4.32811117172241
469 4.33624649047852
470 4.34668254852295
471 4.33524179458618
472 4.34184312820435
473 4.33677196502686
474 4.3573169708252
475 4.35026407241821
476 4.32999181747437
477 4.36065053939819
478 4.33583450317383
479 4.3478102684021
480 4.34253120422363
481 4.37242603302002
482 4.34089374542236
483 4.35146188735962
484 4.32774543762207
485 4.33770847320557
486 4.33329010009766
487 4.33488750457764
488 4.32616138458252
489 4.33118438720703
490 4.31441354751587
491 4.36975193023682
492 4.31878900527954
493 4.35036420822144
494 4.33113050460815
495 4.34731912612915
496 4.3245906829834
497 4.28848886489868
498 4.37195634841919
499 4.3381724357605
500 4.33404159545898
501 4.34844970703125
502 4.36149311065674
503 4.28648662567139
504 4.34789562225342
505 4.33862209320068
506 4.3531289100647
507 4.31335067749023
508 4.32755613327026
509 4.3465895652771
510 4.30133533477783
511 4.28668069839478
512 4.30489444732666
513 4.35204029083252
514 4.29955244064331
515 4.29967451095581
516 4.30705738067627
517 4.33486604690552
518 4.30973672866821
519 4.28822231292725
520 4.3066143989563
521 4.2951078414917
522 4.32977104187012
523 4.28098392486572
524 4.28712129592896
525 4.34921741485596
526 4.31253671646118
527 4.31557178497314
528 4.31372594833374
529 4.35281229019165
530 4.306321144104
531 4.29174041748047
532 4.32043361663818
533 4.30661153793335
534 4.30398893356323
535 4.27764987945557
536 4.30072212219238
537 4.26404333114624
538 4.27850103378296
539 4.30273771286011
540 4.2661304473877
541 4.27696561813354
542 4.30846214294434
543 4.30669212341309
544 4.29670143127441
545 4.31665802001953
546 4.28581523895264
547 4.26772975921631
548 4.2836742401123
549 4.30951738357544
550 4.30884170532227
551 4.30335664749146
552 4.26402759552002
553 4.30249118804932
554 4.29836225509644
555 4.28478384017944
556 4.30945539474487
557 4.2745304107666
558 4.27677297592163
559 4.275306224823
560 4.30880165100098
561 4.27849578857422
562 4.28821516036987
563 4.27970314025879
564 4.29584884643555
565 4.26390838623047
566 4.28580284118652
567 4.28545951843262
568 4.288405418396
569 4.30467176437378
570 4.26852035522461
571 4.26134920120239
572 4.27198457717896
573 4.28464698791504
574 4.27539491653442
575 4.28101015090942
576 4.2437801361084
577 4.28032064437866
578 4.29509925842285
579 4.2470269203186
580 4.25897789001465
581 4.26527404785156
582 4.22236824035645
583 4.27120733261108
584 4.25582218170166
585 4.28170156478882
586 4.23748731613159
587 4.26484727859497
588 4.30275201797485
589 4.22997856140137
590 4.30833148956299
591 4.25971841812134
592 4.26961135864258
593 4.26908302307129
594 4.2501916885376
595 4.25540637969971
596 4.29101991653442
597 4.27034187316895
598 4.27233362197876
599 4.27249526977539
600 4.26614904403687
601 4.24526834487915
602 4.2616605758667
603 4.25612020492554
604 4.24606227874756
605 4.24653768539429
606 4.22992515563965
607 4.26869058609009
608 4.24478530883789
609 4.26216125488281
610 4.25687456130981
611 4.26001501083374
612 4.29642009735107
613 4.22822618484497
614 4.22738313674927
615 4.24419546127319
616 4.24279499053955
617 4.22013902664185
618 4.24826288223267
619 4.23443603515625
620 4.20725011825562
621 4.2531304359436
622 4.2713828086853
623 4.23563385009766
624 4.23966217041016
625 4.26706123352051
626 4.24700927734375
627 4.24468517303467
628 4.26745986938477
629 4.21774053573608
630 4.2516884803772
631 4.23492956161499
632 4.25715827941895
633 4.22537899017334
634 4.25485944747925
635 4.23012542724609
636 4.24271154403687
637 4.25139999389648
638 4.23330450057983
639 4.21198892593384
640 4.23176240921021
641 4.26917552947998
642 4.24639940261841
643 4.23101758956909
644 4.23859834671021
645 4.20065879821777
646 4.23131704330444
647 4.22427320480347
648 4.23963022232056
649 4.22879409790039
650 4.21773958206177
651 4.20773935317993
652 4.23139190673828
653 4.23253440856934
654 4.20913887023926
655 4.18415927886963
656 4.23531913757324
657 4.23474931716919
658 4.23303127288818
659 4.21753406524658
660 4.25212717056274
661 4.23268604278564
662 4.21410465240479
663 4.22784757614136
664 4.20509815216064
665 4.22823476791382
666 4.21325492858887
667 4.20722913742065
668 4.20339584350586
669 4.19347381591797
670 4.24814224243164
671 4.23201274871826
672 4.22010087966919
673 4.21124362945557
674 4.22311115264893
675 4.22504997253418
676 4.2368860244751
677 4.18207693099976
678 4.21948862075806
679 4.23351049423218
680 4.22263240814209
681 4.20302057266235
682 4.1896390914917
683 4.22209310531616
684 4.2536735534668
685 4.20554113388062
686 4.22386789321899
687 4.23284292221069
688 4.22208118438721
689 4.20742797851562
690 4.21984338760376
691 4.23494291305542
692 4.22641563415527
693 4.20202350616455
694 4.19887495040894
695 4.19585752487183
696 4.20808029174805
697 4.20044851303101
698 4.20038461685181
699 4.20635080337524
700 4.20392847061157
701 4.19506454467773
702 4.19955778121948
703 4.21233034133911
704 4.20908308029175
705 4.19666957855225
706 4.20391416549683
707 4.2259783744812
708 4.19024610519409
709 4.22658395767212
710 4.20389652252197
711 4.17917490005493
712 4.21956062316895
713 4.19150972366333
714 4.22146034240723
715 4.20798778533936
716 4.21679544448853
717 4.19958734512329
718 4.18690347671509
719 4.20867300033569
720 4.20005655288696
721 4.19786691665649
722 4.16982460021973
723 4.20404386520386
724 4.20221948623657
725 4.20756149291992
726 4.19096612930298
727 4.18757438659668
728 4.19733095169067
729 4.21067142486572
730 4.20570230484009
731 4.20332479476929
732 4.19310188293457
733 4.21573829650879
734 4.17610931396484
735 4.18635416030884
736 4.18218898773193
737 4.20657920837402
738 4.19693994522095
739 4.19586324691772
740 4.16622734069824
741 4.18791580200195
742 4.17369270324707
743 4.17643356323242
744 4.18302202224731
745 4.18147802352905
746 4.18810415267944
747 4.19545221328735
748 4.15381956100464
749 4.16099643707275
750 4.16901779174805
751 4.17636919021606
752 4.21628427505493
753 4.18349027633667
754 4.1822509765625
755 4.16202640533447
756 4.21016836166382
757 4.17631435394287
758 4.17980527877808
759 4.20379018783569
760 4.20129776000977
761 4.1849308013916
762 4.15400266647339
763 4.20703363418579
764 4.16772174835205
765 4.17025470733643
766 4.17260646820068
767 4.17597913742065
768 4.15826272964478
769 4.18561697006226
770 4.1939868927002
771 4.16225671768188
772 4.17849111557007
773 4.16541767120361
774 4.15767288208008
775 4.16745328903198
776 4.1866774559021
777 4.17717266082764
778 4.19278764724731
779 4.14947319030762
780 4.19958543777466
781 4.17849016189575
782 4.14808702468872
783 4.16918706893921
784 4.15245580673218
785 4.16510391235352
786 4.17586088180542
787 4.17991304397583
788 4.15395450592041
789 4.17104721069336
790 4.18480110168457
791 4.1559157371521
792 4.16790008544922
793 4.16108274459839
794 4.18664932250977
795 4.13862180709839
796 4.17840433120728
797 4.1620626449585
798 4.17882633209229
799 4.17603826522827
800 4.1623911857605
801 4.15903902053833
802 4.16396760940552
803 4.13549089431763
804 4.1515941619873
805 4.15396738052368
806 4.17689371109009
807 4.1609935760498
808 4.16362142562866
809 4.15998935699463
810 4.13830327987671
811 4.17478132247925
812 4.14426326751709
813 4.13520622253418
814 4.1731538772583
815 4.14372444152832
816 4.16345882415771
817 4.1588978767395
818 4.130455493927
819 4.12763452529907
820 4.15713977813721
821 4.13444900512695
822 4.1341438293457
823 4.12734174728394
824 4.14411592483521
825 4.13606405258179
826 4.14939117431641
827 4.14266920089722
828 4.18343544006348
829 4.15222072601318
830 4.14955806732178
831 4.13828039169312
832 4.14819860458374
833 4.14031362533569
834 4.14510631561279
835 4.15744543075562
836 4.13370037078857
837 4.14411449432373
838 4.13222074508667
839 4.14271211624146
840 4.13479375839233
841 4.15710639953613
842 4.13835000991821
843 4.1451358795166
844 4.14402055740356
845 4.14494466781616
846 4.13202667236328
847 4.12645387649536
848 4.13375329971313
849 4.13806247711182
850 4.16838121414185
851 4.12193775177002
852 4.14285945892334
853 4.15031623840332
854 4.17121315002441
855 4.13936805725098
856 4.14806795120239
857 4.13396167755127
858 4.13078594207764
859 4.12364721298218
860 4.13725709915161
861 4.12563610076904
862 4.16107940673828
863 4.14730358123779
864 4.14413833618164
865 4.14245986938477
866 4.12786722183228
867 4.15060949325562
868 4.13884258270264
869 4.12893724441528
870 4.13304090499878
871 4.12721252441406
872 4.1261625289917
873 4.13990020751953
874 4.15851497650146
875 4.09939479827881
876 4.12974739074707
877 4.11880397796631
878 4.12709760665894
879 4.12111520767212
880 4.14089822769165
881 4.13258504867554
882 4.1308765411377
883 4.10910654067993
884 4.15180063247681
885 4.14553642272949
886 4.11591291427612
887 4.15051078796387
888 4.13389444351196
889 4.13404607772827
890 4.12061071395874
891 4.12804794311523
892 4.14708518981934
893 4.13899755477905
894 4.12147665023804
895 4.10062837600708
896 4.07709217071533
897 4.14575290679932
898 4.11508226394653
899 4.14380407333374
900 4.12054586410522
901 4.11822700500488
902 4.11846876144409
903 4.12001085281372
904 4.11550235748291
905 4.13431930541992
906 4.09270286560059
907 4.10820770263672
908 4.13578748703003
909 4.14476490020752
910 4.11262559890747
911 4.09320640563965
912 4.1504225730896
913 4.12112760543823
914 4.11138391494751
915 4.10203504562378
916 4.1293625831604
917 4.10848712921143
918 4.13378381729126
919 4.13942956924438
920 4.13199853897095
921 4.11230659484863
922 4.10606288909912
923 4.13674020767212
924 4.12418174743652
925 4.11037874221802
926 4.12822532653809
927 4.09625911712646
928 4.10703277587891
929 4.10596990585327
930 4.11838531494141
931 4.12957668304443
932 4.11410331726074
933 4.14139938354492
934 4.10639429092407
935 4.10695648193359
936 4.10027980804443
937 4.10728168487549
938 4.12213754653931
939 4.1173095703125
940 4.11180925369263
941 4.10652875900269
942 4.09739637374878
943 4.10786294937134
944 4.12419176101685
945 4.12990379333496
946 4.09021806716919
947 4.0753378868103
948 4.09663438796997
949 4.11640167236328
950 4.12127637863159
951 4.08599233627319
952 4.13217782974243
953 4.106614112854
954 4.11287403106689
955 4.11113309860229
956 4.10284233093262
957 4.08509540557861
958 4.10155868530273
959 4.11528921127319
960 4.1013126373291
961 4.11111116409302
962 4.10134744644165
963 4.15088224411011
964 4.10995864868164
965 4.0885763168335
966 4.11918497085571
967 4.10283613204956
968 4.10437059402466
969 4.15629005432129
970 4.13488006591797
971 4.11057710647583
972 4.08403778076172
973 4.09829425811768
974 4.12087821960449
975 4.11091279983521
976 4.12941741943359
977 4.10953569412231
978 4.090744972229
979 4.09548187255859
980 4.12110328674316
981 4.11005210876465
982 4.09813451766968
983 4.08896350860596
984 4.08318471908569
985 4.08970069885254
986 4.0898642539978
987 4.08646535873413
988 4.11035537719727
989 4.08812284469604
990 4.08589601516724
991 4.09801244735718
992 4.10051918029785
993 4.10011672973633
994 4.10348272323608
995 4.07157850265503
996 4.08831882476807
997 4.09947633743286
998 4.12773895263672
999 4.0796537399292
1000 4.08759117126465
1001 4.12049627304077
1002 4.09187698364258
1003 4.10189294815063
1004 4.11909437179565
1005 4.08290386199951
1006 4.09403848648071
1007 4.09026861190796
1008 4.09005784988403
1009 4.0872688293457
1010 4.10682582855225
1011 4.106369972229
1012 4.10412073135376
1013 4.07610321044922
1014 4.07596397399902
1015 4.0831937789917
1016 4.11080503463745
1017 4.08414173126221
1018 4.10229396820068
1019 4.06902885437012
1020 4.07040023803711
1021 4.08435535430908
1022 4.10399627685547
1023 4.10036706924438
1024 4.10278987884521
1025 4.09864282608032
1026 4.06973266601562
1027 4.10568523406982
1028 4.0704550743103
1029 4.08747386932373
1030 4.10238313674927
1031 4.10216093063354
1032 4.09051895141602
1033 4.08658170700073
1034 4.11657333374023
1035 4.07492160797119
1036 4.10740327835083
1037 4.08240270614624
1038 4.07658004760742
1039 4.08317518234253
1040 4.09697914123535
1041 4.09768199920654
1042 4.09130096435547
1043 4.10531282424927
1044 4.09668111801147
1045 4.09434032440186
1046 4.07669830322266
1047 4.07687282562256
1048 4.09509181976318
1049 4.08652782440186
1050 4.09766387939453
1051 4.07360935211182
1052 4.05759048461914
1053 4.0793399810791
1054 4.08834075927734
1055 4.09175252914429
1056 4.08342218399048
1057 4.06171178817749
1058 4.05377578735352
1059 4.0683650970459
1060 4.09381771087646
1061 4.05596351623535
1062 4.05438899993896
1063 4.07319116592407
1064 4.08954334259033
1065 4.08082437515259
1066 4.08739471435547
1067 4.10589504241943
1068 4.07549476623535
1069 4.06682062149048
1070 4.04680442810059
1071 4.05922079086304
1072 4.07265138626099
1073 4.06634902954102
1074 4.08073282241821
1075 4.09403610229492
1076 4.07967710494995
1077 4.06229782104492
1078 4.07853269577026
1079 4.08790731430054
1080 4.0590968132019
1081 4.06699466705322
1082 4.06112384796143
1083 4.07689666748047
1084 4.06759071350098
1085 4.07691383361816
1086 4.09353923797607
1087 4.08389520645142
1088 4.066246509552
1089 4.06090688705444
1090 4.06354808807373
1091 4.07222366333008
1092 4.08943510055542
1093 4.06286478042603
1094 4.07840442657471
1095 4.05097198486328
1096 4.04684638977051
1097 4.08801126480103
1098 4.04429197311401
1099 4.07185792922974
1100 4.07408142089844
1101 4.07135581970215
1102 4.06799840927124
1103 4.06588125228882
1104 4.07436227798462
1105 4.05265665054321
1106 4.0753378868103
1107 4.07197952270508
1108 4.06546926498413
1109 4.07653522491455
1110 4.05628347396851
1111 4.06835746765137
1112 4.04221725463867
1113 4.04550170898438
1114 4.05827713012695
1115 4.07326078414917
1116 4.08436298370361
1117 4.03758668899536
1118 4.06211805343628
1119 4.08437824249268
1120 4.06501579284668
1121 4.05783987045288
1122 4.05779695510864
1123 4.06603193283081
1124 4.06924724578857
1125 4.07666301727295
1126 4.07646894454956
1127 4.07267045974731
1128 4.05828809738159
1129 4.05164384841919
1130 4.05083179473877
1131 4.04514169692993
1132 4.06711339950562
1133 4.05034780502319
1134 4.05828094482422
1135 4.05489921569824
1136 4.04518413543701
1137 4.05429983139038
1138 4.04111433029175
1139 4.06111001968384
1140 4.07037448883057
1141 4.05310964584351
1142 4.04161882400513
1143 4.05173683166504
1144 4.04964303970337
1145 4.05643320083618
1146 4.07049894332886
1147 4.03986072540283
1148 4.06232929229736
1149 4.0587272644043
1150 4.0668797492981
1151 4.04621076583862
1152 4.05051040649414
1153 4.08679342269897
1154 4.0705394744873
1155 4.02490282058716
1156 4.06001091003418
1157 4.04557847976685
1158 4.05339622497559
1159 4.07730388641357
1160 4.04235458374023
1161 4.05636978149414
1162 4.02975606918335
1163 4.06343698501587
1164 4.04769706726074
1165 4.05946683883667
1166 4.02807474136353
1167 4.06015539169312
1168 4.06911706924438
1169 4.03578567504883
1170 4.07166910171509
1171 4.04556465148926
1172 4.03501081466675
1173 4.06306314468384
1174 4.07469606399536
1175 4.04434680938721
1176 4.03305244445801
1177 4.06028175354004
1178 4.047043800354
1179 4.04825067520142
1180 4.04072284698486
1181 4.04792928695679
1182 4.0559287071228
1183 4.03929710388184
1184 4.06107378005981
1185 4.08231496810913
1186 4.02780532836914
1187 4.05098676681519
1188 4.04489660263062
1189 4.05716705322266
1190 4.04698276519775
1191 4.02639484405518
1192 4.06384420394897
1193 4.06088256835938
1194 4.03136873245239
1195 4.05433225631714
1196 4.05311870574951
1197 4.0331563949585
1198 4.06095695495605
1199 4.04762125015259
1200 4.05738973617554
1201 4.03656053543091
1202 4.0544753074646
1203 4.05249452590942
1204 4.0643105506897
1205 4.07728719711304
1206 4.05699253082275
1207 4.03786134719849
1208 4.05500888824463
1209 4.07212972640991
};
%\addlegendentry{simclr-attention}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Oxford Flowers},
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=-135.3, xmax=2841.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Contrastive Loss},
ymajorgrids,
ymin=3.25295462608337, ymax=6.89033589363098,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 6.72500038146973
1 6.66729116439819
2 6.53943252563477
3 6.37968015670776
4 6.42281770706177
5 6.31574249267578
6 6.32673072814941
7 6.27380132675171
8 6.15382099151611
9 6.23769807815552
10 6.16226482391357
11 6.14737272262573
12 6.06770324707031
13 5.92900943756104
14 5.92757558822632
15 5.8613166809082
16 5.84927701950073
17 5.80504417419434
18 5.7361478805542
19 5.66711187362671
20 5.65225791931152
21 5.65506505966187
22 5.59908533096313
23 5.60586929321289
24 5.51923227310181
25 5.55204963684082
26 5.5399808883667
27 5.48026132583618
28 5.41651153564453
29 5.4149022102356
30 5.40416097640991
31 5.39465808868408
32 5.30240201950073
33 5.32268667221069
34 5.34617376327515
35 5.34105443954468
36 5.33324527740479
37 5.32868576049805
38 5.29857015609741
39 5.29341602325439
40 5.31334352493286
41 5.20352697372437
42 5.1887092590332
43 5.22649097442627
44 5.22703409194946
45 5.19284629821777
46 5.23808670043945
47 5.16628789901733
48 5.17847394943237
49 5.15093374252319
50 5.13814496994019
51 5.11797332763672
52 5.10373544692993
53 5.13098049163818
54 5.11338376998901
55 5.10236597061157
56 5.06043672561646
57 5.05640697479248
58 5.02841091156006
59 5.06785774230957
60 4.98246145248413
61 4.92821455001831
62 4.92255926132202
63 4.96722078323364
64 4.95155954360962
65 4.91537714004517
66 4.91494131088257
67 4.92427825927734
68 4.89441299438477
69 4.86678457260132
70 4.9128246307373
71 4.88818025588989
72 4.84288024902344
73 4.90439081192017
74 4.89888668060303
75 4.82588243484497
76 4.84429883956909
77 4.83116722106934
78 4.82278299331665
79 4.85150241851807
80 4.80604124069214
81 4.8076057434082
82 4.8061580657959
83 4.80811452865601
84 4.76505184173584
85 4.79178524017334
86 4.81578302383423
87 4.75376224517822
88 4.81191110610962
89 4.79583978652954
90 4.78621768951416
91 4.75943040847778
92 4.77035856246948
93 4.72970199584961
94 4.76825618743896
95 4.72141695022583
96 4.7712254524231
97 4.7136025428772
98 4.69904661178589
99 4.77548408508301
100 4.73243808746338
101 4.72031116485596
102 4.69721603393555
103 4.6723804473877
104 4.71472930908203
105 4.70142984390259
106 4.7015323638916
107 4.68210887908936
108 4.6880669593811
109 4.63470888137817
110 4.66292333602905
111 4.67936706542969
112 4.65897989273071
113 4.64845609664917
114 4.64972352981567
115 4.65693855285645
116 4.66570043563843
117 4.64954137802124
118 4.63456630706787
119 4.6437349319458
120 4.6785717010498
121 4.68883848190308
122 4.61896896362305
123 4.59774017333984
124 4.65479421615601
125 4.63337230682373
126 4.57150983810425
127 4.61849641799927
128 4.59988355636597
129 4.59802484512329
130 4.60091352462769
131 4.61916971206665
132 4.58951425552368
133 4.58855485916138
134 4.61484956741333
135 4.60332059860229
136 4.61261081695557
137 4.58644247055054
138 4.56227540969849
139 4.55744981765747
140 4.51927423477173
141 4.58518218994141
142 4.56745433807373
143 4.53440761566162
144 4.55123615264893
145 4.52900695800781
146 4.51118850708008
147 4.53388214111328
148 4.56246089935303
149 4.55531072616577
150 4.53220891952515
151 4.50262975692749
152 4.53540945053101
153 4.52424573898315
154 4.5585618019104
155 4.52100086212158
156 4.51256799697876
157 4.53705024719238
158 4.49759197235107
159 4.5454888343811
160 4.49813604354858
161 4.46768617630005
162 4.5341362953186
163 4.49455690383911
164 4.49322986602783
165 4.51794385910034
166 4.54026699066162
167 4.47950458526611
168 4.51691865921021
169 4.5005202293396
170 4.50225114822388
171 4.47372055053711
172 4.46620225906372
173 4.43929100036621
174 4.49525547027588
175 4.47238492965698
176 4.46128797531128
177 4.46822929382324
178 4.46502685546875
179 4.46654558181763
180 4.49977970123291
181 4.46272134780884
182 4.44176149368286
183 4.44843339920044
184 4.45734548568726
185 4.45292043685913
186 4.43313217163086
187 4.43950223922729
188 4.40284776687622
189 4.42180299758911
190 4.43990612030029
191 4.44916963577271
192 4.45212554931641
193 4.43886184692383
194 4.42796897888184
195 4.45865440368652
196 4.42615795135498
197 4.40397977828979
198 4.38979387283325
199 4.40183734893799
200 4.4006814956665
201 4.38051462173462
202 4.40485525131226
203 4.39486265182495
204 4.39779043197632
205 4.38637256622314
206 4.37947988510132
207 4.4347710609436
208 4.38072395324707
209 4.41679239273071
210 4.37278842926025
211 4.39478015899658
212 4.41148614883423
213 4.36540842056274
214 4.35983085632324
215 4.37600946426392
216 4.36377716064453
217 4.36950826644897
218 4.3352837562561
219 4.39775133132935
220 4.37150955200195
221 4.34827327728271
222 4.37525987625122
223 4.34997224807739
224 4.36276531219482
225 4.3966007232666
226 4.36623477935791
227 4.3579797744751
228 4.35435628890991
229 4.34111261367798
230 4.34340381622314
231 4.35129022598267
232 4.28679180145264
233 4.40873241424561
234 4.3254189491272
235 4.32085704803467
236 4.34370946884155
237 4.32163715362549
238 4.33601093292236
239 4.33028030395508
240 4.34915828704834
241 4.352858543396
242 4.32107019424438
243 4.32362937927246
244 4.29004335403442
245 4.32595300674438
246 4.32425975799561
247 4.34197664260864
248 4.30252838134766
249 4.31593227386475
250 4.31405687332153
251 4.33955097198486
252 4.33708810806274
253 4.33250713348389
254 4.32137489318848
255 4.28390693664551
256 4.2954568862915
257 4.30770778656006
258 4.33402729034424
259 4.26053333282471
260 4.28974771499634
261 4.33601951599121
262 4.30621433258057
263 4.31141328811646
264 4.31461095809937
265 4.28812456130981
266 4.28832721710205
267 4.29366779327393
268 4.28173208236694
269 4.27210426330566
270 4.30211400985718
271 4.25052690505981
272 4.28347110748291
273 4.28493928909302
274 4.26984357833862
275 4.29475164413452
276 4.27998018264771
277 4.28418493270874
278 4.28001737594604
279 4.25833415985107
280 4.3153395652771
281 4.25581121444702
282 4.24222421646118
283 4.26129627227783
284 4.25002956390381
285 4.25792074203491
286 4.27905988693237
287 4.24249076843262
288 4.28981018066406
289 4.25324392318726
290 4.23299980163574
291 4.27179479598999
292 4.23095417022705
293 4.25347661972046
294 4.25157928466797
295 4.23868322372437
296 4.26531171798706
297 4.24281549453735
298 4.25347566604614
299 4.23699474334717
300 4.23620080947876
301 4.26425552368164
302 4.24346256256104
303 4.26423215866089
304 4.24666547775269
305 4.21476697921753
306 4.2798433303833
307 4.24330520629883
308 4.2204761505127
309 4.22547674179077
310 4.26170110702515
311 4.2544527053833
312 4.23781394958496
313 4.21395778656006
314 4.2053804397583
315 4.23005390167236
316 4.23102855682373
317 4.24519729614258
318 4.21335506439209
319 4.26231670379639
320 4.18225193023682
321 4.21800184249878
322 4.22392988204956
323 4.21056985855103
324 4.23712968826294
325 4.20956134796143
326 4.19741344451904
327 4.22810220718384
328 4.23866510391235
329 4.2071099281311
330 4.19442510604858
331 4.22711515426636
332 4.20368385314941
333 4.19053030014038
334 4.19862699508667
335 4.20913124084473
336 4.20229864120483
337 4.21545743942261
338 4.19052696228027
339 4.18794441223145
340 4.18864774703979
341 4.17988300323486
342 4.18232011795044
343 4.20742988586426
344 4.1780309677124
345 4.17055988311768
346 4.19933986663818
347 4.19752025604248
348 4.21566152572632
349 4.16774272918701
350 4.2266845703125
351 4.21331596374512
352 4.20200872421265
353 4.18201112747192
354 4.17625617980957
355 4.16036415100098
356 4.19170618057251
357 4.16779708862305
358 4.20513391494751
359 4.19564867019653
360 4.18495655059814
361 4.207115650177
362 4.17892503738403
363 4.18974876403809
364 4.1924262046814
365 4.19252252578735
366 4.13397550582886
367 4.18584060668945
368 4.19762516021729
369 4.1574444770813
370 4.16274404525757
371 4.16465282440186
372 4.16205596923828
373 4.16706085205078
374 4.16414499282837
375 4.14188003540039
376 4.15359687805176
377 4.16819381713867
378 4.17530488967896
379 4.13647031784058
380 4.18664455413818
381 4.14313268661499
382 4.14963054656982
383 4.16955995559692
384 4.13329315185547
385 4.18980360031128
386 4.1262845993042
387 4.16147184371948
388 4.10668420791626
389 4.16265773773193
390 4.17534494400024
391 4.1473274230957
392 4.16176462173462
393 4.15677547454834
394 4.14209890365601
395 4.1422815322876
396 4.16116857528687
397 4.15334796905518
398 4.15938138961792
399 4.13880825042725
400 4.13321542739868
401 4.14083051681519
402 4.1640796661377
403 4.15016078948975
404 4.11571788787842
405 4.114661693573
406 4.12584590911865
407 4.14573621749878
408 4.12943840026855
409 4.13233137130737
410 4.12671709060669
411 4.11499357223511
412 4.10259771347046
413 4.13318967819214
414 4.15527057647705
415 4.12462425231934
416 4.09770250320435
417 4.10496091842651
418 4.11268997192383
419 4.14239454269409
420 4.12984323501587
421 4.10118818283081
422 4.11675548553467
423 4.09430551528931
424 4.13503456115723
425 4.10386419296265
426 4.08265542984009
427 4.11533308029175
428 4.09183120727539
429 4.10599136352539
430 4.08774900436401
431 4.09584474563599
432 4.06318140029907
433 4.12151956558228
434 4.12563991546631
435 4.09695053100586
436 4.11097621917725
437 4.11388158798218
438 4.13762521743774
439 4.07733535766602
440 4.10712671279907
441 4.08527088165283
442 4.10384464263916
443 4.1098198890686
444 4.11690139770508
445 4.10538148880005
446 4.08006906509399
447 4.11703586578369
448 4.09681510925293
449 4.11670684814453
450 4.15006065368652
451 4.09707403182983
452 4.10809564590454
453 4.10755681991577
454 4.07296991348267
455 4.10065078735352
456 4.11105442047119
457 4.08340215682983
458 4.0894832611084
459 4.05972719192505
460 4.08824491500854
461 4.0591082572937
462 4.06703281402588
463 4.05549669265747
464 4.09401750564575
465 4.09543943405151
466 4.08335876464844
467 4.06120777130127
468 4.06742858886719
469 4.08017206192017
470 4.12104606628418
471 4.07492828369141
472 4.08418893814087
473 4.0457820892334
474 4.07265949249268
475 4.04385995864868
476 4.04612159729004
477 4.11018896102905
478 4.04735612869263
479 4.07462739944458
480 4.09312295913696
481 4.08435487747192
482 4.08824682235718
483 4.07995223999023
484 4.05007266998291
485 4.04848194122314
486 4.05682039260864
487 4.06446886062622
488 4.09746742248535
489 4.05852556228638
490 4.07611846923828
491 4.07721185684204
492 4.09156370162964
493 4.06717443466187
494 4.06055784225464
495 4.05596828460693
496 4.03178310394287
497 4.04693603515625
498 4.0642352104187
499 4.04760026931763
500 4.06901979446411
501 4.07529735565186
502 4.034499168396
503 4.03021764755249
504 4.04859209060669
505 4.04684591293335
506 4.06976413726807
507 4.09242963790894
508 4.09234380722046
509 4.06663942337036
510 4.06469821929932
511 4.04003810882568
512 4.07128810882568
513 4.05727577209473
514 4.0627064704895
515 4.04338359832764
516 4.02692890167236
517 4.04954814910889
518 4.05855321884155
519 4.06058549880981
520 4.0621395111084
521 4.06173801422119
522 4.04525089263916
523 4.0766773223877
524 4.04545021057129
525 4.07317161560059
526 4.02134799957275
527 4.02019119262695
528 4.03019189834595
529 4.03088426589966
530 4.06646203994751
531 4.02946472167969
532 4.06035947799683
533 4.03396987915039
534 4.02867364883423
535 4.00689077377319
536 3.99357557296753
537 4.02885341644287
538 4.04512214660645
539 4.02127027511597
540 4.02117109298706
541 4.01867151260376
542 4.03782320022583
543 4.02466869354248
544 4.00114583969116
545 4.01434850692749
546 4.02977085113525
547 4.00185966491699
548 3.97868680953979
549 4.01118612289429
550 4.03814554214478
551 4.0145149230957
552 4.0370192527771
553 4.02611255645752
554 4.00989484786987
555 4.00605726242065
556 4.01302814483643
557 4.01210975646973
558 4.02177381515503
559 4.02431488037109
560 4.02133560180664
561 4.03018522262573
562 4.01174211502075
563 4.00926542282104
564 4.00628328323364
565 4.00707054138184
566 3.99857544898987
567 4.01781988143921
568 4.00038146972656
569 4.01082706451416
570 4.02414226531982
571 4.00915098190308
572 4.01630735397339
573 4.01813983917236
574 4.00514650344849
575 3.99984526634216
576 3.9759361743927
577 4.00292348861694
578 3.9550404548645
579 4.00915813446045
580 3.98334240913391
581 4.01389169692993
582 3.98915410041809
583 4.01914215087891
584 3.9992687702179
585 4.00400733947754
586 3.98750162124634
587 3.99770164489746
588 4.02073431015015
589 3.98416256904602
590 3.99447464942932
591 3.98466753959656
592 4.00026369094849
593 4.03858470916748
594 4.02854156494141
595 3.99812078475952
596 4.00052499771118
597 3.99588680267334
598 3.99731731414795
599 3.99296617507935
600 3.96994638442993
601 3.98747849464417
602 3.98552465438843
603 3.99262619018555
604 4.01966428756714
605 3.96793675422668
606 3.96173334121704
607 3.97445845603943
608 3.96343040466309
609 3.99503827095032
610 3.9715781211853
611 3.96178460121155
612 3.97293591499329
613 3.96635270118713
614 3.96603465080261
615 3.98431181907654
616 3.99036860466003
617 3.99154782295227
618 3.97976350784302
619 3.97308278083801
620 3.9481782913208
621 3.97316741943359
622 3.98359823226929
623 3.97042846679688
624 3.95639944076538
625 3.96786737442017
626 3.96192836761475
627 3.97154068946838
628 3.984539270401
629 3.98264789581299
630 3.97543597221375
631 3.96704626083374
632 3.95947360992432
633 3.967693567276
634 3.97760558128357
635 3.97581958770752
636 3.99303412437439
637 3.97647190093994
638 3.98797178268433
639 3.96577835083008
640 3.98251128196716
641 3.94233751296997
642 3.97677421569824
643 3.94871830940247
644 3.9560067653656
645 3.991366147995
646 3.95127511024475
647 3.93877935409546
648 3.95674610137939
649 3.98184132575989
650 3.96609044075012
651 3.96891021728516
652 3.97383332252502
653 3.94182276725769
654 3.97355389595032
655 3.9605028629303
656 3.97976160049438
657 3.96115446090698
658 3.9225537776947
659 3.95725250244141
660 3.95010566711426
661 3.9566342830658
662 3.92515635490417
663 3.91442537307739
664 3.94151878356934
665 3.95878744125366
666 3.95418405532837
667 3.95726251602173
668 3.97591948509216
669 3.94577264785767
670 3.95835638046265
671 3.94459700584412
672 3.96398115158081
673 3.96759223937988
674 3.95813608169556
675 3.93811583518982
676 3.92425489425659
677 3.97412776947021
678 3.96347093582153
679 3.94356822967529
680 3.95750260353088
681 3.96663570404053
682 3.95414113998413
683 3.95837330818176
684 3.94015693664551
685 3.94635701179504
686 3.95020532608032
687 3.94437766075134
688 3.94726181030273
689 3.9126832485199
690 3.94153046607971
691 3.9286892414093
692 3.96796989440918
693 3.95155668258667
694 3.93732905387878
695 3.93168544769287
696 3.9581995010376
697 3.95566892623901
698 3.93713760375977
699 3.93409395217896
700 3.93117690086365
701 3.89096689224243
702 3.93026494979858
703 3.95101165771484
704 3.95357322692871
705 3.91729021072388
706 3.9500515460968
707 3.9101390838623
708 3.93099617958069
709 3.91603565216064
710 3.89986610412598
711 3.92122578620911
712 3.92283129692078
713 3.94381165504456
714 3.93374466896057
715 3.8951370716095
716 3.94274830818176
717 3.92173027992249
718 3.95819997787476
719 3.92236518859863
720 3.93451619148254
721 3.9378879070282
722 3.95969104766846
723 3.91730666160583
724 3.89978122711182
725 3.91803240776062
726 3.92622089385986
727 3.93011951446533
728 3.90271091461182
729 3.93186902999878
730 3.92000555992126
731 3.93252944946289
732 3.90132975578308
733 3.94378757476807
734 3.924391746521
735 3.92595839500427
736 3.8758590221405
737 3.91503596305847
738 3.91168093681335
739 3.93487024307251
740 3.93564748764038
741 3.92667293548584
742 3.91263508796692
743 3.91665196418762
744 3.91016602516174
745 3.93358087539673
746 3.90949630737305
747 3.90514302253723
748 3.89844036102295
749 3.91403436660767
750 3.911297082901
751 3.90273141860962
752 3.90564489364624
753 3.91893434524536
754 3.9089457988739
755 3.91748452186584
756 3.92809176445007
757 3.90461158752441
758 3.90097379684448
759 3.90582489967346
760 3.90797972679138
761 3.91376233100891
762 3.92130875587463
763 3.90549659729004
764 3.89385104179382
765 3.89571022987366
766 3.87319707870483
767 3.90901923179626
768 3.89795446395874
769 3.89930534362793
770 3.91561222076416
771 3.90165615081787
772 3.90783667564392
773 3.90179133415222
774 3.93539714813232
775 3.90999984741211
776 3.91774487495422
777 3.90616202354431
778 3.89514136314392
779 3.89247989654541
780 3.92457914352417
781 3.91757535934448
782 3.89270210266113
783 3.88466191291809
784 3.90847086906433
785 3.9136335849762
786 3.88021969795227
787 3.88857460021973
788 3.90274786949158
789 3.92126369476318
790 3.90779781341553
791 3.89387345314026
792 3.9314067363739
793 3.88001203536987
794 3.89398288726807
795 3.91486215591431
796 3.86937355995178
797 3.88016247749329
798 3.89848184585571
799 3.89590883255005
800 3.92475700378418
801 3.90222644805908
802 3.90300631523132
803 3.87726736068726
804 3.89099979400635
805 3.89797949790955
806 3.91018605232239
807 3.89210796356201
808 3.88137197494507
809 3.87901592254639
810 3.89263367652893
811 3.88865208625793
812 3.90391826629639
813 3.88231945037842
814 3.9359085559845
815 3.85412764549255
816 3.8890495300293
817 3.86544919013977
818 3.86250591278076
819 3.8834080696106
820 3.89436936378479
821 3.88422775268555
822 3.86536455154419
823 3.87679147720337
824 3.88579368591309
825 3.87190747261047
826 3.85654807090759
827 3.90068984031677
828 3.90357804298401
829 3.87439465522766
830 3.89389991760254
831 3.85716342926025
832 3.87726068496704
833 3.87680125236511
834 3.87460970878601
835 3.87315964698792
836 3.86251163482666
837 3.8703498840332
838 3.88147616386414
839 3.85859227180481
840 3.87844562530518
841 3.87334823608398
842 3.87215662002563
843 3.90398812294006
844 3.87065100669861
845 3.87763714790344
846 3.88653445243835
847 3.87011241912842
848 3.86149024963379
849 3.89152693748474
850 3.84609580039978
851 3.85073351860046
852 3.85950446128845
853 3.87268972396851
854 3.86403965950012
855 3.85031580924988
856 3.85257911682129
857 3.85467863082886
858 3.84680867195129
859 3.87691068649292
860 3.87101912498474
861 3.85355138778687
862 3.87048101425171
863 3.86893486976624
864 3.90261793136597
865 3.88081479072571
866 3.89442610740662
867 3.86980414390564
868 3.83826017379761
869 3.86672806739807
870 3.87736845016479
871 3.83598232269287
872 3.85952615737915
873 3.87714242935181
874 3.88050699234009
875 3.86039257049561
876 3.85739326477051
877 3.85025525093079
878 3.85586929321289
879 3.85566520690918
880 3.85269594192505
881 3.8789587020874
882 3.83649730682373
883 3.88212156295776
884 3.84087991714478
885 3.85299682617188
886 3.84703254699707
887 3.85433745384216
888 3.83864188194275
889 3.87173438072205
890 3.84406328201294
891 3.83353972434998
892 3.84485006332397
893 3.85977506637573
894 3.86452865600586
895 3.8557448387146
896 3.87669205665588
897 3.8642430305481
898 3.81595396995544
899 3.85608506202698
900 3.89674949645996
901 3.84143042564392
902 3.83342504501343
903 3.86731338500977
904 3.83098459243774
905 3.85248327255249
906 3.83713412284851
907 3.83961629867554
908 3.84885549545288
909 3.87004160881042
910 3.85217928886414
911 3.84827017784119
912 3.85185718536377
913 3.81642007827759
914 3.81826949119568
915 3.86137676239014
916 3.84196352958679
917 3.85610032081604
918 3.83400416374207
919 3.83750367164612
920 3.82057166099548
921 3.83710098266602
922 3.83088254928589
923 3.82792901992798
924 3.85297632217407
925 3.86138296127319
926 3.84938311576843
927 3.82170438766479
928 3.83838200569153
929 3.86269426345825
930 3.82858157157898
931 3.82681035995483
932 3.84033274650574
933 3.84352874755859
934 3.82882761955261
935 3.83472084999084
936 3.86019110679626
937 3.86037015914917
938 3.84288334846497
939 3.88477110862732
940 3.83769083023071
941 3.82879662513733
942 3.83092141151428
943 3.84887671470642
944 3.85335373878479
945 3.84750509262085
946 3.82576632499695
947 3.83290243148804
948 3.80706119537354
949 3.83904647827148
950 3.82691097259521
951 3.83578443527222
952 3.82985019683838
953 3.82091617584229
954 3.83764433860779
955 3.8168568611145
956 3.83442783355713
957 3.80290198326111
958 3.81844234466553
959 3.80026507377625
960 3.78763961791992
961 3.83004331588745
962 3.82526350021362
963 3.79278707504272
964 3.79764008522034
965 3.82530379295349
966 3.82433867454529
967 3.82220816612244
968 3.85075831413269
969 3.80586814880371
970 3.81325173377991
971 3.83390092849731
972 3.80974245071411
973 3.82086801528931
974 3.80698180198669
975 3.79232454299927
976 3.80007696151733
977 3.82085609436035
978 3.8392505645752
979 3.82784271240234
980 3.82886290550232
981 3.81080532073975
982 3.81314563751221
983 3.81342959403992
984 3.84628891944885
985 3.80105447769165
986 3.81202602386475
987 3.79717373847961
988 3.82718825340271
989 3.81517052650452
990 3.82156133651733
991 3.8336968421936
992 3.83436727523804
993 3.7999005317688
994 3.8077027797699
995 3.82810044288635
996 3.79500865936279
997 3.79314470291138
998 3.83941626548767
999 3.78833484649658
1000 3.79873847961426
1001 3.83275270462036
1002 3.80844235420227
1003 3.82838034629822
1004 3.79047679901123
1005 3.76619148254395
1006 3.79307913780212
1007 3.81359887123108
1008 3.8046989440918
1009 3.81323552131653
1010 3.82546758651733
1011 3.80896234512329
1012 3.81508207321167
1013 3.78529691696167
1014 3.81221890449524
1015 3.79977560043335
1016 3.80220079421997
1017 3.79981660842896
1018 3.78011846542358
1019 3.82012844085693
1020 3.79888582229614
1021 3.7892861366272
1022 3.81353998184204
1023 3.831787109375
1024 3.81037378311157
1025 3.80787825584412
1026 3.7949104309082
1027 3.78857946395874
1028 3.82039070129395
1029 3.79533052444458
1030 3.78920149803162
1031 3.82542586326599
1032 3.79357171058655
1033 3.82086658477783
1034 3.79709768295288
1035 3.80054712295532
1036 3.77462482452393
1037 3.79663872718811
1038 3.78949308395386
1039 3.81736159324646
1040 3.81417417526245
1041 3.75844836235046
1042 3.79343104362488
1043 3.78559184074402
1044 3.81856465339661
1045 3.78190660476685
1046 3.7954261302948
1047 3.79909467697144
1048 3.78341197967529
1049 3.77669405937195
1050 3.77792930603027
1051 3.7822380065918
1052 3.80132150650024
1053 3.7984836101532
1054 3.78864121437073
1055 3.78350448608398
1056 3.78877139091492
1057 3.77299952507019
1058 3.78819155693054
1059 3.79980039596558
1060 3.7781879901886
1061 3.81862258911133
1062 3.79910159111023
1063 3.79905462265015
1064 3.79302620887756
1065 3.80513787269592
1066 3.78925228118896
1067 3.79029655456543
1068 3.81314468383789
1069 3.75479555130005
1070 3.81276273727417
1071 3.80021381378174
1072 3.80501770973206
1073 3.78916764259338
1074 3.77588033676147
1075 3.77789354324341
1076 3.78968334197998
1077 3.82790565490723
1078 3.79766821861267
1079 3.8123836517334
1080 3.78968358039856
1081 3.79175710678101
1082 3.78491425514221
1083 3.76563477516174
1084 3.79269194602966
1085 3.78742384910583
1086 3.80389356613159
1087 3.79753804206848
1088 3.79120635986328
1089 3.78661417961121
1090 3.80359101295471
1091 3.77498912811279
1092 3.79447507858276
1093 3.76381278038025
1094 3.76891875267029
1095 3.77598810195923
1096 3.77016067504883
1097 3.78848743438721
1098 3.801598072052
1099 3.78577017784119
1100 3.78213906288147
1101 3.80792713165283
1102 3.76732563972473
1103 3.79971075057983
1104 3.8064911365509
1105 3.77859210968018
1106 3.76605367660522
1107 3.78107023239136
1108 3.80255508422852
1109 3.77211022377014
1110 3.76184678077698
1111 3.7934205532074
1112 3.76126217842102
1113 3.76422619819641
1114 3.78323578834534
1115 3.77152752876282
1116 3.77422404289246
1117 3.77666926383972
1118 3.75909996032715
1119 3.77053117752075
1120 3.77749133110046
1121 3.75934076309204
1122 3.76495313644409
1123 3.76104402542114
1124 3.74699068069458
1125 3.77640700340271
1126 3.77069664001465
1127 3.77693486213684
1128 3.76716470718384
1129 3.78724765777588
1130 3.77637529373169
1131 3.75709772109985
1132 3.78457880020142
1133 3.74571132659912
1134 3.7626965045929
1135 3.80003786087036
1136 3.77459979057312
1137 3.76869058609009
1138 3.75832343101501
1139 3.74102735519409
1140 3.75751996040344
1141 3.77459645271301
1142 3.77911996841431
1143 3.77709054946899
1144 3.78025579452515
1145 3.7515652179718
1146 3.78363943099976
1147 3.75755643844604
1148 3.75329875946045
1149 3.75443315505981
1150 3.78560996055603
1151 3.76836919784546
1152 3.76385617256165
1153 3.73545336723328
1154 3.77504873275757
1155 3.78053450584412
1156 3.76335597038269
1157 3.75764107704163
1158 3.75544786453247
1159 3.75380873680115
1160 3.78633522987366
1161 3.74527287483215
1162 3.78772592544556
1163 3.80822944641113
1164 3.7747745513916
1165 3.78253507614136
1166 3.764643907547
1167 3.77082467079163
1168 3.77862906455994
1169 3.79014921188354
1170 3.76594185829163
1171 3.76858973503113
1172 3.76115870475769
1173 3.74527668952942
1174 3.78327775001526
1175 3.74000215530396
1176 3.76548027992249
1177 3.76284837722778
1178 3.73018145561218
1179 3.74736571311951
1180 3.74629950523376
1181 3.76281237602234
1182 3.75981664657593
1183 3.74890375137329
1184 3.76263856887817
1185 3.74301743507385
1186 3.75823640823364
1187 3.75769782066345
1188 3.75797748565674
1189 3.75614476203918
1190 3.7628800868988
1191 3.77969241142273
1192 3.74026036262512
1193 3.75707030296326
1194 3.74707674980164
1195 3.76326322555542
1196 3.76045560836792
1197 3.76287961006165
1198 3.72820258140564
1199 3.75758862495422
1200 3.76570510864258
1201 3.74809098243713
1202 3.74422264099121
1203 3.75908374786377
1204 3.75176501274109
1205 3.75974106788635
1206 3.76178050041199
1207 3.75723600387573
1208 3.74424934387207
1209 3.76001191139221
1210 3.73043274879456
1211 3.77487254142761
1212 3.74916172027588
1213 3.75702857971191
1214 3.73288321495056
1215 3.74840688705444
1216 3.72769236564636
1217 3.73878240585327
1218 3.76509189605713
1219 3.76024460792542
1220 3.72694373130798
1221 3.76486396789551
1222 3.76143956184387
1223 3.72649812698364
1224 3.74292397499084
1225 3.7487964630127
1226 3.71415090560913
1227 3.72494435310364
1228 3.69702816009521
1229 3.75156831741333
1230 3.73582005500793
1231 3.7499692440033
1232 3.75141644477844
1233 3.73888158798218
1234 3.7347149848938
1235 3.74666714668274
1236 3.7231707572937
1237 3.75059771537781
1238 3.75221991539001
1239 3.74835634231567
1240 3.72859263420105
1241 3.73447847366333
1242 3.74612998962402
1243 3.7226140499115
1244 3.73489165306091
1245 3.7359299659729
1246 3.77902340888977
1247 3.73036575317383
1248 3.74349570274353
1249 3.73840165138245
1250 3.76444840431213
1251 3.75892496109009
1252 3.76611876487732
1253 3.75498270988464
1254 3.72621750831604
1255 3.73494410514832
1256 3.74610733985901
1257 3.72748303413391
1258 3.72470664978027
1259 3.7453145980835
1260 3.71808528900146
1261 3.74821662902832
1262 3.73246812820435
1263 3.75007247924805
1264 3.72599387168884
1265 3.73766684532166
1266 3.73076128959656
1267 3.74675726890564
1268 3.72506713867188
1269 3.727130651474
1270 3.72535347938538
1271 3.72894263267517
1272 3.73138403892517
1273 3.71634888648987
1274 3.7328155040741
1275 3.71779274940491
1276 3.72004985809326
1277 3.75426435470581
1278 3.73403263092041
1279 3.73083353042603
1280 3.74716687202454
1281 3.7105724811554
1282 3.74265050888062
1283 3.74143290519714
1284 3.73532152175903
1285 3.75487184524536
1286 3.72525143623352
1287 3.75299644470215
1288 3.73413419723511
1289 3.71912980079651
1290 3.74270057678223
1291 3.7583532333374
1292 3.7101194858551
1293 3.73307991027832
1294 3.72913146018982
1295 3.7318708896637
1296 3.74718379974365
1297 3.71552872657776
1298 3.73274683952332
1299 3.71791362762451
1300 3.73266625404358
1301 3.7384946346283
1302 3.75149154663086
1303 3.76126027107239
1304 3.738041639328
1305 3.73567247390747
1306 3.72446179389954
1307 3.72857213020325
1308 3.70702958106995
1309 3.72518730163574
1310 3.73069596290588
1311 3.73144340515137
1312 3.73758673667908
1313 3.71263885498047
1314 3.72445106506348
1315 3.72228336334229
1316 3.75163078308105
1317 3.73139667510986
1318 3.73518681526184
1319 3.71269941329956
1320 3.72101378440857
1321 3.71778917312622
1322 3.71762943267822
1323 3.7080237865448
1324 3.73130440711975
1325 3.7082633972168
1326 3.71504259109497
1327 3.71185779571533
1328 3.74643969535828
1329 3.71140956878662
1330 3.7323305606842
1331 3.70442795753479
1332 3.75153660774231
1333 3.70512771606445
1334 3.72845792770386
1335 3.69266748428345
1336 3.72448539733887
1337 3.73676919937134
1338 3.73248720169067
1339 3.71059727668762
1340 3.72401881217957
1341 3.7455747127533
1342 3.68032956123352
1343 3.73382306098938
1344 3.73003315925598
1345 3.71533155441284
1346 3.72089791297913
1347 3.72388482093811
1348 3.69205188751221
1349 3.67723512649536
1350 3.74340748786926
1351 3.74107503890991
1352 3.73810791969299
1353 3.71539974212646
1354 3.70623588562012
1355 3.72373628616333
1356 3.74560403823853
1357 3.74007368087769
1358 3.71834254264832
1359 3.6947546005249
1360 3.72102856636047
1361 3.71040606498718
1362 3.71472239494324
1363 3.7182343006134
1364 3.72398734092712
1365 3.70590758323669
1366 3.70708894729614
1367 3.70428013801575
1368 3.70160794258118
1369 3.68840265274048
1370 3.70451092720032
1371 3.69889354705811
1372 3.70219445228577
1373 3.70982480049133
1374 3.68534779548645
1375 3.7033154964447
1376 3.71226119995117
1377 3.74670600891113
1378 3.72758460044861
1379 3.70492005348206
1380 3.70939445495605
1381 3.71504044532776
1382 3.72366285324097
1383 3.70188331604004
1384 3.70423698425293
1385 3.70154190063477
1386 3.70530772209167
1387 3.7149338722229
1388 3.72275876998901
1389 3.72032570838928
1390 3.70418882369995
1391 3.71512937545776
1392 3.70169591903687
1393 3.70511507987976
1394 3.71465682983398
1395 3.71119594573975
1396 3.71045756340027
1397 3.72662019729614
1398 3.69976806640625
1399 3.71500182151794
1400 3.67556214332581
1401 3.71706557273865
1402 3.72178673744202
1403 3.68486380577087
1404 3.71945977210999
1405 3.69360256195068
1406 3.72208619117737
1407 3.71283340454102
1408 3.68895745277405
1409 3.70489239692688
1410 3.70205879211426
1411 3.69485998153687
1412 3.72638130187988
1413 3.71045136451721
1414 3.70037460327148
1415 3.6815357208252
1416 3.70030117034912
1417 3.71691989898682
1418 3.70524001121521
1419 3.71195101737976
1420 3.69091439247131
1421 3.69329404830933
1422 3.73896074295044
1423 3.69894886016846
1424 3.70242667198181
1425 3.6967921257019
1426 3.69112515449524
1427 3.716392993927
1428 3.7052686214447
1429 3.70243811607361
1430 3.66738772392273
1431 3.70682454109192
1432 3.69645237922668
1433 3.71448063850403
1434 3.6886875629425
1435 3.70703554153442
1436 3.70466828346252
1437 3.7180609703064
1438 3.70202445983887
1439 3.70430946350098
1440 3.69145083427429
1441 3.73262429237366
1442 3.68972849845886
1443 3.70234489440918
1444 3.69224739074707
1445 3.68539571762085
1446 3.68569827079773
1447 3.6745388507843
1448 3.6836519241333
1449 3.69066500663757
1450 3.70043110847473
1451 3.68721699714661
1452 3.70845985412598
1453 3.72111320495605
1454 3.70051193237305
1455 3.69845247268677
1456 3.73720383644104
1457 3.70134902000427
1458 3.71336150169373
1459 3.70353579521179
1460 3.67145895957947
1461 3.66598010063171
1462 3.68318700790405
1463 3.69801759719849
1464 3.7170557975769
1465 3.70810103416443
1466 3.7225489616394
1467 3.66781997680664
1468 3.70874977111816
1469 3.72279477119446
1470 3.70486211776733
1471 3.6753568649292
1472 3.70525145530701
1473 3.68288683891296
1474 3.69531726837158
1475 3.70282173156738
1476 3.68091297149658
1477 3.68436360359192
1478 3.6995165348053
1479 3.70720195770264
1480 3.6913800239563
1481 3.7007532119751
1482 3.70268321037292
1483 3.70300841331482
1484 3.71264600753784
1485 3.71424794197083
1486 3.70889377593994
1487 3.68120145797729
1488 3.67110300064087
1489 3.70967864990234
1490 3.71722054481506
1491 3.68073844909668
1492 3.70254850387573
1493 3.72344923019409
1494 3.689129114151
1495 3.7091076374054
1496 3.66659951210022
1497 3.66866612434387
1498 3.68700885772705
1499 3.68726325035095
1500 3.68852949142456
1501 3.68394923210144
1502 3.67907929420471
1503 3.70282888412476
1504 3.68774485588074
1505 3.68586158752441
1506 3.68212389945984
1507 3.70266914367676
1508 3.65775227546692
1509 3.67442345619202
1510 3.68219614028931
1511 3.68861556053162
1512 3.68535590171814
1513 3.70240044593811
1514 3.66634297370911
1515 3.68176507949829
1516 3.70306444168091
1517 3.67951774597168
1518 3.67832779884338
1519 3.68172478675842
1520 3.70065402984619
1521 3.70346641540527
1522 3.69045233726501
1523 3.6610848903656
1524 3.69859409332275
1525 3.69675636291504
1526 3.67083835601807
1527 3.66547203063965
1528 3.70920920372009
1529 3.69195652008057
1530 3.66838550567627
1531 3.66784167289734
1532 3.68700838088989
1533 3.69510841369629
1534 3.69318771362305
1535 3.69156742095947
1536 3.69798588752747
1537 3.67898511886597
1538 3.6694610118866
1539 3.67005085945129
1540 3.66450381278992
1541 3.68434286117554
1542 3.67454934120178
1543 3.68662619590759
1544 3.70745325088501
1545 3.68153023719788
1546 3.68630170822144
1547 3.67393374443054
1548 3.67447304725647
1549 3.6694974899292
1550 3.66387605667114
1551 3.68093633651733
1552 3.6557240486145
1553 3.66762351989746
1554 3.66415190696716
1555 3.66392779350281
1556 3.69449734687805
1557 3.69587826728821
1558 3.65845370292664
1559 3.67501473426819
1560 3.67583894729614
1561 3.6558985710144
1562 3.68048310279846
1563 3.69252777099609
1564 3.65054392814636
1565 3.71297740936279
1566 3.6895649433136
1567 3.70496773719788
1568 3.68384265899658
1569 3.67802000045776
1570 3.65561604499817
1571 3.67951941490173
1572 3.68278312683105
1573 3.68502807617188
1574 3.66256785392761
1575 3.66211485862732
1576 3.64063930511475
1577 3.67640542984009
1578 3.6847517490387
1579 3.65707993507385
1580 3.67532873153687
1581 3.65476250648499
1582 3.68391919136047
1583 3.65298867225647
1584 3.67530202865601
1585 3.65770840644836
1586 3.65044736862183
1587 3.66108131408691
1588 3.67055869102478
1589 3.66579723358154
1590 3.66691780090332
1591 3.68099188804626
1592 3.66566371917725
1593 3.67616844177246
1594 3.67358040809631
1595 3.68285894393921
1596 3.68250393867493
1597 3.68566346168518
1598 3.66087651252747
1599 3.67822933197021
1600 3.67968320846558
1601 3.69773578643799
1602 3.68650937080383
1603 3.6591374874115
1604 3.67767524719238
1605 3.67284655570984
1606 3.64891529083252
1607 3.67548561096191
1608 3.68554258346558
1609 3.68705773353577
1610 3.69469976425171
1611 3.66847038269043
1612 3.65155529975891
1613 3.66500496864319
1614 3.70691895484924
1615 3.68693876266479
1616 3.71262359619141
1617 3.66951107978821
1618 3.67009973526001
1619 3.7049708366394
1620 3.6625645160675
1621 3.65647220611572
1622 3.66621160507202
1623 3.64347434043884
1624 3.65868449211121
1625 3.6651656627655
1626 3.67994379997253
1627 3.66574764251709
1628 3.63969540596008
1629 3.67445278167725
1630 3.66875028610229
1631 3.64737391471863
1632 3.65733003616333
1633 3.68043828010559
1634 3.64648771286011
1635 3.65163159370422
1636 3.66111898422241
1637 3.67773032188416
1638 3.68178009986877
1639 3.65561962127686
1640 3.66146945953369
1641 3.67248392105103
1642 3.66991901397705
1643 3.65252757072449
1644 3.68324661254883
1645 3.65043997764587
1646 3.65120768547058
1647 3.6744544506073
1648 3.65790843963623
1649 3.66544151306152
1650 3.66011881828308
1651 3.67126035690308
1652 3.68193316459656
1653 3.65239262580872
1654 3.66328287124634
1655 3.68250203132629
1656 3.67769861221313
1657 3.66836285591125
1658 3.67128014564514
1659 3.65471768379211
1660 3.67493200302124
1661 3.65843772888184
1662 3.67610144615173
1663 3.66611337661743
1664 3.68522429466248
1665 3.65882635116577
1666 3.65412497520447
1667 3.64438104629517
1668 3.66870355606079
1669 3.66570091247559
1670 3.67518472671509
1671 3.67899918556213
1672 3.64550948143005
1673 3.66053247451782
1674 3.66996145248413
1675 3.66815400123596
1676 3.65614080429077
1677 3.64231657981873
1678 3.65951037406921
1679 3.67643976211548
1680 3.65638017654419
1681 3.6592128276825
1682 3.67606949806213
1683 3.62576174736023
1684 3.64368104934692
1685 3.63155484199524
1686 3.65828084945679
1687 3.66503834724426
1688 3.64661121368408
1689 3.63798689842224
1690 3.66909503936768
1691 3.6754469871521
1692 3.64755415916443
1693 3.67000699043274
1694 3.67897820472717
1695 3.6849148273468
1696 3.6528217792511
1697 3.64672446250916
1698 3.67372941970825
1699 3.65690732002258
1700 3.64726042747498
1701 3.64939451217651
1702 3.64708566665649
1703 3.65574169158936
1704 3.64552474021912
1705 3.66373038291931
1706 3.65399479866028
1707 3.65473890304565
1708 3.65140795707703
1709 3.64628887176514
1710 3.65364623069763
1711 3.63868927955627
1712 3.64258885383606
1713 3.62819075584412
1714 3.67375874519348
1715 3.66154146194458
1716 3.67460227012634
1717 3.66951203346252
1718 3.67805337905884
1719 3.64417695999146
1720 3.65622401237488
1721 3.65797710418701
1722 3.65915560722351
1723 3.63927435874939
1724 3.63873410224915
1725 3.64634013175964
1726 3.65177178382874
1727 3.64974689483643
1728 3.63467288017273
1729 3.6401219367981
1730 3.65283250808716
1731 3.67748618125916
1732 3.63166642189026
1733 3.63161873817444
1734 3.64351344108582
1735 3.65053153038025
1736 3.6437828540802
1737 3.66562700271606
1738 3.64706039428711
1739 3.63652896881104
1740 3.62859964370728
1741 3.67789053916931
1742 3.66948223114014
1743 3.65764927864075
1744 3.66076517105103
1745 3.64797186851501
1746 3.61718606948853
1747 3.65610885620117
1748 3.6422061920166
1749 3.65955185890198
1750 3.66496825218201
1751 3.63910150527954
1752 3.63789105415344
1753 3.62080192565918
1754 3.63757562637329
1755 3.61381053924561
1756 3.63905572891235
1757 3.66709923744202
1758 3.63739156723022
1759 3.64325189590454
1760 3.6472282409668
1761 3.65908122062683
1762 3.63417863845825
1763 3.65881371498108
1764 3.64264035224915
1765 3.6711950302124
1766 3.65527892112732
1767 3.67075610160828
1768 3.6462664604187
1769 3.63865756988525
1770 3.61082768440247
1771 3.64652252197266
1772 3.62488770484924
1773 3.65745258331299
1774 3.65208840370178
1775 3.63541316986084
1776 3.64647340774536
1777 3.6500301361084
1778 3.67449951171875
1779 3.62650036811829
1780 3.65506315231323
1781 3.64998245239258
1782 3.62384486198425
1783 3.64811635017395
1784 3.6452968120575
1785 3.6374716758728
1786 3.66338610649109
1787 3.63512468338013
1788 3.67330718040466
1789 3.63595581054688
1790 3.63097333908081
1791 3.64868307113647
1792 3.64937901496887
1793 3.62122559547424
1794 3.63139414787292
1795 3.65083289146423
1796 3.63993263244629
1797 3.62882375717163
1798 3.62677145004272
1799 3.62278437614441
1800 3.64216732978821
1801 3.65269756317139
1802 3.66636109352112
1803 3.62635064125061
1804 3.63898229598999
1805 3.64579820632935
1806 3.63969945907593
1807 3.61605310440063
1808 3.64177083969116
1809 3.6282970905304
1810 3.6180534362793
1811 3.64783525466919
1812 3.63678503036499
1813 3.63220286369324
1814 3.62861251831055
1815 3.64657878875732
1816 3.62360548973083
1817 3.63392925262451
1818 3.62169194221497
1819 3.61080384254456
1820 3.63202571868896
1821 3.62714242935181
1822 3.6327543258667
1823 3.62121963500977
1824 3.62724423408508
1825 3.64238548278809
1826 3.63555359840393
1827 3.66598892211914
1828 3.63259339332581
1829 3.63269782066345
1830 3.65245676040649
1831 3.63333320617676
1832 3.63996005058289
1833 3.6670515537262
1834 3.61370539665222
1835 3.63112425804138
1836 3.65156602859497
1837 3.63135862350464
1838 3.6398458480835
1839 3.64025974273682
1840 3.66693019866943
1841 3.64275741577148
1842 3.62358570098877
1843 3.64479923248291
1844 3.66124367713928
1845 3.6275360584259
1846 3.60388970375061
1847 3.63262414932251
1848 3.63700675964355
1849 3.60792303085327
1850 3.63951754570007
1851 3.62075304985046
1852 3.61796474456787
1853 3.61137914657593
1854 3.619624376297
1855 3.64091515541077
1856 3.63222146034241
1857 3.64411950111389
1858 3.62938261032104
1859 3.63058543205261
1860 3.65162253379822
1861 3.62015080451965
1862 3.63019347190857
1863 3.63852787017822
1864 3.62230014801025
1865 3.62869095802307
1866 3.63517236709595
1867 3.63638949394226
1868 3.61658573150635
1869 3.62641620635986
1870 3.65639567375183
1871 3.60222840309143
1872 3.6246612071991
1873 3.62656903266907
1874 3.62001156806946
1875 3.60623621940613
1876 3.62872982025146
1877 3.64986133575439
1878 3.62004470825195
1879 3.62353563308716
1880 3.62526297569275
1881 3.63301563262939
1882 3.63062810897827
1883 3.61202359199524
1884 3.6439642906189
1885 3.62135171890259
1886 3.61509919166565
1887 3.60870790481567
1888 3.633296251297
1889 3.62174248695374
1890 3.62655401229858
1891 3.63323068618774
1892 3.62924289703369
1893 3.64583563804626
1894 3.60615921020508
1895 3.64308428764343
1896 3.6325421333313
1897 3.61974382400513
1898 3.62354350090027
1899 3.63189291954041
1900 3.62938141822815
1901 3.63044118881226
1902 3.61665105819702
1903 3.6376805305481
1904 3.64585852622986
1905 3.60473394393921
1906 3.60468196868896
1907 3.61019420623779
1908 3.63261342048645
1909 3.65744018554688
1910 3.62118482589722
1911 3.62836289405823
1912 3.64342093467712
1913 3.61187767982483
1914 3.63165712356567
1915 3.63564300537109
1916 3.60266876220703
1917 3.62262082099915
1918 3.64027452468872
1919 3.62260842323303
1920 3.63295865058899
1921 3.62323880195618
1922 3.62714648246765
1923 3.63692283630371
1924 3.63976335525513
1925 3.62527227401733
1926 3.6252429485321
1927 3.62652540206909
1928 3.62180423736572
1929 3.60254001617432
1930 3.61483383178711
1931 3.62154006958008
1932 3.60565614700317
1933 3.59680485725403
1934 3.59821248054504
1935 3.63717079162598
1936 3.62483525276184
1937 3.63596153259277
1938 3.60976910591125
1939 3.6276969909668
1940 3.636878490448
1941 3.61019062995911
1942 3.62362718582153
1943 3.60370278358459
1944 3.58707046508789
1945 3.61756038665771
1946 3.60614776611328
1947 3.62673449516296
1948 3.63807511329651
1949 3.61931657791138
1950 3.61604022979736
1951 3.61180686950684
1952 3.62583565711975
1953 3.61239314079285
1954 3.63267993927002
1955 3.62786912918091
1956 3.61946487426758
1957 3.62548875808716
1958 3.58922362327576
1959 3.62329387664795
1960 3.62101054191589
1961 3.6233959197998
1962 3.60733604431152
1963 3.61432528495789
1964 3.62622451782227
1965 3.6075439453125
1966 3.60847997665405
1967 3.63716697692871
1968 3.62967133522034
1969 3.61925911903381
1970 3.63710880279541
1971 3.63651371002197
1972 3.62121868133545
1973 3.6322762966156
1974 3.60665583610535
1975 3.61475157737732
1976 3.59792232513428
1977 3.62598896026611
1978 3.62516498565674
1979 3.60456514358521
1980 3.62226557731628
1981 3.63669800758362
1982 3.60522603988647
1983 3.60287809371948
1984 3.63217067718506
1985 3.61591219902039
1986 3.60071349143982
1987 3.62649536132812
1988 3.61639809608459
1989 3.60366344451904
1990 3.62083864212036
1991 3.63344359397888
1992 3.61196732521057
1993 3.63163805007935
1994 3.59841990470886
1995 3.63551139831543
1996 3.61065888404846
1997 3.59480214118958
1998 3.62151002883911
1999 3.59698534011841
2000 3.62095594406128
2001 3.59330534934998
2002 3.61659145355225
2003 3.60622501373291
2004 3.61588454246521
2005 3.61639285087585
2006 3.59761595726013
2007 3.60582304000854
2008 3.62465357780457
2009 3.60011172294617
2010 3.60447978973389
2011 3.61441159248352
2012 3.61182570457458
2013 3.60145020484924
2014 3.62576174736023
2015 3.58300948143005
2016 3.62527322769165
2017 3.60502457618713
2018 3.61922454833984
2019 3.60269641876221
2020 3.62702035903931
2021 3.62964153289795
2022 3.60986638069153
2023 3.61183452606201
2024 3.60008645057678
2025 3.59421420097351
2026 3.6189706325531
2027 3.5932080745697
2028 3.58017873764038
2029 3.62161135673523
2030 3.60500717163086
2031 3.60850811004639
2032 3.59521627426147
2033 3.62362337112427
2034 3.62923765182495
2035 3.63832950592041
2036 3.59300112724304
2037 3.63475656509399
2038 3.60059642791748
2039 3.59477663040161
2040 3.61365985870361
2041 3.59305095672607
2042 3.59825253486633
2043 3.59608960151672
2044 3.61962938308716
2045 3.61003446578979
2046 3.58123517036438
2047 3.59888696670532
2048 3.62777757644653
2049 3.61951684951782
2050 3.61525630950928
2051 3.5977635383606
2052 3.58857131004333
2053 3.62005424499512
2054 3.60443758964539
2055 3.611732006073
2056 3.60475397109985
2057 3.60900950431824
2058 3.62032699584961
2059 3.59829378128052
2060 3.62030267715454
2061 3.61286759376526
2062 3.60671472549438
2063 3.60303711891174
2064 3.59683394432068
2065 3.59992456436157
2066 3.62238717079163
2067 3.60401153564453
2068 3.60407781600952
2069 3.60028862953186
2070 3.59848427772522
2071 3.62629508972168
2072 3.58695435523987
2073 3.61801934242249
2074 3.58750343322754
2075 3.62158966064453
2076 3.62210988998413
2077 3.62195205688477
2078 3.61606860160828
2079 3.59679198265076
2080 3.60047316551208
2081 3.60453820228577
2082 3.62652134895325
2083 3.60375714302063
2084 3.60993552207947
2085 3.60574865341187
2086 3.61487054824829
2087 3.60672760009766
2088 3.61157846450806
2089 3.63341498374939
2090 3.60526371002197
2091 3.58163452148438
2092 3.60964012145996
2093 3.57832527160645
2094 3.61440992355347
2095 3.58528280258179
2096 3.584148645401
2097 3.5913028717041
2098 3.6056272983551
2099 3.636470079422
2100 3.59179925918579
2101 3.61316299438477
2102 3.60785317420959
2103 3.60839104652405
2104 3.60258293151855
2105 3.59238314628601
2106 3.60374927520752
2107 3.62330079078674
2108 3.59391283988953
2109 3.58363914489746
2110 3.59969544410706
2111 3.61572670936584
2112 3.59795665740967
2113 3.59700322151184
2114 3.60690140724182
2115 3.59111094474792
2116 3.60283136367798
2117 3.60606122016907
2118 3.60757923126221
2119 3.57777190208435
2120 3.55921363830566
2121 3.57458829879761
2122 3.61433172225952
2123 3.6132984161377
2124 3.59806632995605
2125 3.59722185134888
2126 3.57512784004211
2127 3.59559321403503
2128 3.6119110584259
2129 3.59434080123901
2130 3.5855233669281
2131 3.59577202796936
2132 3.59363412857056
2133 3.60414361953735
2134 3.59622502326965
2135 3.59103941917419
2136 3.59770536422729
2137 3.61240267753601
2138 3.57590794563293
2139 3.59448790550232
2140 3.59655594825745
2141 3.588054895401
2142 3.59169745445251
2143 3.58907103538513
2144 3.61392998695374
2145 3.6001307964325
2146 3.57985424995422
2147 3.61660671234131
2148 3.6039502620697
2149 3.59702610969543
2150 3.59833121299744
2151 3.61347031593323
2152 3.59795117378235
2153 3.6217577457428
2154 3.61698627471924
2155 3.57401609420776
2156 3.60458493232727
2157 3.56353688240051
2158 3.59995698928833
2159 3.59736967086792
2160 3.61853814125061
2161 3.58249449729919
2162 3.60869884490967
2163 3.61900973320007
2164 3.59889006614685
2165 3.59288907051086
2166 3.60926365852356
2167 3.6169810295105
2168 3.60285758972168
2169 3.59774041175842
2170 3.58618021011353
2171 3.56919455528259
2172 3.58845543861389
2173 3.59337568283081
2174 3.57702732086182
2175 3.58630871772766
2176 3.59569048881531
2177 3.60796618461609
2178 3.56568360328674
2179 3.58486580848694
2180 3.58222317695618
2181 3.56688070297241
2182 3.58545780181885
2183 3.59791231155396
2184 3.60452771186829
2185 3.59505558013916
2186 3.59720087051392
2187 3.61269545555115
2188 3.5946638584137
2189 3.56586670875549
2190 3.60781526565552
2191 3.5891215801239
2192 3.6022469997406
2193 3.57544493675232
2194 3.60338258743286
2195 3.60047340393066
2196 3.58398699760437
2197 3.57810926437378
2198 3.58905673027039
2199 3.57845711708069
2200 3.59447813034058
2201 3.61266398429871
2202 3.56698155403137
2203 3.59140253067017
2204 3.61080980300903
2205 3.6028094291687
2206 3.60714077949524
2207 3.57159113883972
2208 3.59114146232605
2209 3.57710552215576
2210 3.60581135749817
2211 3.58929944038391
2212 3.59056401252747
2213 3.5704357624054
2214 3.60657358169556
2215 3.58887624740601
2216 3.58156585693359
2217 3.58923196792603
2218 3.60844302177429
2219 3.58119583129883
2220 3.58854389190674
2221 3.60358834266663
2222 3.60232329368591
2223 3.60803413391113
2224 3.60270261764526
2225 3.58035206794739
2226 3.61597037315369
2227 3.59325838088989
2228 3.59854698181152
2229 3.59483027458191
2230 3.56888628005981
2231 3.59724521636963
2232 3.59618806838989
2233 3.59540438652039
2234 3.59105539321899
2235 3.59364247322083
2236 3.57885980606079
2237 3.57050538063049
2238 3.57326602935791
2239 3.57503581047058
2240 3.57827496528625
2241 3.61435461044312
2242 3.582270860672
2243 3.58779191970825
2244 3.61132025718689
2245 3.5727391242981
2246 3.58598351478577
2247 3.58486819267273
2248 3.60174942016602
2249 3.57334351539612
2250 3.54939150810242
2251 3.5813615322113
2252 3.57562851905823
2253 3.61600184440613
2254 3.57686710357666
2255 3.57555079460144
2256 3.57701992988586
2257 3.56520652770996
2258 3.56596326828003
2259 3.59682178497314
2260 3.58542919158936
2261 3.59270620346069
2262 3.58495020866394
2263 3.58749938011169
2264 3.57895755767822
2265 3.57525706291199
2266 3.6005597114563
2267 3.59512591362
2268 3.57737421989441
2269 3.58103227615356
2270 3.56826424598694
2271 3.5810878276825
2272 3.57666158676147
2273 3.58280777931213
2274 3.60016846656799
2275 3.58865571022034
2276 3.59984230995178
2277 3.56799030303955
2278 3.59036612510681
2279 3.55864262580872
2280 3.60975909233093
2281 3.57903981208801
2282 3.57457733154297
2283 3.5886538028717
2284 3.57201313972473
2285 3.58629679679871
2286 3.57711791992188
2287 3.59834432601929
2288 3.58795666694641
2289 3.59570407867432
2290 3.57123184204102
2291 3.56731176376343
2292 3.58682203292847
2293 3.60164666175842
2294 3.59568333625793
2295 3.58414936065674
2296 3.58480668067932
2297 3.56679892539978
2298 3.59356236457825
2299 3.58064293861389
2300 3.59259080886841
2301 3.56605672836304
2302 3.56914258003235
2303 3.61848402023315
2304 3.55858063697815
2305 3.59206819534302
2306 3.59218668937683
2307 3.58167839050293
2308 3.59608936309814
2309 3.57857847213745
2310 3.58953428268433
2311 3.59401965141296
2312 3.58243894577026
2313 3.58093500137329
2314 3.57369256019592
2315 3.56681060791016
2316 3.57505679130554
2317 3.60090756416321
2318 3.57081770896912
2319 3.57067179679871
2320 3.60267210006714
2321 3.57167530059814
2322 3.57929801940918
2323 3.58741545677185
2324 3.59539556503296
2325 3.56188988685608
2326 3.58992743492126
2327 3.57449865341187
2328 3.57128834724426
2329 3.54596567153931
2330 3.59324836730957
2331 3.57677292823792
2332 3.58849334716797
2333 3.57612013816833
2334 3.59684729576111
2335 3.58193731307983
2336 3.55716562271118
2337 3.57465600967407
2338 3.56995487213135
2339 3.57470893859863
2340 3.59656167030334
2341 3.56322622299194
2342 3.55612921714783
2343 3.58150601387024
2344 3.56927442550659
2345 3.59663939476013
2346 3.58070349693298
2347 3.5830705165863
2348 3.56897449493408
2349 3.57093596458435
2350 3.58073711395264
2351 3.58685398101807
2352 3.59912991523743
2353 3.55534482002258
2354 3.55867552757263
2355 3.54593062400818
2356 3.5761194229126
2357 3.56297278404236
2358 3.57532215118408
2359 3.58338665962219
2360 3.59813833236694
2361 3.554527759552
2362 3.55538010597229
2363 3.57351160049438
2364 3.58843612670898
2365 3.57472634315491
2366 3.58487606048584
2367 3.55477046966553
2368 3.56987261772156
2369 3.58921217918396
2370 3.58633875846863
2371 3.59016466140747
2372 3.58381843566895
2373 3.55817127227783
2374 3.56371450424194
2375 3.58761262893677
2376 3.56769108772278
2377 3.59737634658813
2378 3.57908844947815
2379 3.60360431671143
2380 3.5642945766449
2381 3.57386326789856
2382 3.5523464679718
2383 3.56516861915588
2384 3.58482623100281
2385 3.56394195556641
2386 3.56906986236572
2387 3.57253789901733
2388 3.57337737083435
2389 3.55082535743713
2390 3.57349991798401
2391 3.57693123817444
2392 3.57277393341064
2393 3.57943773269653
2394 3.57363343238831
2395 3.57948708534241
2396 3.58727622032166
2397 3.56385779380798
2398 3.58605861663818
2399 3.56818246841431
2400 3.58259701728821
2401 3.58401465415955
2402 3.57959771156311
2403 3.55987954139709
2404 3.59411025047302
2405 3.59093976020813
2406 3.5844578742981
2407 3.58550977706909
2408 3.57892918586731
2409 3.56926274299622
2410 3.57800197601318
2411 3.56780457496643
2412 3.54557633399963
2413 3.57597017288208
2414 3.57466721534729
2415 3.60571837425232
2416 3.5509729385376
2417 3.57914447784424
2418 3.56677627563477
2419 3.59103798866272
2420 3.57730603218079
2421 3.57180595397949
2422 3.58657503128052
2423 3.56405854225159
2424 3.57458543777466
2425 3.58600449562073
2426 3.5516676902771
2427 3.5957202911377
2428 3.54759383201599
2429 3.56204438209534
2430 3.58585405349731
2431 3.56796312332153
2432 3.58235931396484
2433 3.56954717636108
2434 3.56541061401367
2435 3.57607197761536
2436 3.55584025382996
2437 3.577796459198
2438 3.54407358169556
2439 3.55592107772827
2440 3.5605411529541
2441 3.56279420852661
2442 3.56634378433228
2443 3.57421898841858
2444 3.57313752174377
2445 3.56856179237366
2446 3.57076287269592
2447 3.54464888572693
2448 3.5848970413208
2449 3.58848547935486
2450 3.57221698760986
2451 3.5577278137207
2452 3.57040190696716
2453 3.56742262840271
2454 3.5791757106781
2455 3.57097005844116
2456 3.58635139465332
2457 3.58851146697998
2458 3.55382347106934
2459 3.57139539718628
2460 3.57168459892273
2461 3.54976797103882
2462 3.56714558601379
2463 3.55924820899963
2464 3.58716678619385
2465 3.57333874702454
2466 3.57474160194397
2467 3.54843187332153
2468 3.56954622268677
2469 3.5764582157135
2470 3.57652997970581
2471 3.57462000846863
2472 3.55765295028687
2473 3.55873274803162
2474 3.56424140930176
2475 3.56919312477112
2476 3.5668773651123
2477 3.57761740684509
2478 3.58242154121399
2479 3.54930353164673
2480 3.56839919090271
2481 3.56079936027527
2482 3.58067083358765
2483 3.57586860656738
2484 3.5846061706543
2485 3.5639488697052
2486 3.57068300247192
2487 3.56125664710999
2488 3.54136776924133
2489 3.5816478729248
2490 3.60272169113159
2491 3.54099631309509
2492 3.5699770450592
2493 3.5330662727356
2494 3.57844710350037
2495 3.5765380859375
2496 3.58721351623535
2497 3.57355451583862
2498 3.58622789382935
2499 3.56841778755188
2500 3.55948781967163
2501 3.56736779212952
2502 3.56605172157288
2503 3.55955195426941
2504 3.56993556022644
2505 3.58186316490173
2506 3.52585363388062
2507 3.55261254310608
2508 3.57422685623169
2509 3.5608606338501
2510 3.57894802093506
2511 3.56752395629883
2512 3.55153322219849
2513 3.57217025756836
2514 3.58071231842041
2515 3.56423044204712
2516 3.55154490470886
2517 3.56491088867188
2518 3.55144858360291
2519 3.56733536720276
2520 3.53840517997742
2521 3.5859317779541
2522 3.54966306686401
2523 3.57375884056091
2524 3.56265616416931
2525 3.54687643051147
2526 3.54434704780579
2527 3.56219816207886
2528 3.56376791000366
2529 3.5465452671051
2530 3.54808712005615
2531 3.58457708358765
2532 3.55097985267639
2533 3.54500246047974
2534 3.56814932823181
2535 3.53626441955566
2536 3.56395268440247
2537 3.54323673248291
2538 3.57360315322876
2539 3.55946731567383
2540 3.56298327445984
2541 3.57671785354614
2542 3.55946493148804
2543 3.56210970878601
2544 3.56835269927979
2545 3.54144787788391
2546 3.55712485313416
2547 3.53938794136047
2548 3.53781509399414
2549 3.55509042739868
2550 3.56778383255005
2551 3.56086134910583
2552 3.5614914894104
2553 3.53570413589478
2554 3.57099962234497
2555 3.56411004066467
2556 3.57333087921143
2557 3.58848094940186
2558 3.57734346389771
2559 3.5556583404541
2560 3.55603337287903
2561 3.55717539787292
2562 3.54814386367798
2563 3.56385397911072
2564 3.53389024734497
2565 3.55318427085876
2566 3.55257558822632
2567 3.5613648891449
2568 3.57577252388
2569 3.55437922477722
2570 3.5568060874939
2571 3.55324482917786
2572 3.54980397224426
2573 3.56913900375366
2574 3.53842830657959
2575 3.56790685653687
2576 3.54729986190796
2577 3.55383396148682
2578 3.57565355300903
2579 3.54168319702148
2580 3.57225942611694
2581 3.57846903800964
2582 3.54954028129578
2583 3.54837775230408
2584 3.55051755905151
2585 3.55589938163757
2586 3.54682493209839
2587 3.57691073417664
2588 3.54084086418152
2589 3.54102826118469
2590 3.5438392162323
2591 3.57224535942078
2592 3.55262398719788
2593 3.57073497772217
2594 3.55814599990845
2595 3.57032823562622
2596 3.58062243461609
2597 3.57089829444885
2598 3.56284093856812
2599 3.53942775726318
2600 3.55846309661865
2601 3.56595587730408
2602 3.53630542755127
2603 3.56575918197632
2604 3.56088447570801
2605 3.58520126342773
2606 3.5662157535553
2607 3.56058216094971
2608 3.56208324432373
2609 3.55526566505432
2610 3.57763862609863
2611 3.55323576927185
2612 3.54897403717041
2613 3.55652689933777
2614 3.55970978736877
2615 3.55503559112549
2616 3.56145477294922
2617 3.56381297111511
2618 3.55162811279297
2619 3.55196690559387
2620 3.56368327140808
2621 3.54473400115967
2622 3.56417155265808
2623 3.56246471405029
2624 3.52263879776001
2625 3.54748344421387
2626 3.55322599411011
2627 3.5611937046051
2628 3.5592303276062
2629 3.53905272483826
2630 3.55835962295532
2631 3.55719971656799
2632 3.53708529472351
2633 3.57992386817932
2634 3.51638889312744
2635 3.54386878013611
2636 3.54095482826233
2637 3.54630661010742
2638 3.56926274299622
2639 3.55403423309326
2640 3.57102060317993
2641 3.5395393371582
2642 3.5487208366394
2643 3.55488538742065
2644 3.55301523208618
2645 3.55216765403748
2646 3.57087230682373
2647 3.55090665817261
2648 3.56512045860291
2649 3.54708313941956
2650 3.55190539360046
2651 3.5656681060791
2652 3.53615045547485
2653 3.5385262966156
2654 3.57390022277832
2655 3.56961679458618
2656 3.52851009368896
2657 3.5530092716217
2658 3.56107640266418
2659 3.53364539146423
2660 3.55413198471069
2661 3.55664968490601
2662 3.55784797668457
2663 3.54391264915466
2664 3.53461241722107
2665 3.56321001052856
2666 3.56570243835449
2667 3.55425095558167
2668 3.53522658348083
2669 3.55235362052917
2670 3.55413269996643
2671 3.53150415420532
2672 3.55799388885498
2673 3.55983328819275
2674 3.55193066596985
2675 3.55313587188721
2676 3.56574678421021
2677 3.56130337715149
2678 3.55916404724121
2679 3.54552674293518
2680 3.52626752853394
2681 3.54671859741211
2682 3.56232595443726
2683 3.5656943321228
2684 3.56523156166077
2685 3.56426286697388
2686 3.54322457313538
2687 3.54839205741882
2688 3.56600046157837
2689 3.52054667472839
2690 3.53191065788269
2691 3.54906916618347
2692 3.55008983612061
2693 3.5425124168396
2694 3.5543224811554
2695 3.57122945785522
2696 3.52526211738586
2697 3.54048657417297
2698 3.55842924118042
2699 3.56746745109558
2700 3.57850289344788
2701 3.51695847511292
2702 3.54204201698303
2703 3.53985786437988
2704 3.55248022079468
2705 3.5908842086792
2706 3.54527187347412
};
%\addlegendentry{conrec}
\addplot [semithick, color1]
table {%
0 6.64486932754517
1 6.57471656799316
2 6.59613752365112
3 6.52484750747681
4 6.5802206993103
5 6.45475006103516
6 6.36968851089478
7 6.35297298431396
8 6.28642702102661
9 6.16774702072144
10 6.07897472381592
11 6.1290397644043
12 6.18361854553223
13 6.11014318466187
14 5.98795318603516
15 5.93241882324219
16 5.91368532180786
17 5.82866525650024
18 5.8437671661377
19 5.73939037322998
20 5.67124557495117
21 5.7247109413147
22 5.66002416610718
23 5.59999895095825
24 5.6260232925415
25 5.55421733856201
26 5.51183652877808
27 5.48949527740479
28 5.45290470123291
29 5.48259925842285
30 5.36187171936035
31 5.40481042861938
32 5.37118864059448
33 5.32184028625488
34 5.30584096908569
35 5.33688163757324
36 5.25789356231689
37 5.26322078704834
38 5.23430156707764
39 5.30013751983643
40 5.19879865646362
41 5.18694972991943
42 5.22202444076538
43 5.21472835540771
44 5.14530229568481
45 5.14855861663818
46 5.11429882049561
47 5.17283582687378
48 5.15745306015015
49 5.06955814361572
50 5.07332372665405
51 5.07203674316406
52 5.00419330596924
53 5.08285284042358
54 5.02501249313354
55 5.02343988418579
56 4.98069095611572
57 4.99659156799316
58 4.93063592910767
59 4.96588706970215
60 4.9571967124939
61 4.96938419342041
62 4.89233922958374
63 4.89405965805054
64 4.90775918960571
65 4.83661937713623
66 4.87616062164307
67 4.83197259902954
68 4.83964872360229
69 4.79076290130615
70 4.78963136672974
71 4.80146884918213
72 4.74564838409424
73 4.76362705230713
74 4.77212333679199
75 4.7523512840271
76 4.76842069625854
77 4.73336935043335
78 4.7682409286499
79 4.7016453742981
80 4.68900108337402
81 4.69186973571777
82 4.72584629058838
83 4.70742893218994
84 4.72132921218872
85 4.70813322067261
86 4.67354249954224
87 4.66170692443848
88 4.65892314910889
89 4.65847873687744
90 4.59879493713379
91 4.65003442764282
92 4.63177251815796
93 4.6068229675293
94 4.64694023132324
95 4.65205240249634
96 4.59342956542969
97 4.59070348739624
98 4.59432363510132
99 4.64495944976807
100 4.58479452133179
101 4.58193063735962
102 4.56078100204468
103 4.61140155792236
104 4.55115747451782
105 4.57532548904419
106 4.57447195053101
107 4.59624719619751
108 4.56968975067139
109 4.55756139755249
110 4.50056219100952
111 4.5673828125
112 4.5720534324646
113 4.53530645370483
114 4.52469682693481
115 4.52884960174561
116 4.51936388015747
117 4.53187561035156
118 4.52335643768311
119 4.55414056777954
120 4.50268125534058
121 4.50212621688843
122 4.43186378479004
123 4.50503778457642
124 4.51199913024902
125 4.47842121124268
126 4.46505928039551
127 4.48887586593628
128 4.47082853317261
129 4.46357107162476
130 4.48406982421875
131 4.41893625259399
132 4.45492935180664
133 4.42823791503906
134 4.44957828521729
135 4.43933582305908
136 4.43678379058838
137 4.43200302124023
138 4.41942167282104
139 4.42929840087891
140 4.42785358428955
141 4.41628074645996
142 4.42468452453613
143 4.45220470428467
144 4.4091534614563
145 4.41147756576538
146 4.39644432067871
147 4.386887550354
148 4.41984081268311
149 4.43465995788574
150 4.41121053695679
151 4.40665531158447
152 4.4126615524292
153 4.43034791946411
154 4.36011028289795
155 4.39653062820435
156 4.40478897094727
157 4.41395664215088
158 4.36228704452515
159 4.35607814788818
160 4.36604166030884
161 4.39503860473633
162 4.37744665145874
163 4.36653423309326
164 4.35820055007935
165 4.39855337142944
166 4.3301568031311
167 4.33526039123535
168 4.35221815109253
169 4.38059425354004
170 4.35042953491211
171 4.33233880996704
172 4.33571767807007
173 4.34606075286865
174 4.33152151107788
175 4.3815770149231
176 4.31788015365601
177 4.35602426528931
178 4.30477237701416
179 4.34939241409302
180 4.29737186431885
181 4.3052134513855
182 4.31124353408813
183 4.34525299072266
184 4.32645082473755
185 4.30804681777954
186 4.30272960662842
187 4.30008792877197
188 4.28792285919189
189 4.3265323638916
190 4.28806352615356
191 4.31415700912476
192 4.27478218078613
193 4.30619430541992
194 4.32414722442627
195 4.28490972518921
196 4.2678599357605
197 4.29776239395142
198 4.28385210037231
199 4.27119970321655
200 4.29713249206543
201 4.29645681381226
202 4.30862760543823
203 4.25740957260132
204 4.29137659072876
205 4.27425336837769
206 4.2982325553894
207 4.27382278442383
208 4.26578760147095
209 4.27337980270386
210 4.24891662597656
211 4.25731039047241
212 4.27830696105957
213 4.25769519805908
214 4.25018358230591
215 4.23029184341431
216 4.25604200363159
217 4.26299285888672
218 4.23818492889404
219 4.2406177520752
220 4.2147388458252
221 4.23775386810303
222 4.20910024642944
223 4.24015808105469
224 4.22840785980225
225 4.21586751937866
226 4.20459032058716
227 4.20051908493042
228 4.19737100601196
229 4.21893453598022
230 4.23045635223389
231 4.25094652175903
232 4.20541191101074
233 4.21840858459473
234 4.21804714202881
235 4.22004985809326
236 4.21317195892334
237 4.19283819198608
238 4.20537567138672
239 4.20986604690552
240 4.19995832443237
241 4.1995677947998
242 4.19399118423462
243 4.19673919677734
244 4.18766736984253
245 4.21310472488403
246 4.18593883514404
247 4.18656635284424
248 4.19628477096558
249 4.22004222869873
250 4.17734670639038
251 4.18371772766113
252 4.21579599380493
253 4.16568565368652
254 4.16072177886963
255 4.19144344329834
256 4.20158243179321
257 4.18044710159302
258 4.23981618881226
259 4.18528318405151
260 4.16136312484741
261 4.16105699539185
262 4.15690565109253
263 4.2027382850647
264 4.18190813064575
265 4.17269372940063
266 4.18122386932373
267 4.17078304290771
268 4.1648006439209
269 4.17836236953735
270 4.14933013916016
271 4.16239213943481
272 4.14583206176758
273 4.17436027526855
274 4.17812776565552
275 4.14990758895874
276 4.17493104934692
277 4.13603830337524
278 4.16076326370239
279 4.12681722640991
280 4.16346549987793
281 4.14533805847168
282 4.12500667572021
283 4.13678026199341
284 4.13323926925659
285 4.11509084701538
286 4.13711833953857
287 4.13948440551758
288 4.13949775695801
289 4.13691759109497
290 4.10767221450806
291 4.09837818145752
292 4.1232123374939
293 4.09353828430176
294 4.12978458404541
295 4.13570594787598
296 4.14456939697266
297 4.11827564239502
298 4.1393575668335
299 4.11041307449341
300 4.09887027740479
301 4.11168813705444
302 4.08343696594238
303 4.11465930938721
304 4.10338687896729
305 4.09144592285156
306 4.16764402389526
307 4.12066507339478
308 4.1299524307251
309 4.11047697067261
310 4.11366128921509
311 4.12199544906616
312 4.10804843902588
313 4.1088171005249
314 4.10680866241455
315 4.13099908828735
316 4.07672119140625
317 4.1065526008606
318 4.09895324707031
319 4.0750937461853
320 4.09706401824951
321 4.09317541122437
322 4.0779595375061
323 4.07332849502563
324 4.06690788269043
325 4.0895619392395
326 4.08061695098877
327 4.07508659362793
328 4.1010308265686
329 4.06890487670898
330 4.08915853500366
331 4.10120439529419
332 4.10876369476318
333 4.08322477340698
334 4.09936189651489
335 4.06871318817139
336 4.08811140060425
337 4.05530452728271
338 4.06354808807373
339 4.0656590461731
340 4.07292461395264
341 4.07242727279663
342 4.06961297988892
343 4.06311988830566
344 4.04042387008667
345 4.07534742355347
346 4.09465503692627
347 4.05068349838257
348 4.06954908370972
349 4.05070686340332
350 4.05736064910889
351 4.08653593063354
352 4.06941556930542
353 4.04975605010986
354 4.06085872650146
355 4.02231121063232
356 4.0455117225647
357 4.05310869216919
358 4.08891534805298
359 4.06545782089233
360 4.04535436630249
361 4.08092308044434
362 4.0323691368103
363 4.03580808639526
364 4.03488063812256
365 4.05278968811035
366 4.06015300750732
367 4.06313276290894
368 4.04559803009033
369 4.01825952529907
370 4.04728174209595
371 4.05213022232056
372 4.04207611083984
373 4.04232597351074
374 4.06279945373535
375 4.00181245803833
376 4.02914953231812
377 4.02455854415894
378 4.04691457748413
379 4.03210639953613
380 4.02559471130371
381 4.02948188781738
382 4.02858734130859
383 4.02407789230347
384 4.02031755447388
385 4.05266666412354
386 4.03704643249512
387 4.02016925811768
388 4.01396989822388
389 4.02575635910034
390 4.0164532661438
391 4.02810907363892
392 4.00638484954834
393 4.02592515945435
394 4.03607940673828
395 4.00390291213989
396 3.99927163124084
397 4.00753259658813
398 4.01989889144897
399 4.02751398086548
400 4.011878490448
401 4.00238132476807
402 4.00860929489136
403 4.02044486999512
404 4.00348901748657
405 4.0068736076355
406 4.00540828704834
407 3.99983334541321
408 4.0047755241394
409 4.0044903755188
410 3.99723076820374
411 3.99910402297974
412 4.01981401443481
413 4.05946397781372
414 3.99953436851501
415 3.99971055984497
416 3.99837613105774
417 4.02194309234619
418 4.0009937286377
419 3.99705672264099
420 4.02354860305786
421 3.97811412811279
422 4.0177149772644
423 3.99219632148743
424 4.0051589012146
425 3.97395610809326
426 4.00829029083252
427 4.0034031867981
428 4.01823472976685
429 3.9864490032196
430 3.97871661186218
431 3.99379324913025
432 3.98851275444031
433 3.98183274269104
434 4.01565599441528
435 3.98733854293823
436 3.99147295951843
437 3.99752616882324
438 3.99093437194824
439 3.98156380653381
440 4.01460647583008
441 3.96925711631775
442 3.97253513336182
443 4.00082778930664
444 4.00027322769165
445 3.97193360328674
446 3.9947657585144
447 3.99352979660034
448 3.99579262733459
449 3.9586386680603
450 3.95760321617126
451 3.97453022003174
452 3.98674416542053
453 3.99810743331909
454 3.96007823944092
455 3.99197745323181
456 4.01938915252686
457 3.9783992767334
458 3.9561710357666
459 3.9741907119751
460 3.9484076499939
461 3.97617864608765
462 3.97013998031616
463 3.96352624893188
464 3.92460894584656
465 3.97300219535828
466 3.96575427055359
467 3.9551465511322
468 3.97700762748718
469 3.96409344673157
470 3.95554876327515
471 3.9541335105896
472 3.97351408004761
473 3.99453210830688
474 3.96908593177795
475 3.94690442085266
476 3.93707084655762
477 3.94426703453064
478 3.95141267776489
479 3.97102403640747
480 3.92177987098694
481 3.94883394241333
482 3.93917012214661
483 3.93996000289917
484 3.95303201675415
485 3.92114877700806
486 3.96506237983704
487 3.94675087928772
488 3.9337420463562
489 3.9255678653717
490 3.94579315185547
491 3.95190262794495
492 3.94909715652466
493 3.93854880332947
494 3.95455026626587
495 3.93268799781799
496 3.92320919036865
497 3.94195199012756
498 3.93894696235657
499 3.9065637588501
500 3.95961856842041
501 3.93163013458252
502 3.91659283638
503 3.9288489818573
504 3.92493200302124
505 3.94305157661438
506 3.9231264591217
507 3.93838310241699
508 3.93518829345703
509 3.96048045158386
510 3.9225172996521
511 3.92867708206177
512 3.93149423599243
513 3.92455577850342
514 3.93199706077576
515 3.94331192970276
516 3.9269015789032
517 3.95030879974365
518 3.93570137023926
519 3.9245867729187
520 3.92078518867493
521 3.92486143112183
522 3.93584609031677
523 3.92782020568848
524 3.9142541885376
525 3.90526533126831
526 3.92518949508667
527 3.92542934417725
528 3.91601800918579
529 3.90095353126526
530 3.91187596321106
531 3.89657258987427
532 3.92355179786682
533 3.90047597885132
534 3.90264010429382
535 3.91208910942078
536 3.91144728660583
537 3.90811848640442
538 3.92434644699097
539 3.90108227729797
540 3.92134499549866
541 3.9175705909729
542 3.91783499717712
543 3.90690398216248
544 3.91742658615112
545 3.91128921508789
546 3.89759016036987
547 3.89764785766602
548 3.87978792190552
549 3.89736700057983
550 3.9100170135498
551 3.9375946521759
552 3.89022207260132
553 3.88190174102783
554 3.88879036903381
555 3.89496088027954
556 3.89500832557678
557 3.89478707313538
558 3.87375688552856
559 3.91275763511658
560 3.91445851325989
561 3.91399383544922
562 3.90366864204407
563 3.87799787521362
564 3.87672114372253
565 3.90269660949707
566 3.87424445152283
567 3.87613558769226
568 3.88829874992371
569 3.88811731338501
570 3.89374995231628
571 3.87205862998962
572 3.88517475128174
573 3.89372181892395
574 3.88593173027039
575 3.88164019584656
576 3.87805604934692
577 3.88205814361572
578 3.88831925392151
579 3.87095355987549
580 3.87148666381836
581 3.87723326683044
582 3.87607836723328
583 3.88937020301819
584 3.89699292182922
585 3.87396311759949
586 3.87989115715027
587 3.89027214050293
588 3.88514685630798
589 3.90600657463074
590 3.87959861755371
591 3.90908598899841
592 3.89925980567932
593 3.8516058921814
594 3.8579785823822
595 3.87085175514221
596 3.87289071083069
597 3.86514663696289
598 3.88523387908936
599 3.87185597419739
600 3.85544347763062
601 3.83670115470886
602 3.90474820137024
603 3.85534691810608
604 3.86803460121155
605 3.87262010574341
606 3.87501263618469
607 3.86389589309692
608 3.86639428138733
609 3.87806010246277
610 3.84957766532898
611 3.8894350528717
612 3.87569618225098
613 3.86415362358093
614 3.8688337802887
615 3.85701131820679
616 3.86879324913025
617 3.85865807533264
618 3.84515810012817
619 3.86251354217529
620 3.84873247146606
621 3.89335155487061
622 3.86031913757324
623 3.87468194961548
624 3.85899043083191
625 3.82819795608521
626 3.83538007736206
627 3.86885023117065
628 3.87035441398621
629 3.86584734916687
630 3.87236452102661
631 3.84155774116516
632 3.84294080734253
633 3.84955644607544
634 3.87009716033936
635 3.86414432525635
636 3.85596203804016
637 3.83620166778564
638 3.8677544593811
639 3.83723878860474
640 3.86176347732544
641 3.82151961326599
642 3.8275899887085
643 3.84780383110046
644 3.85767292976379
645 3.8556661605835
646 3.84514427185059
647 3.84635972976685
648 3.85926723480225
649 3.8483555316925
650 3.82328104972839
651 3.85873913764954
652 3.84550142288208
653 3.838374376297
654 3.82624793052673
655 3.84952306747437
656 3.82677865028381
657 3.84478282928467
658 3.84114503860474
659 3.83779001235962
660 3.82797527313232
661 3.82989525794983
662 3.85795021057129
663 3.82013845443726
664 3.89519858360291
665 3.83584189414978
666 3.83097052574158
667 3.84817004203796
668 3.83748745918274
669 3.84559941291809
670 3.82503437995911
671 3.82413291931152
672 3.82904887199402
673 3.82929182052612
674 3.83355951309204
675 3.84301781654358
676 3.80808424949646
677 3.81511473655701
678 3.83896422386169
679 3.84571027755737
680 3.81680631637573
681 3.81830787658691
682 3.84840703010559
683 3.81775331497192
684 3.85063934326172
685 3.81644010543823
686 3.8186023235321
687 3.85338354110718
688 3.83529996871948
689 3.81823945045471
690 3.82748174667358
691 3.82222867012024
692 3.80622625350952
693 3.8073558807373
694 3.82061958312988
695 3.82097816467285
696 3.80352306365967
697 3.81221604347229
698 3.8033766746521
699 3.83449101448059
700 3.80125284194946
701 3.80591559410095
702 3.80542635917664
703 3.83311080932617
704 3.8080723285675
705 3.81070446968079
706 3.83462119102478
707 3.83596396446228
708 3.82086086273193
709 3.84518074989319
710 3.81690716743469
711 3.83374929428101
712 3.82149147987366
713 3.83770513534546
714 3.81816816329956
715 3.79801249504089
716 3.81702446937561
717 3.80608701705933
718 3.81932902336121
719 3.80404090881348
720 3.83453989028931
721 3.80767941474915
722 3.81335496902466
723 3.80283999443054
724 3.78672313690186
725 3.79357314109802
726 3.79698848724365
727 3.78753066062927
728 3.80983805656433
729 3.79548716545105
730 3.80441212654114
731 3.82634878158569
732 3.81164312362671
733 3.79462480545044
734 3.78280544281006
735 3.8113112449646
736 3.80730271339417
737 3.80619764328003
738 3.80302810668945
739 3.78811645507812
740 3.79186201095581
741 3.78427672386169
742 3.81466126441956
743 3.78022050857544
744 3.82712030410767
745 3.79623198509216
746 3.8102879524231
747 3.79994821548462
748 3.79297137260437
749 3.78446531295776
750 3.78831768035889
751 3.78530359268188
752 3.78928399085999
753 3.78026509284973
754 3.80680751800537
755 3.78457093238831
756 3.77665543556213
757 3.76991152763367
758 3.81003761291504
759 3.81484794616699
760 3.82169079780579
761 3.75683879852295
762 3.79429507255554
763 3.79235792160034
764 3.8132016658783
765 3.81368613243103
766 3.78277611732483
767 3.79286909103394
768 3.78675675392151
769 3.77704191207886
770 3.79022550582886
771 3.79733180999756
772 3.77976894378662
773 3.76377773284912
774 3.77339196205139
775 3.77567553520203
776 3.79016137123108
777 3.80090093612671
778 3.74146866798401
779 3.77121376991272
780 3.75230598449707
781 3.7648549079895
782 3.74620604515076
783 3.76524233818054
784 3.78406286239624
785 3.75315380096436
786 3.7598397731781
787 3.76007843017578
788 3.79024481773376
789 3.77526712417603
790 3.78552722930908
791 3.77210855484009
792 3.77643036842346
793 3.76686072349548
794 3.76980352401733
795 3.79375028610229
796 3.78882098197937
797 3.79512906074524
798 3.77330350875854
799 3.76357340812683
800 3.77347660064697
801 3.77730751037598
802 3.75744700431824
803 3.78358721733093
804 3.76617574691772
805 3.73985600471497
806 3.7787184715271
807 3.78787517547607
808 3.74123239517212
809 3.77650213241577
810 3.7729754447937
811 3.76335692405701
812 3.78007531166077
813 3.76663565635681
814 3.75141572952271
815 3.78383421897888
816 3.75681686401367
817 3.76000428199768
818 3.77810740470886
819 3.74829077720642
820 3.7697491645813
821 3.76964712142944
822 3.76412892341614
823 3.78772473335266
824 3.75968337059021
825 3.78658699989319
826 3.76938581466675
827 3.76001620292664
828 3.7688262462616
829 3.73687887191772
830 3.77113795280457
831 3.72999978065491
832 3.78283095359802
833 3.76737189292908
834 3.72621178627014
835 3.77011489868164
836 3.75096774101257
837 3.75980615615845
838 3.7731556892395
839 3.75485420227051
840 3.73498845100403
841 3.79473757743835
842 3.76486897468567
843 3.76528549194336
844 3.75798106193542
845 3.76362943649292
846 3.76097822189331
847 3.78649950027466
848 3.76144456863403
849 3.76811718940735
850 3.77591371536255
851 3.7403929233551
852 3.75089740753174
853 3.75062847137451
854 3.76877236366272
855 3.75538420677185
856 3.74806761741638
857 3.74175310134888
858 3.75206708908081
859 3.75381755828857
860 3.74852108955383
861 3.75501751899719
862 3.71606373786926
863 3.7483868598938
864 3.73609852790833
865 3.75376105308533
866 3.76160836219788
867 3.72642230987549
868 3.74620699882507
869 3.77450823783875
870 3.74967050552368
871 3.74859118461609
872 3.74100136756897
873 3.75825762748718
874 3.74911189079285
875 3.73082804679871
876 3.75078988075256
877 3.75101733207703
878 3.75267100334167
879 3.7365391254425
880 3.74910092353821
881 3.74966979026794
882 3.73512625694275
883 3.73388051986694
884 3.72843670845032
885 3.69918370246887
886 3.72885847091675
887 3.74246287345886
888 3.74279475212097
889 3.74309730529785
890 3.73225712776184
891 3.73388981819153
892 3.73854613304138
893 3.73604893684387
894 3.73487639427185
895 3.73681044578552
896 3.76502156257629
897 3.71944975852966
898 3.73641228675842
899 3.73996591567993
900 3.72375893592834
901 3.73571538925171
902 3.73625254631042
903 3.74212169647217
904 3.71849179267883
905 3.76633501052856
906 3.73907279968262
907 3.73346090316772
908 3.75170755386353
909 3.72512102127075
910 3.71827435493469
911 3.72176909446716
912 3.73874425888062
913 3.73971199989319
914 3.73432588577271
915 3.72883677482605
916 3.71062350273132
917 3.72925114631653
918 3.74182033538818
919 3.74309945106506
920 3.71456599235535
921 3.7270770072937
922 3.73275589942932
923 3.70307517051697
924 3.74089932441711
925 3.72221302986145
926 3.70741629600525
927 3.70708537101746
928 3.73278880119324
929 3.72070956230164
930 3.73025488853455
931 3.74336504936218
932 3.75473952293396
933 3.71376705169678
934 3.70852947235107
935 3.70352935791016
936 3.75616979598999
937 3.72454261779785
938 3.71252918243408
939 3.71154379844666
940 3.71847367286682
941 3.71361041069031
942 3.71114420890808
943 3.70726656913757
944 3.72918820381165
945 3.71067905426025
946 3.69345426559448
947 3.70437932014465
948 3.721684217453
949 3.7130560874939
950 3.69975519180298
951 3.69536447525024
952 3.71251845359802
953 3.71425676345825
954 3.70560908317566
955 3.71219086647034
956 3.71322822570801
957 3.71812629699707
958 3.72303533554077
959 3.71450757980347
960 3.71208786964417
961 3.70836496353149
962 3.71437644958496
963 3.72783064842224
964 3.72627401351929
965 3.71451377868652
966 3.73777365684509
967 3.69931316375732
968 3.70645976066589
969 3.70221042633057
970 3.73743867874146
971 3.72181177139282
972 3.70463037490845
973 3.70587253570557
974 3.70521068572998
975 3.74352502822876
976 3.69730949401855
977 3.70773839950562
978 3.71821928024292
979 3.69747924804688
980 3.70434713363647
981 3.68474173545837
982 3.6972382068634
983 3.70963835716248
984 3.69516062736511
985 3.68373346328735
986 3.71652221679688
987 3.69267511367798
988 3.68505644798279
989 3.70884799957275
990 3.69977712631226
991 3.70649313926697
992 3.69015669822693
993 3.71089029312134
994 3.69760036468506
995 3.6904718875885
996 3.69101977348328
997 3.69486594200134
998 3.68520879745483
999 3.71398854255676
1000 3.68129301071167
1001 3.70903372764587
1002 3.70821475982666
1003 3.72210907936096
1004 3.70371723175049
1005 3.71576595306396
1006 3.70461392402649
1007 3.7105860710144
1008 3.69235825538635
1009 3.70482301712036
1010 3.69530582427979
1011 3.71371817588806
1012 3.69313907623291
1013 3.68167161941528
1014 3.70865893363953
1015 3.68471455574036
1016 3.70554566383362
1017 3.71074461936951
1018 3.68701219558716
1019 3.69169926643372
1020 3.67766952514648
1021 3.70388960838318
1022 3.6909339427948
1023 3.69537782669067
1024 3.6989414691925
1025 3.7049286365509
1026 3.67855954170227
1027 3.71272540092468
1028 3.68439769744873
1029 3.66269683837891
1030 3.70674467086792
1031 3.68387079238892
1032 3.70448398590088
1033 3.70388007164001
1034 3.7070484161377
1035 3.70190405845642
1036 3.70703029632568
1037 3.71057629585266
1038 3.67052888870239
1039 3.67870497703552
1040 3.67459511756897
1041 3.71167993545532
1042 3.68748044967651
1043 3.71242070198059
1044 3.68829917907715
1045 3.6883270740509
1046 3.67510914802551
1047 3.69190382957458
1048 3.68426918983459
1049 3.69624996185303
1050 3.70347809791565
1051 3.67335557937622
1052 3.66671681404114
1053 3.69183421134949
1054 3.69964003562927
1055 3.69565200805664
1056 3.68769931793213
1057 3.66875505447388
1058 3.67022109031677
1059 3.67284107208252
1060 3.70615482330322
1061 3.67422819137573
1062 3.70013380050659
1063 3.669429063797
1064 3.6729462146759
1065 3.69290781021118
1066 3.64674592018127
1067 3.67993211746216
1068 3.64852261543274
1069 3.68958878517151
1070 3.69382429122925
1071 3.66570734977722
1072 3.70313262939453
1073 3.68585634231567
1074 3.67289757728577
1075 3.70429825782776
1076 3.66903829574585
1077 3.66155290603638
1078 3.6592743396759
1079 3.65584802627563
1080 3.67022085189819
1081 3.69297862052917
1082 3.68300032615662
1083 3.65725922584534
1084 3.67146492004395
1085 3.66749238967896
1086 3.69261956214905
1087 3.68522095680237
1088 3.68708610534668
1089 3.66071343421936
1090 3.66303086280823
1091 3.65825700759888
1092 3.6544361114502
1093 3.68097352981567
1094 3.67226910591125
1095 3.67995619773865
1096 3.67937183380127
1097 3.69149160385132
1098 3.67950701713562
1099 3.69164872169495
1100 3.65768837928772
1101 3.6915340423584
1102 3.66573238372803
1103 3.67078185081482
1104 3.67536544799805
1105 3.67483878135681
1106 3.69763684272766
1107 3.66438555717468
1108 3.67199683189392
1109 3.66884875297546
1110 3.67317914962769
1111 3.67364478111267
1112 3.68347644805908
1113 3.68640065193176
1114 3.68268060684204
1115 3.64670658111572
1116 3.66688108444214
1117 3.66151213645935
1118 3.66116118431091
1119 3.64908456802368
1120 3.65343546867371
1121 3.64555191993713
1122 3.68488359451294
1123 3.68516278266907
1124 3.68645811080933
1125 3.7099277973175
1126 3.65329599380493
1127 3.68536329269409
1128 3.6314423084259
1129 3.65635108947754
1130 3.6539900302887
1131 3.67136144638062
1132 3.63941287994385
1133 3.65378904342651
1134 3.65933585166931
1135 3.67804479598999
1136 3.68612432479858
1137 3.66013932228088
1138 3.64932012557983
1139 3.65501546859741
1140 3.67130708694458
1141 3.64037036895752
1142 3.67486262321472
1143 3.65177512168884
1144 3.67134141921997
1145 3.65403461456299
1146 3.66277742385864
1147 3.63771843910217
1148 3.6791353225708
1149 3.63808441162109
1150 3.66163802146912
1151 3.65360498428345
1152 3.63999438285828
1153 3.67110967636108
1154 3.66810345649719
1155 3.63522410392761
1156 3.64430665969849
1157 3.65442681312561
1158 3.64672017097473
1159 3.65585684776306
1160 3.66538977622986
1161 3.64289999008179
1162 3.63890647888184
1163 3.64142847061157
1164 3.65525698661804
1165 3.63657689094543
1166 3.6438307762146
1167 3.62087225914001
1168 3.64286375045776
1169 3.65834522247314
1170 3.66532015800476
1171 3.67113471031189
1172 3.62907123565674
1173 3.63896822929382
1174 3.64966177940369
1175 3.65485739707947
1176 3.69065403938293
1177 3.64807343482971
1178 3.65966606140137
1179 3.64982771873474
1180 3.65233492851257
1181 3.64288854598999
1182 3.65617060661316
1183 3.65935492515564
1184 3.66958665847778
1185 3.6631293296814
1186 3.63252758979797
1187 3.63818383216858
1188 3.64580106735229
1189 3.64309859275818
1190 3.6443305015564
1191 3.67024707794189
1192 3.6319215297699
1193 3.63519668579102
1194 3.65790843963623
1195 3.65481233596802
1196 3.66986203193665
1197 3.65908288955688
1198 3.62032866477966
1199 3.65210151672363
1200 3.64171481132507
1201 3.64699482917786
1202 3.61445450782776
1203 3.67539763450623
1204 3.65365481376648
1205 3.64313721656799
1206 3.65028262138367
1207 3.64421606063843
1208 3.64008092880249
1209 3.6253981590271
1210 3.65798354148865
1211 3.64673185348511
1212 3.63953423500061
1213 3.6486988067627
1214 3.61554765701294
1215 3.6426248550415
1216 3.65690875053406
1217 3.63931465148926
1218 3.63048100471497
1219 3.66183638572693
1220 3.67289304733276
1221 3.65202713012695
1222 3.62643623352051
1223 3.65864062309265
1224 3.62856602668762
1225 3.63277292251587
1226 3.6423671245575
1227 3.64109754562378
1228 3.63357520103455
1229 3.64573574066162
1230 3.63814067840576
1231 3.64238381385803
1232 3.63979339599609
1233 3.63842129707336
1234 3.63218784332275
1235 3.6366605758667
1236 3.64089488983154
1237 3.62890601158142
1238 3.6398720741272
1239 3.66057562828064
1240 3.63526558876038
1241 3.65002393722534
1242 3.61795020103455
1243 3.63552355766296
1244 3.62861704826355
1245 3.63860034942627
1246 3.61787796020508
1247 3.65091681480408
1248 3.63391900062561
1249 3.62255573272705
1250 3.62478160858154
1251 3.63814616203308
1252 3.63225984573364
1253 3.64225149154663
1254 3.65249347686768
1255 3.63640713691711
1256 3.62443256378174
1257 3.62293124198914
1258 3.63088798522949
1259 3.61760807037354
1260 3.66951036453247
1261 3.65158748626709
1262 3.62571430206299
1263 3.62995982170105
1264 3.63015270233154
1265 3.64165377616882
1266 3.61791491508484
1267 3.61512207984924
1268 3.62974834442139
1269 3.61694073677063
1270 3.63127398490906
1271 3.64794683456421
1272 3.62158012390137
1273 3.62502932548523
1274 3.6361358165741
1275 3.61448359489441
1276 3.6380398273468
1277 3.63007164001465
1278 3.62032699584961
1279 3.61731910705566
1280 3.6238796710968
1281 3.63499069213867
1282 3.61313462257385
1283 3.65799045562744
1284 3.5996527671814
1285 3.63968825340271
1286 3.60577535629272
1287 3.62412881851196
1288 3.63818287849426
1289 3.62865209579468
1290 3.60850834846497
1291 3.6304247379303
1292 3.63592457771301
1293 3.62023615837097
1294 3.63192582130432
1295 3.64483070373535
1296 3.63611531257629
1297 3.61230158805847
1298 3.63726544380188
1299 3.63566827774048
1300 3.62889003753662
1301 3.64426445960999
1302 3.63004040718079
1303 3.60521554946899
1304 3.62208986282349
1305 3.62996029853821
1306 3.61106586456299
1307 3.61892294883728
1308 3.61643719673157
1309 3.63694834709167
1310 3.61904287338257
1311 3.61986303329468
1312 3.62714409828186
1313 3.60080337524414
1314 3.61047697067261
1315 3.62980842590332
1316 3.64539313316345
1317 3.62601089477539
1318 3.6243040561676
1319 3.62858915328979
1320 3.63201189041138
1321 3.61077308654785
1322 3.61342215538025
1323 3.60624313354492
1324 3.64081501960754
1325 3.64281892776489
1326 3.62581753730774
1327 3.61273622512817
1328 3.62307906150818
1329 3.61340546607971
1330 3.60838770866394
1331 3.61407375335693
1332 3.61841940879822
1333 3.6240668296814
1334 3.62167286872864
1335 3.65098237991333
1336 3.61136770248413
1337 3.5954909324646
1338 3.60939264297485
1339 3.62605381011963
1340 3.5905179977417
1341 3.63173866271973
1342 3.59735059738159
1343 3.62394070625305
1344 3.60344815254211
1345 3.6096396446228
1346 3.63493776321411
1347 3.59768009185791
1348 3.6176609992981
1349 3.61716628074646
1350 3.61258268356323
1351 3.61336398124695
1352 3.61276078224182
1353 3.61229395866394
1354 3.60495042800903
1355 3.61920928955078
1356 3.62303900718689
1357 3.61481690406799
1358 3.60357761383057
1359 3.59844040870667
1360 3.6027045249939
1361 3.61994123458862
1362 3.59663677215576
1363 3.61443734169006
1364 3.62851309776306
1365 3.61333441734314
1366 3.61653470993042
1367 3.6212465763092
1368 3.63598775863647
1369 3.60154819488525
1370 3.60885572433472
1371 3.58733081817627
1372 3.64580750465393
1373 3.60945987701416
1374 3.59626340866089
1375 3.60858988761902
1376 3.64161396026611
1377 3.59121513366699
1378 3.57597374916077
1379 3.59465575218201
1380 3.603684425354
1381 3.60279631614685
1382 3.61508893966675
1383 3.63559627532959
1384 3.58171844482422
1385 3.61732149124146
1386 3.61205387115479
1387 3.60718631744385
1388 3.63719868659973
1389 3.59699416160583
1390 3.61510896682739
1391 3.59124231338501
1392 3.61719179153442
1393 3.59879112243652
1394 3.57402682304382
1395 3.6261043548584
1396 3.61726045608521
1397 3.59628295898438
1398 3.59847807884216
1399 3.60215926170349
1400 3.60027885437012
1401 3.60478234291077
1402 3.60078978538513
1403 3.58322715759277
1404 3.60770511627197
1405 3.63142991065979
1406 3.62040638923645
1407 3.60006642341614
1408 3.60442090034485
1409 3.61934590339661
1410 3.60426163673401
1411 3.60017037391663
1412 3.59333825111389
1413 3.60071182250977
1414 3.61330366134644
1415 3.61373925209045
1416 3.60361361503601
1417 3.61299014091492
1418 3.62416839599609
1419 3.60912275314331
1420 3.61480450630188
1421 3.61229538917542
1422 3.59279680252075
1423 3.58436918258667
1424 3.59759426116943
1425 3.60420083999634
1426 3.61668848991394
1427 3.61294960975647
1428 3.60172343254089
1429 3.60171246528625
1430 3.60059666633606
1431 3.60068464279175
1432 3.60066890716553
1433 3.63027429580688
1434 3.60544848442078
1435 3.60344886779785
1436 3.60204792022705
1437 3.61063671112061
1438 3.58705878257751
1439 3.58624839782715
1440 3.57505416870117
1441 3.60320425033569
1442 3.58382272720337
1443 3.57676219940186
1444 3.59156656265259
1445 3.6026873588562
1446 3.60541319847107
1447 3.57882261276245
1448 3.61525416374207
1449 3.6139132976532
1450 3.59053707122803
1451 3.60626029968262
1452 3.61461400985718
1453 3.60520887374878
1454 3.57857418060303
1455 3.59054446220398
1456 3.57908082008362
1457 3.59083437919617
1458 3.59516644477844
1459 3.61049675941467
1460 3.60672688484192
1461 3.59543085098267
1462 3.58471322059631
1463 3.58795571327209
1464 3.59252977371216
1465 3.61772394180298
1466 3.58799767494202
1467 3.58719611167908
1468 3.5959894657135
1469 3.58925104141235
1470 3.5877046585083
1471 3.57453870773315
1472 3.57415318489075
1473 3.59433770179749
1474 3.59599995613098
1475 3.58696007728577
1476 3.57210159301758
1477 3.58829712867737
1478 3.56985068321228
1479 3.60322880744934
1480 3.57487559318542
1481 3.59082794189453
1482 3.60868453979492
1483 3.58592629432678
1484 3.59458780288696
1485 3.58508348464966
1486 3.58976578712463
1487 3.56533908843994
1488 3.56960320472717
1489 3.58581280708313
1490 3.5839991569519
1491 3.56346654891968
1492 3.58209657669067
1493 3.58793115615845
1494 3.57774972915649
1495 3.59044337272644
1496 3.57139754295349
1497 3.60611414909363
1498 3.61147809028625
1499 3.58914613723755
1500 3.58933353424072
1501 3.58540058135986
1502 3.58234429359436
1503 3.58861303329468
1504 3.59347653388977
1505 3.57738423347473
1506 3.58215856552124
1507 3.59871530532837
1508 3.59916973114014
1509 3.58927536010742
1510 3.58019709587097
1511 3.58656001091003
1512 3.58370971679688
1513 3.56210517883301
1514 3.57270359992981
1515 3.59183073043823
1516 3.58591485023499
1517 3.581951379776
1518 3.58102178573608
1519 3.56818723678589
1520 3.58767414093018
1521 3.60133600234985
1522 3.58440923690796
1523 3.57879066467285
1524 3.58878564834595
1525 3.57816696166992
1526 3.59306311607361
1527 3.6059627532959
1528 3.59617805480957
1529 3.57602548599243
1530 3.57596015930176
1531 3.5806257724762
1532 3.56400322914124
1533 3.59603524208069
1534 3.60662293434143
1535 3.57884407043457
1536 3.554612159729
1537 3.59015941619873
1538 3.5924129486084
1539 3.58039140701294
1540 3.58147048950195
1541 3.56898093223572
1542 3.56247735023499
1543 3.58077621459961
1544 3.56007051467896
1545 3.585853099823
1546 3.58927702903748
1547 3.5586998462677
1548 3.57576036453247
1549 3.56439971923828
1550 3.56457352638245
1551 3.56917643547058
1552 3.55577230453491
1553 3.58131289482117
1554 3.59685206413269
1555 3.5697660446167
1556 3.56135392189026
1557 3.58042550086975
1558 3.58537197113037
1559 3.58369970321655
1560 3.57667303085327
1561 3.57892203330994
1562 3.56639623641968
1563 3.58422660827637
1564 3.56953930854797
1565 3.55977869033813
1566 3.56772398948669
1567 3.56064558029175
1568 3.57314682006836
1569 3.57375359535217
1570 3.57385849952698
1571 3.57612133026123
1572 3.57181191444397
1573 3.59729719161987
1574 3.55150413513184
1575 3.58693432807922
1576 3.60473656654358
1577 3.56636548042297
1578 3.57959461212158
1579 3.57992482185364
1580 3.56180477142334
1581 3.56784462928772
1582 3.58314156532288
1583 3.59444499015808
1584 3.55703735351562
1585 3.58520936965942
1586 3.58829998970032
1587 3.57512354850769
1588 3.54558992385864
1589 3.57268857955933
1590 3.55719614028931
1591 3.54819416999817
1592 3.58075785636902
1593 3.56656002998352
1594 3.57643985748291
1595 3.56771039962769
1596 3.57014203071594
1597 3.58399796485901
1598 3.56971788406372
1599 3.55604124069214
1600 3.58170056343079
1601 3.57420325279236
1602 3.57750344276428
1603 3.55361938476562
1604 3.5671272277832
1605 3.55606532096863
1606 3.55615615844727
1607 3.56148743629456
1608 3.58243775367737
1609 3.56109261512756
1610 3.57780957221985
1611 3.57377052307129
1612 3.57904696464539
1613 3.56384348869324
1614 3.57856154441833
1615 3.55846548080444
1616 3.58310770988464
1617 3.58120560646057
1618 3.57965087890625
1619 3.56383609771729
1620 3.56613326072693
1621 3.56050658226013
1622 3.57034254074097
1623 3.57305669784546
1624 3.54620790481567
1625 3.54833817481995
1626 3.56485795974731
1627 3.59520816802979
1628 3.52860355377197
1629 3.56592726707458
1630 3.57569146156311
1631 3.54527258872986
1632 3.54767251014709
1633 3.54999351501465
1634 3.55674433708191
1635 3.55692338943481
1636 3.58677220344543
1637 3.54984164237976
1638 3.55656242370605
1639 3.5507664680481
1640 3.54892730712891
1641 3.55197978019714
1642 3.56991028785706
1643 3.56933093070984
1644 3.59198665618896
1645 3.56411910057068
1646 3.54826807975769
1647 3.55296540260315
1648 3.56179594993591
1649 3.57767844200134
1650 3.57517862319946
1651 3.57011485099792
1652 3.60224580764771
1653 3.57912921905518
1654 3.57235145568848
1655 3.56156706809998
1656 3.58052897453308
1657 3.56004238128662
1658 3.55754280090332
1659 3.54710054397583
1660 3.5471408367157
1661 3.58155870437622
1662 3.56013178825378
1663 3.56476807594299
1664 3.53284955024719
1665 3.54721117019653
1666 3.55644726753235
1667 3.539475440979
1668 3.55847668647766
1669 3.55248665809631
1670 3.55153250694275
1671 3.5707471370697
1672 3.56267333030701
1673 3.55461001396179
1674 3.53878307342529
1675 3.55821466445923
1676 3.53517436981201
1677 3.55090832710266
1678 3.5601007938385
1679 3.55796551704407
1680 3.5536892414093
1681 3.56863307952881
1682 3.553875207901
1683 3.55443024635315
1684 3.56110191345215
1685 3.56133365631104
1686 3.55533218383789
1687 3.55926585197449
1688 3.53013205528259
1689 3.55620002746582
1690 3.56834149360657
1691 3.56886839866638
1692 3.56371378898621
1693 3.55006885528564
1694 3.53770899772644
1695 3.56463074684143
1696 3.55475854873657
1697 3.56641817092896
1698 3.54919958114624
1699 3.55333089828491
1700 3.56464028358459
1701 3.56024479866028
1702 3.56962633132935
1703 3.56942963600159
1704 3.59307265281677
1705 3.53308582305908
1706 3.54674744606018
1707 3.55317425727844
1708 3.54834651947021
1709 3.55258059501648
1710 3.53359484672546
1711 3.54094243049622
1712 3.56012535095215
1713 3.55774092674255
1714 3.55682682991028
1715 3.56126284599304
1716 3.54752421379089
1717 3.54400682449341
1718 3.55949115753174
1719 3.55484962463379
1720 3.56537699699402
1721 3.53416991233826
1722 3.54531002044678
1723 3.54483604431152
1724 3.56403636932373
1725 3.53438758850098
1726 3.53557991981506
1727 3.5395040512085
1728 3.54674386978149
1729 3.54011011123657
1730 3.54562735557556
1731 3.54725408554077
1732 3.57464957237244
1733 3.54933428764343
1734 3.54634618759155
1735 3.56299591064453
1736 3.5488600730896
1737 3.56493210792542
1738 3.53294682502747
1739 3.54421520233154
1740 3.55343627929688
1741 3.55218076705933
1742 3.52978992462158
1743 3.54147791862488
1744 3.56441044807434
1745 3.53544425964355
1746 3.572425365448
1747 3.54934620857239
1748 3.54475522041321
1749 3.55140662193298
1750 3.53583192825317
1751 3.56442022323608
1752 3.57269954681396
1753 3.5529351234436
1754 3.57152485847473
1755 3.54542899131775
1756 3.5467734336853
1757 3.54463577270508
1758 3.54183912277222
1759 3.55255722999573
1760 3.53830170631409
1761 3.52081680297852
1762 3.52997851371765
1763 3.54732275009155
1764 3.55492472648621
1765 3.52480864524841
1766 3.53886961936951
1767 3.53759741783142
1768 3.55306601524353
1769 3.555819272995
1770 3.56345772743225
1771 3.55278730392456
1772 3.5355908870697
1773 3.5325825214386
1774 3.54486060142517
1775 3.55338740348816
1776 3.54531097412109
1777 3.55418539047241
1778 3.53726434707642
1779 3.53634691238403
1780 3.53887414932251
1781 3.55865550041199
1782 3.53178858757019
1783 3.52679204940796
1784 3.54213714599609
1785 3.52915692329407
1786 3.55344009399414
1787 3.53627276420593
1788 3.56239676475525
1789 3.54742193222046
1790 3.53838586807251
1791 3.54257464408875
1792 3.54489636421204
1793 3.56614542007446
1794 3.53648090362549
1795 3.5547730922699
1796 3.54649376869202
1797 3.56236505508423
1798 3.53286242485046
1799 3.54258394241333
1800 3.53184151649475
1801 3.54233121871948
1802 3.53731417655945
1803 3.53677105903625
1804 3.54975438117981
1805 3.5526237487793
1806 3.55422520637512
1807 3.53752183914185
1808 3.51563882827759
1809 3.55118417739868
1810 3.55502152442932
1811 3.53386902809143
1812 3.54222130775452
1813 3.5329167842865
1814 3.55546069145203
1815 3.54747986793518
1816 3.54724359512329
1817 3.52922654151917
1818 3.53037881851196
1819 3.54631972312927
1820 3.52415180206299
1821 3.52444410324097
1822 3.54253745079041
1823 3.53012275695801
1824 3.53256559371948
1825 3.53712558746338
1826 3.55403113365173
1827 3.51822328567505
1828 3.54044890403748
1829 3.53598952293396
1830 3.54816460609436
1831 3.52471685409546
1832 3.53813505172729
1833 3.54856991767883
1834 3.55322742462158
1835 3.56264996528625
1836 3.53002405166626
1837 3.52862739562988
1838 3.52605319023132
1839 3.52216410636902
1840 3.54855966567993
1841 3.52145028114319
1842 3.56569004058838
1843 3.52993750572205
1844 3.53909993171692
1845 3.5344066619873
1846 3.5225076675415
1847 3.53974556922913
1848 3.54888153076172
1849 3.51481533050537
1850 3.5575647354126
1851 3.53065967559814
1852 3.54951596260071
1853 3.53759241104126
1854 3.52394580841064
1855 3.52954435348511
1856 3.51880431175232
1857 3.54546117782593
1858 3.5266273021698
1859 3.53509497642517
1860 3.51803135871887
1861 3.5090639591217
1862 3.52802395820618
1863 3.53922748565674
1864 3.52086186408997
1865 3.53763461112976
1866 3.52940058708191
1867 3.52659678459167
1868 3.52787899971008
1869 3.5304741859436
1870 3.51741147041321
1871 3.52905988693237
1872 3.55020904541016
1873 3.5249228477478
1874 3.53860950469971
1875 3.5425386428833
1876 3.53093147277832
1877 3.53537178039551
1878 3.55985474586487
1879 3.53421139717102
1880 3.52663564682007
1881 3.52672386169434
1882 3.53440999984741
1883 3.51657962799072
1884 3.53868770599365
1885 3.54686284065247
1886 3.52189707756042
1887 3.51958751678467
1888 3.54223489761353
1889 3.53344941139221
1890 3.52913355827332
1891 3.52372097969055
1892 3.52316975593567
1893 3.53033638000488
1894 3.51835656166077
1895 3.53192448616028
1896 3.52857637405396
1897 3.52104783058167
1898 3.54122924804688
1899 3.51694345474243
1900 3.52268815040588
1901 3.52476143836975
1902 3.51502728462219
1903 3.51365423202515
1904 3.50247764587402
1905 3.52796316146851
1906 3.53154516220093
1907 3.55333876609802
1908 3.52409672737122
1909 3.50599050521851
1910 3.52175903320312
1911 3.54335522651672
1912 3.50820589065552
1913 3.53640103340149
1914 3.52470898628235
1915 3.53364968299866
1916 3.55357027053833
1917 3.52689027786255
1918 3.54084873199463
1919 3.53047323226929
1920 3.514488697052
1921 3.51534557342529
1922 3.51856970787048
1923 3.52580618858337
1924 3.52597403526306
1925 3.51788282394409
1926 3.53010892868042
1927 3.50932884216309
1928 3.51713585853577
1929 3.53347754478455
1930 3.52771854400635
1931 3.5253746509552
1932 3.52278113365173
1933 3.52524566650391
1934 3.51211857795715
1935 3.50945138931274
1936 3.54143071174622
1937 3.5124294757843
1938 3.51826691627502
1939 3.52348303794861
1940 3.51383137702942
1941 3.54749274253845
1942 3.52843546867371
1943 3.51631450653076
1944 3.50857400894165
1945 3.52575445175171
1946 3.51894044876099
1947 3.51744508743286
1948 3.53079581260681
1949 3.53655290603638
1950 3.51455688476562
1951 3.52273154258728
1952 3.52560043334961
1953 3.53502440452576
1954 3.50607419013977
1955 3.50834631919861
1956 3.51540589332581
1957 3.52983665466309
1958 3.53210735321045
1959 3.5063464641571
1960 3.50494122505188
1961 3.51761794090271
1962 3.52031064033508
1963 3.50752902030945
1964 3.53084325790405
1965 3.50845789909363
1966 3.51788592338562
1967 3.51594853401184
1968 3.545814037323
1969 3.51385259628296
1970 3.51948857307434
1971 3.509516954422
1972 3.52872467041016
1973 3.51170516014099
1974 3.510258436203
1975 3.51106810569763
1976 3.51650500297546
1977 3.5278000831604
1978 3.51526665687561
1979 3.52578401565552
1980 3.52461504936218
1981 3.54246830940247
1982 3.50861024856567
1983 3.50571465492249
1984 3.49127554893494
1985 3.53076148033142
1986 3.51639246940613
1987 3.5205409526825
1988 3.51984977722168
1989 3.52972865104675
1990 3.53219628334045
1991 3.51396584510803
1992 3.5294075012207
1993 3.50733423233032
1994 3.51717233657837
1995 3.52119302749634
1996 3.52862691879272
1997 3.50617170333862
1998 3.51908779144287
1999 3.51601886749268
2000 3.50980186462402
2001 3.53011631965637
2002 3.5193076133728
2003 3.52290296554565
2004 3.53347206115723
2005 3.5157356262207
2006 3.53951811790466
2007 3.50370717048645
2008 3.53995299339294
2009 3.521240234375
2010 3.54171228408813
2011 3.51089549064636
2012 3.53727912902832
2013 3.50038862228394
2014 3.49263048171997
2015 3.50101017951965
2016 3.51644849777222
2017 3.51277875900269
2018 3.49791193008423
2019 3.51255488395691
2020 3.50408220291138
2021 3.50371503829956
2022 3.53416848182678
2023 3.51797246932983
2024 3.53227376937866
2025 3.4949836730957
2026 3.51033568382263
2027 3.49919199943542
2028 3.52108860015869
2029 3.50839805603027
2030 3.5163242816925
2031 3.50792598724365
2032 3.52252745628357
2033 3.50152945518494
2034 3.52834439277649
2035 3.50924229621887
2036 3.51262855529785
2037 3.49643301963806
2038 3.50693941116333
2039 3.51173710823059
2040 3.50165796279907
2041 3.49428343772888
2042 3.51395583152771
2043 3.52678060531616
2044 3.5037145614624
2045 3.49295687675476
2046 3.51060843467712
2047 3.51739144325256
2048 3.50037789344788
2049 3.51468729972839
2050 3.50658822059631
2051 3.53131651878357
2052 3.51649928092957
2053 3.52193331718445
2054 3.49382567405701
2055 3.50252318382263
2056 3.5254020690918
2057 3.49452877044678
2058 3.51492691040039
2059 3.50254130363464
2060 3.51875185966492
2061 3.50596570968628
2062 3.53565239906311
2063 3.51034474372864
2064 3.51619577407837
2065 3.48911666870117
2066 3.50523447990417
2067 3.49799776077271
2068 3.52528738975525
2069 3.50000667572021
2070 3.50796580314636
2071 3.52851986885071
2072 3.51321911811829
2073 3.52211260795593
2074 3.50641965866089
2075 3.49807572364807
2076 3.51986837387085
2077 3.52149820327759
2078 3.50529932975769
2079 3.49081039428711
2080 3.5186767578125
2081 3.52123284339905
2082 3.50886988639832
2083 3.48943829536438
2084 3.50606441497803
2085 3.52395534515381
2086 3.51348257064819
2087 3.50934147834778
2088 3.51190090179443
2089 3.5016348361969
2090 3.52378869056702
2091 3.51144289970398
2092 3.4946300983429
2093 3.50769686698914
2094 3.52908492088318
2095 3.50722193717957
2096 3.50559568405151
2097 3.52297353744507
2098 3.50192260742188
2099 3.51244235038757
2100 3.49437975883484
2101 3.51078462600708
2102 3.50349140167236
2103 3.49894952774048
2104 3.52942299842834
2105 3.50151300430298
2106 3.50562882423401
2107 3.50043964385986
2108 3.50491333007812
2109 3.51106810569763
2110 3.49246573448181
2111 3.50945067405701
2112 3.50212669372559
2113 3.49052381515503
2114 3.50232028961182
2115 3.49039340019226
2116 3.51552963256836
2117 3.5080668926239
2118 3.51121711730957
2119 3.48976612091064
2120 3.51368236541748
2121 3.50446105003357
2122 3.50194573402405
2123 3.503338098526
2124 3.49495816230774
2125 3.50064635276794
2126 3.51771450042725
2127 3.52151274681091
2128 3.50526523590088
2129 3.51349520683289
2130 3.50975608825684
2131 3.49301743507385
2132 3.48704242706299
2133 3.49463963508606
2134 3.49849891662598
2135 3.5046968460083
2136 3.51579070091248
2137 3.51389384269714
2138 3.50602674484253
2139 3.49921536445618
2140 3.50824522972107
2141 3.50189924240112
2142 3.50433897972107
2143 3.52951288223267
2144 3.47134184837341
2145 3.4917323589325
2146 3.47758984565735
2147 3.51023697853088
2148 3.51100826263428
2149 3.50012278556824
2150 3.50259900093079
2151 3.49831891059875
2152 3.50369167327881
2153 3.48726844787598
2154 3.500727891922
2155 3.47841620445251
2156 3.49375462532043
2157 3.49059367179871
2158 3.5146472454071
2159 3.52853894233704
2160 3.4956271648407
2161 3.4826328754425
2162 3.49759554862976
2163 3.50213813781738
2164 3.49378323554993
2165 3.48599410057068
2166 3.50682806968689
2167 3.51514363288879
2168 3.50952768325806
2169 3.5171377658844
2170 3.48777937889099
2171 3.49874782562256
2172 3.49632453918457
2173 3.51035189628601
2174 3.50627756118774
2175 3.49590659141541
2176 3.48510050773621
2177 3.48858880996704
2178 3.50259327888489
2179 3.50469446182251
2180 3.51921510696411
2181 3.48138546943665
2182 3.4952986240387
2183 3.51187634468079
2184 3.48903703689575
2185 3.51692366600037
2186 3.47885537147522
2187 3.51863718032837
2188 3.49422907829285
2189 3.48232746124268
2190 3.48805451393127
2191 3.4944863319397
2192 3.49835801124573
2193 3.50633406639099
2194 3.5001232624054
2195 3.50646257400513
2196 3.50977945327759
2197 3.47227716445923
2198 3.4669291973114
2199 3.486083984375
2200 3.49194312095642
2201 3.48963451385498
2202 3.49652242660522
2203 3.51177644729614
2204 3.4757239818573
2205 3.48897194862366
2206 3.4961884021759
2207 3.47293543815613
2208 3.50195384025574
2209 3.50291562080383
2210 3.49060845375061
2211 3.49182391166687
2212 3.49954676628113
2213 3.47245502471924
2214 3.50295901298523
2215 3.51736068725586
2216 3.48529672622681
2217 3.50308632850647
2218 3.48828077316284
2219 3.49704742431641
2220 3.48189377784729
2221 3.51388335227966
2222 3.49907684326172
2223 3.51005959510803
2224 3.49052405357361
2225 3.50572323799133
2226 3.48403453826904
2227 3.48546004295349
2228 3.47710680961609
2229 3.51966643333435
2230 3.47736835479736
2231 3.50762701034546
2232 3.49918651580811
2233 3.49575042724609
2234 3.49549961090088
2235 3.48638367652893
2236 3.48751091957092
2237 3.4876024723053
2238 3.48762011528015
2239 3.50586199760437
2240 3.48739671707153
2241 3.49314498901367
2242 3.48812007904053
2243 3.49050760269165
2244 3.49222087860107
2245 3.51384043693542
2246 3.49510598182678
2247 3.52021265029907
2248 3.49361801147461
2249 3.49532699584961
2250 3.48952054977417
2251 3.49498081207275
2252 3.48477673530579
2253 3.5039587020874
2254 3.49172830581665
2255 3.51833343505859
2256 3.50148630142212
2257 3.48034691810608
2258 3.46775007247925
2259 3.50368452072144
2260 3.51186227798462
2261 3.51304197311401
2262 3.47025728225708
2263 3.49555659294128
2264 3.47473621368408
2265 3.49659633636475
2266 3.50198411941528
2267 3.49212288856506
2268 3.49602293968201
2269 3.49390149116516
2270 3.46831226348877
2271 3.47095036506653
2272 3.486971616745
2273 3.48870539665222
2274 3.50841903686523
2275 3.49046850204468
2276 3.50432229042053
2277 3.48781871795654
2278 3.49173092842102
2279 3.47809338569641
2280 3.48832392692566
2281 3.51622676849365
2282 3.48425054550171
2283 3.49317193031311
2284 3.51706743240356
2285 3.49876976013184
2286 3.46778607368469
2287 3.48196721076965
2288 3.49455785751343
2289 3.48719477653503
2290 3.4913649559021
2291 3.49756407737732
2292 3.49259781837463
2293 3.45833802223206
2294 3.51250004768372
2295 3.50755620002747
2296 3.48043060302734
2297 3.49336385726929
2298 3.48871731758118
2299 3.48735308647156
2300 3.49502468109131
2301 3.48326873779297
2302 3.47915315628052
2303 3.48221755027771
2304 3.50354623794556
2305 3.471759557724
2306 3.48082828521729
2307 3.48611521720886
2308 3.4931755065918
2309 3.48685383796692
2310 3.47467064857483
2311 3.46742701530457
2312 3.49217700958252
2313 3.51683688163757
2314 3.47040033340454
2315 3.48508954048157
2316 3.47669768333435
2317 3.48184704780579
2318 3.48637366294861
2319 3.4896388053894
2320 3.50094151496887
2321 3.46938514709473
2322 3.46875643730164
2323 3.4718713760376
2324 3.47914028167725
2325 3.47891235351562
2326 3.49500560760498
2327 3.48973488807678
2328 3.48381996154785
2329 3.48499250411987
2330 3.47237586975098
2331 3.4743390083313
2332 3.4810357093811
2333 3.47528338432312
2334 3.4802348613739
2335 3.4841456413269
2336 3.48082160949707
2337 3.50497770309448
2338 3.4757251739502
2339 3.49573469161987
2340 3.49956703186035
2341 3.47086620330811
2342 3.50331354141235
2343 3.47108030319214
2344 3.48178100585938
2345 3.49472832679749
2346 3.4689347743988
2347 3.46646070480347
2348 3.50149989128113
2349 3.49086403846741
2350 3.47405052185059
2351 3.49626612663269
2352 3.50610208511353
2353 3.48605298995972
2354 3.48329210281372
2355 3.48756051063538
2356 3.49548530578613
2357 3.48237466812134
2358 3.49078369140625
2359 3.50056576728821
2360 3.46472573280334
2361 3.47131276130676
2362 3.49989438056946
2363 3.48654699325562
2364 3.47080779075623
2365 3.50425314903259
2366 3.47939920425415
2367 3.48673176765442
2368 3.47610378265381
2369 3.49864220619202
2370 3.4978129863739
2371 3.51327300071716
2372 3.47273945808411
2373 3.48956918716431
2374 3.47898960113525
2375 3.4861261844635
2376 3.47446155548096
2377 3.47098708152771
2378 3.4756498336792
2379 3.48105335235596
2380 3.48467206954956
2381 3.46858596801758
2382 3.46147751808167
2383 3.47365641593933
2384 3.47815108299255
2385 3.46738886833191
2386 3.47822833061218
2387 3.48403215408325
2388 3.50871133804321
2389 3.48166847229004
2390 3.48823833465576
2391 3.48291397094727
2392 3.47405004501343
2393 3.49719023704529
2394 3.47774505615234
2395 3.47541451454163
2396 3.47997999191284
2397 3.46621823310852
2398 3.48003625869751
2399 3.48510336875916
2400 3.48610138893127
2401 3.49203372001648
2402 3.46532535552979
2403 3.48605704307556
2404 3.47038626670837
2405 3.46993041038513
2406 3.46987986564636
2407 3.48463869094849
2408 3.4766731262207
2409 3.48928332328796
2410 3.49579119682312
2411 3.46984505653381
2412 3.45815086364746
2413 3.48037385940552
2414 3.48224711418152
2415 3.48389434814453
2416 3.45831799507141
2417 3.48222851753235
2418 3.47105169296265
2419 3.47715187072754
2420 3.47968053817749
2421 3.47377371788025
2422 3.48850584030151
2423 3.47643136978149
2424 3.4782121181488
2425 3.46873450279236
2426 3.47616028785706
2427 3.49785757064819
2428 3.47232866287231
2429 3.46666717529297
2430 3.4784083366394
2431 3.49136209487915
2432 3.46081113815308
2433 3.49861192703247
2434 3.47913765907288
2435 3.50778603553772
2436 3.46556258201599
2437 3.47779130935669
2438 3.48405933380127
2439 3.4723072052002
2440 3.46974086761475
2441 3.46212911605835
2442 3.46733140945435
2443 3.46780347824097
2444 3.46984887123108
2445 3.48422741889954
2446 3.46673989295959
2447 3.46985864639282
2448 3.47228407859802
2449 3.4778573513031
2450 3.49025845527649
2451 3.50424146652222
2452 3.49842476844788
2453 3.48285293579102
2454 3.47827816009521
2455 3.45439457893372
2456 3.49749302864075
2457 3.47633862495422
2458 3.48098683357239
2459 3.4883291721344
2460 3.47342753410339
2461 3.47593402862549
2462 3.4671094417572
2463 3.48672866821289
2464 3.50420355796814
2465 3.45927286148071
2466 3.47713899612427
2467 3.47985172271729
2468 3.48850679397583
2469 3.48561072349548
2470 3.46702337265015
2471 3.47538495063782
2472 3.47469425201416
2473 3.46429848670959
2474 3.46439719200134
2475 3.46552348136902
2476 3.46580076217651
2477 3.46476125717163
2478 3.47119474411011
2479 3.49482560157776
2480 3.47335052490234
2481 3.48297119140625
2482 3.46447682380676
2483 3.48035740852356
2484 3.48202180862427
2485 3.45977926254272
2486 3.48802709579468
2487 3.44856905937195
2488 3.47254681587219
2489 3.47975635528564
2490 3.47020053863525
2491 3.45693826675415
2492 3.48081851005554
2493 3.45883631706238
2494 3.47718691825867
2495 3.45909142494202
2496 3.48915886878967
2497 3.46859335899353
2498 3.45496487617493
2499 3.48047637939453
2500 3.48011445999146
2501 3.47630929946899
2502 3.47623085975647
2503 3.44045233726501
2504 3.46647572517395
2505 3.47206020355225
2506 3.45858407020569
2507 3.47941756248474
2508 3.46494483947754
2509 3.46954369544983
2510 3.47413206100464
2511 3.48878264427185
2512 3.46577930450439
2513 3.47216868400574
2514 3.47083163261414
2515 3.47338390350342
2516 3.47322750091553
2517 3.45602679252625
2518 3.45223832130432
2519 3.47961330413818
2520 3.48227000236511
2521 3.46082997322083
2522 3.48846316337585
2523 3.48276543617249
2524 3.45503926277161
2525 3.47295117378235
2526 3.47717213630676
2527 3.47317910194397
2528 3.47065329551697
2529 3.47321248054504
2530 3.48618865013123
2531 3.47693419456482
2532 3.46023726463318
2533 3.4838182926178
2534 3.46520447731018
2535 3.4835364818573
2536 3.48360681533813
2537 3.48416638374329
2538 3.46678423881531
2539 3.48093008995056
2540 3.47150444984436
2541 3.4853036403656
2542 3.47203779220581
2543 3.4917688369751
2544 3.46684050559998
2545 3.46334767341614
2546 3.45337104797363
2547 3.4487133026123
2548 3.4691801071167
2549 3.46327757835388
2550 3.46365547180176
2551 3.4621000289917
2552 3.48265051841736
2553 3.46685075759888
2554 3.46391582489014
2555 3.45933485031128
2556 3.46216440200806
2557 3.46533489227295
2558 3.46542310714722
2559 3.45987176895142
2560 3.44529986381531
2561 3.45975637435913
2562 3.47045588493347
2563 3.47257494926453
2564 3.45968961715698
2565 3.44996118545532
2566 3.45828700065613
2567 3.45819807052612
2568 3.47865200042725
2569 3.4572229385376
2570 3.50442337989807
2571 3.48687267303467
2572 3.47376132011414
2573 3.47303533554077
2574 3.45092153549194
2575 3.4491012096405
2576 3.47515845298767
2577 3.47410941123962
2578 3.47888278961182
2579 3.46822619438171
2580 3.46928429603577
2581 3.4702091217041
2582 3.4669234752655
2583 3.47909569740295
2584 3.48083686828613
2585 3.48083877563477
2586 3.45297074317932
2587 3.46967315673828
2588 3.46871471405029
2589 3.46342253684998
2590 3.4495587348938
2591 3.45890736579895
2592 3.46670389175415
2593 3.45268797874451
2594 3.46017670631409
2595 3.47096705436707
2596 3.45983672142029
2597 3.47980356216431
2598 3.46913838386536
2599 3.46920871734619
2600 3.45850110054016
2601 3.48968434333801
2602 3.4765191078186
2603 3.46660685539246
2604 3.46335911750793
2605 3.46352434158325
2606 3.47281718254089
2607 3.46523237228394
2608 3.48802423477173
2609 3.47283697128296
2610 3.44616746902466
2611 3.44935989379883
2612 3.48815059661865
2613 3.47866868972778
2614 3.47001934051514
2615 3.47612857818604
2616 3.47473382949829
2617 3.46156001091003
2618 3.46785616874695
2619 3.45833492279053
2620 3.48094320297241
2621 3.45463681221008
2622 3.446781873703
2623 3.48850226402283
2624 3.46776580810547
2625 3.471515417099
2626 3.46044516563416
2627 3.45812797546387
2628 3.44585633277893
2629 3.46275401115417
2630 3.46116542816162
2631 3.47592115402222
2632 3.43784666061401
2633 3.46636867523193
2634 3.47503519058228
2635 3.47023415565491
2636 3.45944404602051
2637 3.46332335472107
2638 3.46605896949768
2639 3.47991991043091
2640 3.47000813484192
2641 3.49658560752869
2642 3.47918057441711
2643 3.45802283287048
2644 3.48027396202087
2645 3.48827266693115
2646 3.46501231193542
2647 3.47051286697388
2648 3.47865986824036
2649 3.4697732925415
2650 3.46807193756104
2651 3.45090198516846
2652 3.45269846916199
2653 3.46762681007385
2654 3.45929217338562
2655 3.46324801445007
2656 3.4676308631897
2657 3.47529458999634
2658 3.46936273574829
2659 3.46534323692322
2660 3.49251866340637
2661 3.46905183792114
2662 3.43579816818237
2663 3.47635722160339
2664 3.44965100288391
2665 3.48685574531555
2666 3.44460487365723
2667 3.4691162109375
2668 3.46317863464355
2669 3.48004388809204
2670 3.44323444366455
2671 3.46048521995544
2672 3.46815180778503
2673 3.46171927452087
2674 3.46863055229187
2675 3.46970629692078
2676 3.47121047973633
2677 3.48055958747864
2678 3.45716023445129
2679 3.46072435379028
2680 3.45457649230957
2681 3.47677087783813
2682 3.47456002235413
2683 3.47018671035767
2684 3.48539185523987
2685 3.45012044906616
2686 3.45538020133972
2687 3.45187187194824
2688 3.46025228500366
2689 3.45667457580566
2690 3.46097898483276
2691 3.46766209602356
2692 3.46726822853088
2693 3.46360158920288
2694 3.47066688537598
2695 3.46136116981506
2696 3.44464635848999
2697 3.46287703514099
2698 3.46369361877441
2699 3.43287968635559
2700 3.46778178215027
2701 3.45245289802551
2702 3.46752977371216
2703 3.46703696250916
2704 3.46409583091736
2705 3.45912146568298
2706 3.45819926261902
};
%\addlegendentry{simclr}
\addplot [semithick, color2]
table {%
0 6.61700391769409
1 6.52738332748413
2 6.56089210510254
3 6.47318553924561
4 6.42869472503662
5 6.38455295562744
6 6.34576749801636
7 6.31161451339722
8 6.25827980041504
9 6.26352214813232
10 6.15720462799072
11 6.16159868240356
12 6.17756032943726
13 6.07339191436768
14 5.93138647079468
15 5.93555068969727
16 5.84802770614624
17 5.70945692062378
18 5.77803373336792
19 5.672034740448
20 5.66457223892212
21 5.59209251403809
22 5.60209178924561
23 5.54736185073853
24 5.47110319137573
25 5.46926021575928
26 5.45099544525146
27 5.47763252258301
28 5.45865058898926
29 5.37533712387085
30 5.3576340675354
31 5.36212396621704
32 5.26283311843872
33 5.28852796554565
34 5.27029609680176
35 5.24057388305664
36 5.2404899597168
37 5.20101594924927
38 5.23393774032593
39 5.14746761322021
40 5.12743139266968
41 5.12421131134033
42 5.12122821807861
43 5.06891822814941
44 5.09686279296875
45 5.05087804794312
46 5.05342960357666
47 5.04780006408691
48 5.02679109573364
49 5.04246807098389
50 4.96990871429443
51 5.00453472137451
52 4.98816537857056
53 4.99421977996826
54 4.95526790618896
55 4.90585613250732
56 4.96291780471802
57 4.90065860748291
58 4.91286563873291
59 4.91049957275391
60 4.93777704238892
61 4.86068820953369
62 4.88044404983521
63 4.88679218292236
64 4.84941720962524
65 4.82041263580322
66 4.81688404083252
67 4.82102489471436
68 4.8212833404541
69 4.81152677536011
70 4.78988838195801
71 4.76356887817383
72 4.73011922836304
73 4.7490611076355
74 4.7284779548645
75 4.75598049163818
76 4.71151971817017
77 4.7324652671814
78 4.73691034317017
79 4.65433597564697
80 4.66890287399292
81 4.67579030990601
82 4.66531991958618
83 4.61652898788452
84 4.66541624069214
85 4.59697389602661
86 4.66360330581665
87 4.6351900100708
88 4.60642337799072
89 4.5828218460083
90 4.59542512893677
91 4.59788751602173
92 4.59266805648804
93 4.60503244400024
94 4.57666683197021
95 4.54421520233154
96 4.53983211517334
97 4.55392074584961
98 4.5606575012207
99 4.56371402740479
100 4.53538084030151
101 4.54251909255981
102 4.55812835693359
103 4.57542705535889
104 4.51433229446411
105 4.53039360046387
106 4.47802925109863
107 4.49326419830322
108 4.55647087097168
109 4.49142360687256
110 4.50226068496704
111 4.5268087387085
112 4.47429275512695
113 4.49771547317505
114 4.49024248123169
115 4.49883317947388
116 4.49920225143433
117 4.45521783828735
118 4.45341396331787
119 4.47870111465454
120 4.45127201080322
121 4.42182159423828
122 4.42995309829712
123 4.43269395828247
124 4.45014762878418
125 4.43373727798462
126 4.41330003738403
127 4.43822622299194
128 4.43890619277954
129 4.39861822128296
130 4.41433000564575
131 4.41094589233398
132 4.4281005859375
133 4.3995475769043
134 4.41723442077637
135 4.41240692138672
136 4.38942575454712
137 4.39857530593872
138 4.35336494445801
139 4.38572359085083
140 4.37852430343628
141 4.38826465606689
142 4.36789608001709
143 4.36786603927612
144 4.35191631317139
145 4.3900842666626
146 4.38093185424805
147 4.3857536315918
148 4.34912824630737
149 4.30244922637939
150 4.3459153175354
151 4.34723377227783
152 4.32500696182251
153 4.32064294815063
154 4.37257146835327
155 4.37321758270264
156 4.32468223571777
157 4.32023477554321
158 4.3130784034729
159 4.32708787918091
160 4.334303855896
161 4.29256153106689
162 4.33479881286621
163 4.29565525054932
164 4.3290581703186
165 4.27823543548584
166 4.33458995819092
167 4.28898096084595
168 4.29789733886719
169 4.31025743484497
170 4.295166015625
171 4.33435583114624
172 4.31498956680298
173 4.29347801208496
174 4.27110815048218
175 4.29312372207642
176 4.29887962341309
177 4.29424619674683
178 4.27922058105469
179 4.26954555511475
180 4.28940916061401
181 4.31087017059326
182 4.28949499130249
183 4.24528312683105
184 4.24500131607056
185 4.24514675140381
186 4.28393030166626
187 4.24847078323364
188 4.27634000778198
189 4.28698873519897
190 4.23100566864014
191 4.23590803146362
192 4.23816394805908
193 4.237144947052
194 4.23209762573242
195 4.23123502731323
196 4.20659637451172
197 4.22947597503662
198 4.26667356491089
199 4.22928810119629
200 4.22696685791016
201 4.24350929260254
202 4.21903085708618
203 4.22146558761597
204 4.24016761779785
205 4.27096891403198
206 4.20656108856201
207 4.21303844451904
208 4.21866941452026
209 4.20212602615356
210 4.22891473770142
211 4.25117206573486
212 4.2428240776062
213 4.22547006607056
214 4.23695230484009
215 4.19600486755371
216 4.23636913299561
217 4.19539546966553
218 4.21472835540771
219 4.14757204055786
220 4.18264484405518
221 4.19879102706909
222 4.17560434341431
223 4.18817329406738
224 4.16613435745239
225 4.20080327987671
226 4.18187236785889
227 4.16726779937744
228 4.16247463226318
229 4.17559051513672
230 4.18020343780518
231 4.18724632263184
232 4.18278408050537
233 4.20056200027466
234 4.21360206604004
235 4.1935920715332
236 4.18074321746826
237 4.18860578536987
238 4.20151042938232
239 4.13464641571045
240 4.12993097305298
241 4.15316534042358
242 4.17050313949585
243 4.15315437316895
244 4.18476295471191
245 4.15773868560791
246 4.15214157104492
247 4.1443042755127
248 4.15624809265137
249 4.16519546508789
250 4.17954635620117
251 4.14121580123901
252 4.17493009567261
253 4.16492509841919
254 4.15581655502319
255 4.116286277771
256 4.18855094909668
257 4.18013954162598
258 4.16523885726929
259 4.11235189437866
260 4.12221479415894
261 4.12084054946899
262 4.13419818878174
263 4.15970754623413
264 4.12761163711548
265 4.10741472244263
266 4.1433482170105
267 4.10501289367676
268 4.08882522583008
269 4.14443063735962
270 4.11845350265503
271 4.09667587280273
272 4.1104850769043
273 4.09575080871582
274 4.1075553894043
275 4.13420534133911
276 4.10528039932251
277 4.08795404434204
278 4.087815284729
279 4.13808870315552
280 4.11352491378784
281 4.11617851257324
282 4.13867473602295
283 4.11550331115723
284 4.08234643936157
285 4.13532209396362
286 4.11823129653931
287 4.13092756271362
288 4.0911717414856
289 4.07954549789429
290 4.11521625518799
291 4.10721683502197
292 4.11440849304199
293 4.11579704284668
294 4.09296655654907
295 4.08733558654785
296 4.11771297454834
297 4.08428001403809
298 4.09910297393799
299 4.06282901763916
300 4.07339859008789
301 4.08005094528198
302 4.07294273376465
303 4.08280420303345
304 4.09303712844849
305 4.12628364562988
306 4.11776685714722
307 4.08474159240723
308 4.10873174667358
309 4.09872817993164
310 4.07231187820435
311 4.06922578811646
312 4.04241228103638
313 4.07898330688477
314 4.06388664245605
315 4.09033155441284
316 4.07860136032104
317 4.06623077392578
318 4.05924081802368
319 4.0617470741272
320 4.07714509963989
321 4.0690860748291
322 4.06247472763062
323 4.07446098327637
324 4.05961847305298
325 4.05945920944214
326 4.05870056152344
327 4.06071090698242
328 4.04797315597534
329 4.04559469223022
330 4.08332395553589
331 4.07352209091187
332 4.04220533370972
333 4.05346488952637
334 4.04459047317505
335 4.02585411071777
336 4.04906749725342
337 4.03669786453247
338 4.04820728302002
339 4.07740831375122
340 4.06518983840942
341 4.0671854019165
342 4.03116369247437
343 4.02356815338135
344 4.02926301956177
345 4.07192420959473
346 4.04802322387695
347 4.02289915084839
348 4.06821441650391
349 4.01968812942505
350 4.02616882324219
351 4.00984573364258
352 4.02607870101929
353 4.01052665710449
354 3.99894428253174
355 3.9946403503418
356 4.02603340148926
357 4.03304004669189
358 4.01804065704346
359 4.03174924850464
360 4.03324556350708
361 4.02819299697876
362 4.02347230911255
363 4.01488018035889
364 4.03893852233887
365 4.01211977005005
366 4.00387907028198
367 4.04113864898682
368 4.00612783432007
369 4.02441787719727
370 3.97763514518738
371 4.00130224227905
372 4.00218200683594
373 3.98868274688721
374 4.02864408493042
375 4.0235595703125
376 3.98911786079407
377 4.01249599456787
378 4.02957439422607
379 3.99321794509888
380 3.98539018630981
381 4.00787448883057
382 3.99513411521912
383 3.98208928108215
384 4.00896120071411
385 3.97586917877197
386 3.9817316532135
387 3.99607992172241
388 3.98647618293762
389 4.00224113464355
390 4.00292873382568
391 3.98173236846924
392 3.97350525856018
393 3.96684432029724
394 3.98208594322205
395 3.97903084754944
396 3.9916729927063
397 3.99974179267883
398 3.96637082099915
399 3.95705914497375
400 3.98886799812317
401 3.98310256004333
402 3.96619200706482
403 3.98366236686707
404 3.96597075462341
405 3.96727800369263
406 3.97321271896362
407 4.00243330001831
408 3.9960572719574
409 3.93905830383301
410 3.991947889328
411 3.99428701400757
412 3.94875335693359
413 3.98926424980164
414 3.96164083480835
415 3.98639822006226
416 3.94288897514343
417 3.98608684539795
418 3.95150756835938
419 3.97721815109253
420 3.96656680107117
421 3.9471378326416
422 3.9668128490448
423 3.94346809387207
424 3.9801013469696
425 3.95600008964539
426 3.96892690658569
427 3.95904970169067
428 3.94109845161438
429 3.94722151756287
430 3.97509217262268
431 3.94951725006104
432 3.94337940216064
433 3.93085336685181
434 3.95508766174316
435 3.95971488952637
436 3.95259404182434
437 3.93007898330688
438 3.95286965370178
439 3.95565104484558
440 3.92845940589905
441 3.93821501731873
442 3.92681407928467
443 3.96221590042114
444 3.93107151985168
445 3.96487760543823
446 3.97686171531677
447 3.9527645111084
448 3.94905233383179
449 3.98906993865967
450 3.92865371704102
451 3.93230557441711
452 3.95361948013306
453 3.94097495079041
454 3.94203543663025
455 3.90964913368225
456 3.93716526031494
457 3.92529582977295
458 3.92519068717957
459 3.91955757141113
460 3.92743110656738
461 3.92049288749695
462 3.90465378761292
463 3.91119575500488
464 3.90581965446472
465 3.94569802284241
466 3.91308760643005
467 3.93367385864258
468 3.95371055603027
469 3.8928210735321
470 3.91282320022583
471 3.93133497238159
472 3.93711495399475
473 3.93302512168884
474 3.93961048126221
475 3.88917779922485
476 3.92674231529236
477 3.91202330589294
478 3.91783404350281
479 3.91757798194885
480 3.91632318496704
481 3.93185925483704
482 3.9420313835144
483 3.9103262424469
484 3.91715669631958
485 3.91165733337402
486 3.90111804008484
487 3.91087031364441
488 3.90703773498535
489 3.92848801612854
490 3.90619683265686
491 3.88814949989319
492 3.88636898994446
493 3.8972852230072
494 3.89570093154907
495 3.90707468986511
496 3.9231812953949
497 3.89970064163208
498 3.91562724113464
499 3.88737535476685
500 3.89225792884827
501 3.89877891540527
502 3.9033944606781
503 3.88974213600159
504 3.87893319129944
505 3.92035388946533
506 3.88212561607361
507 3.90330958366394
508 3.89088582992554
509 3.89071702957153
510 3.88289189338684
511 3.89306545257568
512 3.90968990325928
513 3.88585114479065
514 3.87550210952759
515 3.86964988708496
516 3.90154623985291
517 3.90245676040649
518 3.91906309127808
519 3.8776376247406
520 3.88947820663452
521 3.91401934623718
522 3.89800071716309
523 3.9157702922821
524 3.87153053283691
525 3.88892865180969
526 3.88516902923584
527 3.89139556884766
528 3.89624452590942
529 3.88955616950989
530 3.89377093315125
531 3.88202023506165
532 3.89132738113403
533 3.90305852890015
534 3.86665749549866
535 3.88371253013611
536 3.89153647422791
537 3.87563633918762
538 3.88161396980286
539 3.86326384544373
540 3.91360116004944
541 3.88452816009521
542 3.90841102600098
543 3.89752411842346
544 3.89091968536377
545 3.89375591278076
546 3.89397931098938
547 3.89566874504089
548 3.84429740905762
549 3.86533761024475
550 3.88083386421204
551 3.87305450439453
552 3.89335417747498
553 3.86449718475342
554 3.87608790397644
555 3.87417268753052
556 3.837073802948
557 3.86545991897583
558 3.88726782798767
559 3.88100409507751
560 3.85497808456421
561 3.84653496742249
562 3.8602306842804
563 3.85727262496948
564 3.8826961517334
565 3.86518526077271
566 3.8512225151062
567 3.88179755210876
568 3.82857441902161
569 3.84525752067566
570 3.85779190063477
571 3.85847640037537
572 3.89229035377502
573 3.84592294692993
574 3.87002944946289
575 3.87001276016235
576 3.87484335899353
577 3.84286785125732
578 3.85037779808044
579 3.83717274665833
580 3.8588662147522
581 3.8743007183075
582 3.86461687088013
583 3.85950255393982
584 3.84802722930908
585 3.83452081680298
586 3.86449360847473
587 3.8439793586731
588 3.85311079025269
589 3.85087895393372
590 3.82766366004944
591 3.84087562561035
592 3.83368229866028
593 3.86072945594788
594 3.8591935634613
595 3.84511041641235
596 3.84180307388306
597 3.85005307197571
598 3.85212826728821
599 3.85025954246521
600 3.86072659492493
601 3.89580345153809
602 3.84677815437317
603 3.85511326789856
604 3.83419108390808
605 3.83506464958191
606 3.84927320480347
607 3.82549715042114
608 3.8301374912262
609 3.83717131614685
610 3.83834385871887
611 3.84380555152893
612 3.83445310592651
613 3.83985877037048
614 3.83328795433044
615 3.82159996032715
616 3.82165718078613
617 3.85415530204773
618 3.81917452812195
619 3.85550284385681
620 3.828932762146
621 3.82914209365845
622 3.82702040672302
623 3.83072376251221
624 3.85471081733704
625 3.84078311920166
626 3.81015872955322
627 3.81903004646301
628 3.81767582893372
629 3.84305357933044
630 3.8293297290802
631 3.82493925094604
632 3.83022737503052
633 3.82237887382507
634 3.83068442344666
635 3.83775401115417
636 3.83625149726868
637 3.80454087257385
638 3.83750033378601
639 3.81950092315674
640 3.81276512145996
641 3.83886241912842
642 3.82766699790955
643 3.81469035148621
644 3.78506207466125
645 3.83076977729797
646 3.80828022956848
647 3.82216668128967
648 3.83624815940857
649 3.82053756713867
650 3.83864903450012
651 3.82069540023804
652 3.81322431564331
653 3.80679678916931
654 3.81119656562805
655 3.81113576889038
656 3.79648160934448
657 3.79587459564209
658 3.81071376800537
659 3.80189871788025
660 3.82561755180359
661 3.81434535980225
662 3.81334805488586
663 3.8397741317749
664 3.78355884552002
665 3.80729198455811
666 3.8072497844696
667 3.79082727432251
668 3.78735256195068
669 3.80113577842712
670 3.81409096717834
671 3.79845070838928
672 3.79173517227173
673 3.82714986801147
674 3.80337429046631
675 3.78657984733582
676 3.80482411384583
677 3.83034873008728
678 3.77432823181152
679 3.80417227745056
680 3.8161416053772
681 3.78654980659485
682 3.79718375205994
683 3.79257035255432
684 3.79867792129517
685 3.79809808731079
686 3.79991722106934
687 3.7755880355835
688 3.80151081085205
689 3.82755064964294
690 3.81018304824829
691 3.79527378082275
692 3.79847812652588
693 3.81607818603516
694 3.77759265899658
695 3.78904795646667
696 3.80950450897217
697 3.79936099052429
698 3.75790095329285
699 3.78364109992981
700 3.77365922927856
701 3.79074549674988
702 3.77415800094604
703 3.78710079193115
704 3.8014988899231
705 3.77512645721436
706 3.77365446090698
707 3.77194881439209
708 3.78576517105103
709 3.78855085372925
710 3.77981877326965
711 3.80312657356262
712 3.77691292762756
713 3.76849150657654
714 3.78904938697815
715 3.78647303581238
716 3.78099703788757
717 3.77817535400391
718 3.79162335395813
719 3.76911044120789
720 3.81043004989624
721 3.80315613746643
722 3.79161143302917
723 3.79964351654053
724 3.78976821899414
725 3.7804479598999
726 3.78233432769775
727 3.76381278038025
728 3.75336050987244
729 3.80885672569275
730 3.78563666343689
731 3.75068163871765
732 3.78268480300903
733 3.7844672203064
734 3.7811758518219
735 3.78233456611633
736 3.74866271018982
737 3.78561401367188
738 3.78757071495056
739 3.78306865692139
740 3.76666641235352
741 3.78094077110291
742 3.7854335308075
743 3.77834939956665
744 3.77317571640015
745 3.76497149467468
746 3.75384068489075
747 3.74642157554626
748 3.74636936187744
749 3.76294875144958
750 3.73903036117554
751 3.78384876251221
752 3.77446579933167
753 3.74905347824097
754 3.77816724777222
755 3.77281761169434
756 3.78186750411987
757 3.76558375358582
758 3.76594161987305
759 3.78537654876709
760 3.75449752807617
761 3.74384355545044
762 3.76071619987488
763 3.7632884979248
764 3.75665831565857
765 3.74130415916443
766 3.78094267845154
767 3.74489998817444
768 3.74982333183289
769 3.78564834594727
770 3.76208972930908
771 3.77446413040161
772 3.76333403587341
773 3.75083446502686
774 3.74003648757935
775 3.76066446304321
776 3.76773238182068
777 3.7752640247345
778 3.7679922580719
779 3.73249483108521
780 3.77873182296753
781 3.73413228988647
782 3.75170588493347
783 3.7529833316803
784 3.75270748138428
785 3.78270554542542
786 3.77081251144409
787 3.75304532051086
788 3.73719620704651
789 3.73966479301453
790 3.74960613250732
791 3.72581577301025
792 3.73155736923218
793 3.76846170425415
794 3.76234841346741
795 3.74876832962036
796 3.75125408172607
797 3.74132895469666
798 3.76278686523438
799 3.76948952674866
800 3.74231672286987
801 3.73420119285583
802 3.72441506385803
803 3.75828003883362
804 3.75594687461853
805 3.72127509117126
806 3.72329473495483
807 3.73246288299561
808 3.73490786552429
809 3.74975824356079
810 3.74500274658203
811 3.76276993751526
812 3.73000907897949
813 3.73786473274231
814 3.72076010704041
815 3.76890754699707
816 3.73762702941895
817 3.72124075889587
818 3.69928216934204
819 3.74664449691772
820 3.72833466529846
821 3.74828863143921
822 3.72415471076965
823 3.73272347450256
824 3.73388862609863
825 3.7286651134491
826 3.73245787620544
827 3.75440239906311
828 3.71779775619507
829 3.74040651321411
830 3.73204350471497
831 3.74552226066589
832 3.73570489883423
833 3.75511074066162
834 3.74428582191467
835 3.72120356559753
836 3.74154186248779
837 3.73685097694397
838 3.7138340473175
839 3.73110389709473
840 3.71013116836548
841 3.72347903251648
842 3.73787593841553
843 3.74976062774658
844 3.68722486495972
845 3.72048139572144
846 3.71800398826599
847 3.71480631828308
848 3.75147199630737
849 3.73527836799622
850 3.73522353172302
851 3.71548342704773
852 3.71260213851929
853 3.70572018623352
854 3.72518110275269
855 3.74444651603699
856 3.72783613204956
857 3.69130659103394
858 3.70461320877075
859 3.74506449699402
860 3.72582411766052
861 3.71495890617371
862 3.70349550247192
863 3.70337891578674
864 3.72411203384399
865 3.72505974769592
866 3.71795582771301
867 3.71020245552063
868 3.73694467544556
869 3.70506572723389
870 3.71425008773804
871 3.69260382652283
872 3.72039198875427
873 3.7093517780304
874 3.72042608261108
875 3.70315790176392
876 3.71920084953308
877 3.6926577091217
878 3.71216320991516
879 3.72500610351562
880 3.73804426193237
881 3.69781613349915
882 3.70838141441345
883 3.7191162109375
884 3.690762758255
885 3.70970225334167
886 3.71553087234497
887 3.73303055763245
888 3.715487241745
889 3.68300342559814
890 3.69957828521729
891 3.70047664642334
892 3.70317029953003
893 3.72385406494141
894 3.68847346305847
895 3.69666910171509
896 3.73513603210449
897 3.73660087585449
898 3.70221734046936
899 3.71594166755676
900 3.71658039093018
901 3.69539427757263
902 3.70699095726013
903 3.71038198471069
904 3.72354173660278
905 3.72897624969482
906 3.70073294639587
907 3.70823121070862
908 3.7133162021637
909 3.69636750221252
910 3.70114088058472
911 3.71464776992798
912 3.70647978782654
913 3.69859099388123
914 3.68209791183472
915 3.72441363334656
916 3.70847368240356
917 3.67433452606201
918 3.71542596817017
919 3.70457482337952
920 3.71200180053711
921 3.71817970275879
922 3.70217132568359
923 3.71969628334045
924 3.69589138031006
925 3.70210909843445
926 3.68753910064697
927 3.71153378486633
928 3.70511174201965
929 3.71348524093628
930 3.6951630115509
931 3.7065269947052
932 3.70679569244385
933 3.6730055809021
934 3.68903493881226
935 3.69983887672424
936 3.70522546768188
937 3.71117496490479
938 3.69641613960266
939 3.68416261672974
940 3.6783332824707
941 3.68927240371704
942 3.68675637245178
943 3.67791604995728
944 3.71076798439026
945 3.69545817375183
946 3.67921805381775
947 3.68153023719788
948 3.6957836151123
949 3.69386029243469
950 3.69205451011658
951 3.70044469833374
952 3.67102479934692
953 3.67876386642456
954 3.69289803504944
955 3.68855738639832
956 3.67248630523682
957 3.6791877746582
958 3.69122290611267
959 3.69494557380676
960 3.6733500957489
961 3.67365598678589
962 3.68091034889221
963 3.69105076789856
964 3.68670010566711
965 3.69266963005066
966 3.68133449554443
967 3.70221447944641
968 3.67923784255981
969 3.68743133544922
970 3.68360376358032
971 3.67793869972229
972 3.68227958679199
973 3.6957745552063
974 3.67859673500061
975 3.69046711921692
976 3.68978452682495
977 3.68089866638184
978 3.68876886367798
979 3.6840922832489
980 3.69398474693298
981 3.68357825279236
982 3.65938258171082
983 3.6682562828064
984 3.66903924942017
985 3.66189861297607
986 3.67280888557434
987 3.65526938438416
988 3.68142771720886
989 3.65373611450195
990 3.67566132545471
991 3.70523357391357
992 3.68159818649292
993 3.69899129867554
994 3.69011855125427
995 3.69884085655212
996 3.69404911994934
997 3.68180799484253
998 3.68279266357422
999 3.66389131546021
1000 3.6465003490448
1001 3.67694473266602
1002 3.6844789981842
1003 3.68072199821472
1004 3.65192484855652
1005 3.6803617477417
1006 3.67348122596741
1007 3.65773820877075
1008 3.66542601585388
1009 3.67029809951782
1010 3.6936469078064
1011 3.69575452804565
1012 3.68150353431702
1013 3.68426847457886
1014 3.66167140007019
1015 3.66550183296204
1016 3.68473029136658
1017 3.65426683425903
1018 3.67674446105957
1019 3.65391850471497
1020 3.6456732749939
1021 3.67264723777771
1022 3.64171195030212
1023 3.66208124160767
1024 3.6863272190094
1025 3.66787791252136
1026 3.68650031089783
1027 3.66710948944092
1028 3.65916132926941
1029 3.68511199951172
1030 3.65699052810669
1031 3.66650819778442
1032 3.65750980377197
1033 3.667720079422
1034 3.67300772666931
1035 3.66184186935425
1036 3.63312029838562
1037 3.65701532363892
1038 3.65843439102173
1039 3.65684223175049
1040 3.66303062438965
1041 3.65561151504517
1042 3.67413210868835
1043 3.668048620224
1044 3.64935708045959
1045 3.65692543983459
1046 3.67670822143555
1047 3.64136362075806
1048 3.6564838886261
1049 3.65902614593506
1050 3.64567613601685
1051 3.64814901351929
1052 3.65974807739258
1053 3.66102313995361
1054 3.68139576911926
1055 3.65770196914673
1056 3.64406442642212
1057 3.64890789985657
1058 3.65740489959717
1059 3.62633490562439
1060 3.65816235542297
1061 3.67121076583862
1062 3.66781902313232
1063 3.66845488548279
1064 3.64222979545593
1065 3.65331983566284
1066 3.64800691604614
1067 3.64576292037964
1068 3.64316034317017
1069 3.66444087028503
1070 3.65855288505554
1071 3.66131901741028
1072 3.66651749610901
1073 3.64831638336182
1074 3.64164137840271
1075 3.66536927223206
1076 3.6354079246521
1077 3.63342261314392
1078 3.63759827613831
1079 3.6668689250946
1080 3.63283443450928
1081 3.6407744884491
1082 3.61967349052429
1083 3.67260956764221
1084 3.65655708312988
1085 3.64490056037903
1086 3.66093277931213
1087 3.65557837486267
1088 3.65400362014771
1089 3.63496661186218
1090 3.65226626396179
1091 3.65684127807617
1092 3.64405608177185
1093 3.63255643844604
1094 3.65021848678589
1095 3.64244699478149
1096 3.6581506729126
1097 3.63711285591125
1098 3.63504219055176
1099 3.64058089256287
1100 3.66154026985168
1101 3.65400505065918
1102 3.64280343055725
1103 3.67445039749146
1104 3.64142179489136
1105 3.65073275566101
1106 3.6404869556427
1107 3.63172388076782
1108 3.64432549476624
1109 3.62194490432739
1110 3.64517498016357
1111 3.6326105594635
1112 3.62614679336548
1113 3.65126609802246
1114 3.6386342048645
1115 3.63875842094421
1116 3.62407088279724
1117 3.64850473403931
1118 3.63019967079163
1119 3.62972474098206
1120 3.63570308685303
1121 3.65141272544861
1122 3.656813621521
1123 3.64413356781006
1124 3.62584662437439
1125 3.6574695110321
1126 3.63033103942871
1127 3.63913226127625
1128 3.62418985366821
1129 3.63965439796448
1130 3.6456573009491
1131 3.6193528175354
1132 3.64566969871521
1133 3.63398718833923
1134 3.63183116912842
1135 3.62660813331604
1136 3.64142251014709
1137 3.6424388885498
1138 3.65322780609131
1139 3.64208602905273
1140 3.63849687576294
1141 3.6364414691925
1142 3.62695741653442
1143 3.63984131813049
1144 3.62359118461609
1145 3.6101541519165
1146 3.62533116340637
1147 3.63251113891602
1148 3.61741518974304
1149 3.62304043769836
1150 3.62233901023865
1151 3.63478636741638
1152 3.65044045448303
1153 3.63678669929504
1154 3.62038540840149
1155 3.63715934753418
1156 3.63386368751526
1157 3.63176846504211
1158 3.64049911499023
1159 3.6256787776947
1160 3.61738634109497
1161 3.60324859619141
1162 3.60881638526917
1163 3.63027620315552
1164 3.637375831604
1165 3.61664533615112
1166 3.61801719665527
1167 3.62451505661011
1168 3.64939427375793
1169 3.64628052711487
1170 3.62280440330505
1171 3.63179087638855
1172 3.63717794418335
1173 3.63204669952393
1174 3.63801789283752
1175 3.62562251091003
1176 3.62671279907227
1177 3.65226435661316
1178 3.61616277694702
1179 3.62424349784851
1180 3.62332344055176
1181 3.62751913070679
1182 3.64504671096802
1183 3.61017870903015
1184 3.61382913589478
1185 3.64665842056274
1186 3.62222576141357
1187 3.64752769470215
1188 3.6195342540741
1189 3.62018871307373
1190 3.63067030906677
1191 3.61213350296021
1192 3.6304042339325
1193 3.64910793304443
1194 3.6384916305542
1195 3.6336133480072
1196 3.62883925437927
1197 3.62136840820312
1198 3.61343598365784
1199 3.62194967269897
1200 3.59844636917114
1201 3.60276389122009
1202 3.61232733726501
1203 3.63948154449463
1204 3.61571717262268
1205 3.62672710418701
1206 3.62562727928162
1207 3.6140444278717
1208 3.62150502204895
1209 3.60454750061035
1210 3.60215139389038
1211 3.62760877609253
1212 3.60210824012756
1213 3.61908864974976
1214 3.61880707740784
1215 3.63049340248108
1216 3.61901807785034
1217 3.60943818092346
1218 3.63122868537903
1219 3.61154460906982
1220 3.62152051925659
1221 3.60747742652893
1222 3.61675143241882
1223 3.6332995891571
1224 3.63247156143188
1225 3.62425661087036
1226 3.60765528678894
1227 3.61913299560547
1228 3.63001894950867
1229 3.62308478355408
1230 3.59466218948364
1231 3.61436128616333
1232 3.60558271408081
1233 3.61081576347351
1234 3.61600518226624
1235 3.60671019554138
1236 3.62014675140381
1237 3.61205315589905
1238 3.61075282096863
1239 3.62000012397766
1240 3.6135790348053
1241 3.62934947013855
1242 3.60905337333679
1243 3.60320329666138
1244 3.59676694869995
1245 3.60371470451355
1246 3.60220074653625
1247 3.62424230575562
1248 3.60761046409607
1249 3.60602712631226
1250 3.59733653068542
1251 3.61219429969788
1252 3.61731910705566
1253 3.63160157203674
1254 3.6141140460968
1255 3.60175800323486
1256 3.6209614276886
1257 3.61849284172058
1258 3.5944128036499
1259 3.59755229949951
1260 3.60069465637207
1261 3.59982848167419
1262 3.60232901573181
1263 3.61809277534485
1264 3.59488081932068
1265 3.61824321746826
1266 3.59402179718018
1267 3.59793448448181
1268 3.61285161972046
1269 3.60981726646423
1270 3.59534788131714
1271 3.63038873672485
1272 3.58993482589722
1273 3.61920213699341
1274 3.61477851867676
1275 3.61347985267639
1276 3.59103775024414
1277 3.59598970413208
1278 3.60870337486267
1279 3.60055637359619
1280 3.60626697540283
1281 3.59704184532166
1282 3.60553574562073
1283 3.59336137771606
1284 3.60712862014771
1285 3.6212203502655
1286 3.59244203567505
1287 3.59913921356201
1288 3.61768078804016
1289 3.5920946598053
1290 3.58445572853088
1291 3.61149430274963
1292 3.57553791999817
1293 3.59999442100525
1294 3.59169054031372
1295 3.59158396720886
1296 3.60159659385681
1297 3.58996558189392
1298 3.59355783462524
1299 3.60126566886902
1300 3.62168979644775
1301 3.61241054534912
1302 3.602863073349
1303 3.58990716934204
1304 3.61844205856323
1305 3.58273816108704
1306 3.61027050018311
1307 3.58500576019287
1308 3.61234927177429
1309 3.59108424186707
1310 3.61853361129761
1311 3.58746910095215
1312 3.60857796669006
1313 3.56679534912109
1314 3.58555150032043
1315 3.60408449172974
1316 3.60128879547119
1317 3.61569833755493
1318 3.56798672676086
1319 3.59821105003357
1320 3.58288812637329
1321 3.60723066329956
1322 3.58728528022766
1323 3.60955405235291
1324 3.57594060897827
1325 3.61013746261597
1326 3.60607838630676
1327 3.5922474861145
1328 3.60307574272156
1329 3.60075449943542
1330 3.6011278629303
1331 3.59371471405029
1332 3.60657572746277
1333 3.60365700721741
1334 3.59382367134094
1335 3.58423328399658
1336 3.60916924476624
1337 3.5924379825592
1338 3.60206651687622
1339 3.58406257629395
1340 3.60562968254089
1341 3.59016942977905
1342 3.58429145812988
1343 3.59586215019226
1344 3.57200717926025
1345 3.58615255355835
1346 3.57321906089783
1347 3.61517071723938
1348 3.60817170143127
1349 3.58944654464722
1350 3.59099459648132
1351 3.60382342338562
1352 3.59601163864136
1353 3.58838534355164
1354 3.56905150413513
1355 3.58596539497375
1356 3.58908915519714
1357 3.58653497695923
1358 3.59743618965149
1359 3.60672783851624
1360 3.5728714466095
1361 3.59742498397827
1362 3.60870409011841
1363 3.58156037330627
1364 3.58479785919189
1365 3.57163524627686
1366 3.59707903862
1367 3.57403373718262
1368 3.55374908447266
1369 3.5881175994873
1370 3.58516883850098
1371 3.58260011672974
1372 3.59429693222046
1373 3.58934116363525
1374 3.58930730819702
1375 3.56346726417542
1376 3.58792877197266
1377 3.60271739959717
1378 3.58357286453247
1379 3.58700251579285
1380 3.58362722396851
1381 3.56900382041931
1382 3.56502318382263
1383 3.56281328201294
1384 3.57915878295898
1385 3.59268474578857
1386 3.58359551429749
1387 3.57837891578674
1388 3.58129978179932
1389 3.57198596000671
1390 3.566654920578
1391 3.59902620315552
1392 3.56275916099548
1393 3.57298922538757
1394 3.58057689666748
1395 3.59097003936768
1396 3.56664657592773
1397 3.57515597343445
1398 3.56937003135681
1399 3.5809428691864
1400 3.57999062538147
1401 3.58055973052979
1402 3.56591582298279
1403 3.58465909957886
1404 3.57961297035217
1405 3.57595682144165
1406 3.56912112236023
1407 3.60529327392578
1408 3.57743358612061
1409 3.58316206932068
1410 3.58199191093445
1411 3.57464671134949
1412 3.57145094871521
1413 3.57361507415771
1414 3.57640290260315
1415 3.56417489051819
1416 3.57202553749084
1417 3.56833648681641
1418 3.57256889343262
1419 3.58387565612793
1420 3.57705473899841
1421 3.57742238044739
1422 3.56221437454224
1423 3.56957745552063
1424 3.58575320243835
1425 3.57300710678101
1426 3.55267715454102
1427 3.59897327423096
1428 3.5706946849823
1429 3.57447171211243
1430 3.5536048412323
1431 3.577556848526
1432 3.57800936698914
1433 3.58341646194458
1434 3.5836067199707
1435 3.5753333568573
1436 3.56432676315308
1437 3.54643177986145
1438 3.57905220985413
1439 3.58806824684143
1440 3.55320262908936
1441 3.57979941368103
1442 3.57940173149109
1443 3.55498957633972
1444 3.56726670265198
1445 3.55387210845947
1446 3.58516502380371
1447 3.57868480682373
1448 3.57466864585876
1449 3.54528498649597
1450 3.57841968536377
1451 3.5836226940155
1452 3.58579277992249
1453 3.57387042045593
1454 3.56596517562866
1455 3.57250356674194
1456 3.54377293586731
1457 3.54842138290405
1458 3.56296300888062
1459 3.58071422576904
1460 3.58238482475281
1461 3.55534529685974
1462 3.55251431465149
1463 3.55660104751587
1464 3.5685396194458
1465 3.56340861320496
1466 3.57121515274048
1467 3.55787634849548
1468 3.5714008808136
1469 3.57253241539001
1470 3.56695866584778
1471 3.56242227554321
1472 3.571528673172
1473 3.55641961097717
1474 3.56379461288452
1475 3.59477472305298
1476 3.5605616569519
1477 3.56257343292236
1478 3.57798099517822
1479 3.56006550788879
1480 3.57248282432556
1481 3.55527901649475
1482 3.578697681427
1483 3.56329131126404
1484 3.54900789260864
1485 3.54347348213196
1486 3.5493106842041
1487 3.58194017410278
1488 3.57602500915527
1489 3.54452800750732
1490 3.57338452339172
1491 3.55600523948669
1492 3.57471990585327
1493 3.56726765632629
1494 3.56504702568054
1495 3.541170835495
1496 3.55920028686523
1497 3.57705593109131
1498 3.56511998176575
1499 3.54101753234863
1500 3.56059122085571
1501 3.56812739372253
1502 3.57684421539307
1503 3.56156492233276
1504 3.55211043357849
1505 3.56715869903564
1506 3.6045515537262
1507 3.55846118927002
1508 3.53808307647705
1509 3.5544159412384
1510 3.57176327705383
1511 3.5679030418396
1512 3.55663657188416
1513 3.56398558616638
1514 3.56104278564453
1515 3.56740093231201
1516 3.56175994873047
1517 3.54818034172058
1518 3.55174326896667
1519 3.55283832550049
1520 3.56456613540649
1521 3.55782341957092
1522 3.56115293502808
1523 3.56457495689392
1524 3.56265711784363
1525 3.57967686653137
1526 3.55737018585205
1527 3.56088948249817
1528 3.55449104309082
1529 3.58128619194031
1530 3.55647015571594
1531 3.55315041542053
1532 3.53913187980652
1533 3.54816865921021
1534 3.56401991844177
1535 3.55563163757324
1536 3.54907655715942
1537 3.56810522079468
1538 3.55785393714905
1539 3.55891108512878
1540 3.54403781890869
1541 3.57054805755615
1542 3.53041625022888
1543 3.53871464729309
1544 3.56347846984863
1545 3.55903077125549
1546 3.54827404022217
1547 3.53820872306824
1548 3.55753064155579
1549 3.5495331287384
1550 3.56043267250061
1551 3.55494809150696
1552 3.54394793510437
1553 3.54836678504944
1554 3.56598687171936
1555 3.54918098449707
1556 3.55362915992737
1557 3.55025815963745
1558 3.55166602134705
1559 3.53590250015259
1560 3.55019307136536
1561 3.53444886207581
1562 3.55756783485413
1563 3.55841898918152
1564 3.56910300254822
1565 3.55347657203674
1566 3.56851959228516
1567 3.56091833114624
1568 3.51341509819031
1569 3.56034779548645
1570 3.53883695602417
1571 3.56599187850952
1572 3.54552006721497
1573 3.56799173355103
1574 3.54722142219543
1575 3.5498354434967
1576 3.56023955345154
1577 3.5427348613739
1578 3.55468225479126
1579 3.53336882591248
1580 3.56676864624023
1581 3.56853914260864
1582 3.54968309402466
1583 3.53895592689514
1584 3.5462212562561
1585 3.54348707199097
1586 3.56116032600403
1587 3.5468168258667
1588 3.54815340042114
1589 3.56917929649353
1590 3.52908492088318
1591 3.56546235084534
1592 3.52456140518188
1593 3.54543328285217
1594 3.55066084861755
1595 3.56900715827942
1596 3.54966139793396
1597 3.55548906326294
1598 3.55715465545654
1599 3.53638815879822
1600 3.57395124435425
1601 3.54223895072937
1602 3.55893349647522
1603 3.52694296836853
1604 3.54539632797241
1605 3.53732943534851
1606 3.53174829483032
1607 3.53914499282837
1608 3.53687381744385
1609 3.55277538299561
1610 3.55164051055908
1611 3.52202177047729
1612 3.53771352767944
1613 3.55196404457092
1614 3.53614497184753
1615 3.54917144775391
1616 3.55504107475281
1617 3.5468282699585
1618 3.54739689826965
1619 3.55173373222351
1620 3.55531859397888
1621 3.53147315979004
1622 3.54370903968811
1623 3.52928042411804
1624 3.57329988479614
1625 3.54179573059082
1626 3.53709244728088
1627 3.51071214675903
1628 3.52872347831726
1629 3.53362512588501
1630 3.54364728927612
1631 3.54106330871582
1632 3.53828716278076
1633 3.53797292709351
1634 3.52936363220215
1635 3.55070757865906
1636 3.52338600158691
1637 3.53902649879456
1638 3.54602146148682
1639 3.51695203781128
1640 3.53067111968994
1641 3.55683541297913
1642 3.51959538459778
1643 3.52793478965759
1644 3.53647255897522
1645 3.54500150680542
1646 3.51173090934753
1647 3.54574513435364
1648 3.55116844177246
1649 3.53711724281311
1650 3.53504729270935
1651 3.56110286712646
1652 3.53806924819946
1653 3.54160499572754
1654 3.55206179618835
1655 3.53034734725952
1656 3.54172897338867
1657 3.52864646911621
1658 3.53935694694519
1659 3.54670286178589
1660 3.53284788131714
1661 3.53758597373962
1662 3.51941657066345
1663 3.51438188552856
1664 3.52891254425049
1665 3.52468228340149
1666 3.52759885787964
1667 3.50920414924622
1668 3.54593420028687
1669 3.54118967056274
1670 3.52833485603333
1671 3.53706240653992
1672 3.54222297668457
1673 3.54495072364807
1674 3.54474258422852
1675 3.53696346282959
1676 3.53218817710876
1677 3.52645468711853
1678 3.55648136138916
1679 3.52509546279907
1680 3.55245494842529
1681 3.57129549980164
1682 3.55131721496582
1683 3.53500080108643
1684 3.54125952720642
1685 3.5238344669342
1686 3.55016613006592
1687 3.56588912010193
1688 3.54480123519897
1689 3.51958513259888
1690 3.53533959388733
1691 3.52517485618591
1692 3.54919123649597
1693 3.54364657402039
1694 3.51136589050293
1695 3.53124856948853
1696 3.51786231994629
1697 3.54665994644165
1698 3.52253603935242
1699 3.53861331939697
1700 3.55504369735718
1701 3.5497682094574
1702 3.51891469955444
1703 3.54409074783325
1704 3.51214265823364
1705 3.5401177406311
1706 3.53278303146362
1707 3.51586818695068
1708 3.5421667098999
1709 3.55807304382324
1710 3.55134415626526
1711 3.51705121994019
1712 3.52577686309814
1713 3.54172968864441
1714 3.51797604560852
1715 3.53051567077637
1716 3.52811431884766
1717 3.54359078407288
1718 3.54444193840027
1719 3.51092338562012
1720 3.50375723838806
1721 3.52472472190857
1722 3.54252243041992
1723 3.52294540405273
1724 3.53791952133179
1725 3.53204345703125
1726 3.52299118041992
1727 3.54128456115723
1728 3.52086019515991
1729 3.54626893997192
1730 3.55190658569336
1731 3.51149940490723
1732 3.52569842338562
1733 3.55188155174255
1734 3.52502608299255
1735 3.54677677154541
1736 3.53716230392456
1737 3.53919386863708
1738 3.53734731674194
1739 3.49825596809387
1740 3.52594375610352
1741 3.52583575248718
1742 3.52590608596802
1743 3.52106118202209
1744 3.53074336051941
1745 3.52329277992249
1746 3.50602912902832
1747 3.5339891910553
1748 3.50864291191101
1749 3.51899075508118
1750 3.53142666816711
1751 3.52456665039062
1752 3.53754305839539
1753 3.54851269721985
1754 3.5074999332428
1755 3.50070405006409
1756 3.51739931106567
1757 3.50434613227844
1758 3.52533221244812
1759 3.54578304290771
1760 3.52977800369263
1761 3.51733636856079
1762 3.53791403770447
1763 3.51438283920288
1764 3.51801061630249
1765 3.53741788864136
1766 3.5284731388092
1767 3.51512312889099
1768 3.53536462783813
1769 3.53374433517456
1770 3.51805591583252
1771 3.52803492546082
1772 3.54100751876831
1773 3.51889967918396
1774 3.52650952339172
1775 3.52975010871887
1776 3.50403499603271
1777 3.5383620262146
1778 3.52454733848572
1779 3.49033784866333
1780 3.5235607624054
1781 3.53113436698914
1782 3.53943777084351
1783 3.52367782592773
1784 3.51005625724792
1785 3.50698065757751
1786 3.52232265472412
1787 3.51167416572571
1788 3.50580358505249
1789 3.53798937797546
1790 3.52021431922913
1791 3.52847862243652
1792 3.53842067718506
1793 3.52086615562439
1794 3.53012776374817
1795 3.51984739303589
1796 3.54815101623535
1797 3.51544451713562
1798 3.52793169021606
1799 3.50243902206421
1800 3.50454044342041
1801 3.51252579689026
1802 3.52461433410645
1803 3.51577043533325
1804 3.5375611782074
1805 3.52150201797485
1806 3.49179148674011
1807 3.52254843711853
1808 3.5332293510437
1809 3.51807999610901
1810 3.51399779319763
1811 3.52387809753418
1812 3.52362608909607
1813 3.50137066841125
1814 3.51480031013489
1815 3.50288271903992
1816 3.51035690307617
1817 3.49136996269226
1818 3.51725721359253
1819 3.50335741043091
1820 3.5181200504303
1821 3.52943634986877
1822 3.53282356262207
1823 3.50531005859375
1824 3.54051494598389
1825 3.52259492874146
1826 3.53672075271606
1827 3.51330661773682
1828 3.53381776809692
1829 3.51267623901367
1830 3.5253746509552
1831 3.50974988937378
1832 3.51094937324524
1833 3.50037527084351
1834 3.50568771362305
1835 3.52385067939758
1836 3.50797247886658
1837 3.53940939903259
1838 3.52092599868774
1839 3.51449728012085
1840 3.51055312156677
1841 3.53905630111694
1842 3.52362728118896
1843 3.51670384407043
1844 3.52088975906372
1845 3.51218199729919
1846 3.49338912963867
1847 3.51717853546143
1848 3.52981090545654
1849 3.50661516189575
1850 3.49065566062927
1851 3.49567675590515
1852 3.5114426612854
1853 3.5190954208374
1854 3.52212572097778
1855 3.51201581954956
1856 3.53685426712036
1857 3.52649593353271
1858 3.49461674690247
1859 3.51434993743896
1860 3.51129055023193
1861 3.52321577072144
1862 3.5149564743042
1863 3.4944007396698
1864 3.5312352180481
1865 3.50703120231628
1866 3.52621006965637
1867 3.49588584899902
1868 3.50229501724243
1869 3.49507236480713
1870 3.50074982643127
1871 3.48576307296753
1872 3.50611782073975
1873 3.51054286956787
1874 3.51910901069641
1875 3.52382731437683
1876 3.51468062400818
1877 3.50319218635559
1878 3.49968409538269
1879 3.50751137733459
1880 3.48875260353088
1881 3.49663686752319
1882 3.50186657905579
1883 3.48518443107605
1884 3.51013016700745
1885 3.50133490562439
1886 3.53148341178894
1887 3.50847625732422
1888 3.50599050521851
1889 3.514817237854
1890 3.53272247314453
1891 3.5174126625061
1892 3.50394344329834
1893 3.53541612625122
1894 3.49993085861206
1895 3.51524686813354
1896 3.52149629592896
1897 3.52030992507935
1898 3.49530053138733
1899 3.50558185577393
1900 3.49689364433289
1901 3.50442957878113
1902 3.49249458312988
1903 3.50247693061829
1904 3.50271320343018
1905 3.52308011054993
1906 3.52412819862366
1907 3.52211546897888
1908 3.49976253509521
1909 3.50584316253662
1910 3.50048899650574
1911 3.50998711585999
1912 3.48963093757629
1913 3.52246522903442
1914 3.49849891662598
1915 3.49530529975891
1916 3.52306938171387
1917 3.49305105209351
1918 3.51337146759033
1919 3.50866794586182
1920 3.50116848945618
1921 3.52329230308533
1922 3.50560426712036
1923 3.47945261001587
1924 3.47425937652588
1925 3.52278780937195
1926 3.49951648712158
1927 3.50120258331299
1928 3.5124204158783
1929 3.49998044967651
1930 3.49788594245911
1931 3.49265742301941
1932 3.51883959770203
1933 3.51356029510498
1934 3.49379825592041
1935 3.53516554832458
1936 3.51370024681091
1937 3.50204825401306
1938 3.51210141181946
1939 3.5108597278595
1940 3.52397847175598
1941 3.52178192138672
1942 3.51047873497009
1943 3.49362850189209
1944 3.51253342628479
1945 3.49511122703552
1946 3.52047276496887
1947 3.50101232528687
1948 3.49532079696655
1949 3.47889971733093
1950 3.48255109786987
1951 3.49253034591675
1952 3.51074409484863
1953 3.48197984695435
1954 3.50678753852844
1955 3.49860620498657
1956 3.52805471420288
1957 3.4874255657196
1958 3.51619434356689
1959 3.48487305641174
1960 3.48437094688416
1961 3.50673079490662
1962 3.50191187858582
1963 3.50239872932434
1964 3.49132108688354
1965 3.50656580924988
1966 3.50625991821289
1967 3.49260258674622
1968 3.50899863243103
1969 3.49585461616516
1970 3.52410197257996
1971 3.49809646606445
1972 3.48988175392151
1973 3.50150609016418
1974 3.4977343082428
1975 3.5072009563446
1976 3.49426078796387
1977 3.50899124145508
1978 3.49994301795959
1979 3.51386570930481
1980 3.49937033653259
1981 3.50559449195862
1982 3.49883198738098
1983 3.48672986030579
1984 3.49864816665649
1985 3.52706813812256
1986 3.49015307426453
1987 3.49539041519165
1988 3.50769257545471
1989 3.49197888374329
1990 3.51771950721741
1991 3.49208688735962
1992 3.47367453575134
1993 3.46667432785034
1994 3.49561190605164
1995 3.49513149261475
1996 3.49798011779785
1997 3.49770283699036
1998 3.4859938621521
1999 3.50461196899414
2000 3.49258804321289
2001 3.51184344291687
2002 3.5050687789917
2003 3.513507604599
2004 3.48422193527222
2005 3.5203685760498
2006 3.48218679428101
2007 3.49560141563416
2008 3.49126052856445
2009 3.49977970123291
2010 3.48472237586975
2011 3.48203682899475
2012 3.49248003959656
2013 3.4969277381897
2014 3.51947617530823
2015 3.50809693336487
2016 3.50318551063538
2017 3.5032787322998
2018 3.50441217422485
2019 3.51861357688904
2020 3.49426555633545
2021 3.50455212593079
2022 3.50614428520203
2023 3.50313973426819
2024 3.516676902771
2025 3.49981021881104
2026 3.48491787910461
2027 3.49193239212036
2028 3.48145818710327
2029 3.47489333152771
2030 3.48198366165161
2031 3.50643301010132
2032 3.49173808097839
2033 3.48197197914124
2034 3.50362110137939
2035 3.49605941772461
2036 3.50476622581482
2037 3.50462937355042
2038 3.48595237731934
2039 3.51035141944885
2040 3.4800910949707
2041 3.48465824127197
2042 3.50288438796997
2043 3.47350859642029
2044 3.48055768013
2045 3.46634221076965
2046 3.48528647422791
2047 3.47892951965332
2048 3.49445486068726
2049 3.48466849327087
2050 3.49582386016846
2051 3.50115060806274
2052 3.47961115837097
2053 3.49747085571289
2054 3.49880337715149
2055 3.5115065574646
2056 3.50742292404175
2057 3.47496366500854
2058 3.49795818328857
2059 3.48812246322632
2060 3.51508760452271
2061 3.49179029464722
2062 3.49312520027161
2063 3.49841690063477
2064 3.49659538269043
2065 3.4796929359436
2066 3.49530267715454
2067 3.49957799911499
2068 3.51351642608643
2069 3.50085163116455
2070 3.48980331420898
2071 3.47262644767761
2072 3.49910235404968
2073 3.49395060539246
2074 3.4992458820343
2075 3.49422240257263
2076 3.51662302017212
2077 3.5196647644043
2078 3.49181532859802
2079 3.48591542243958
2080 3.48352789878845
2081 3.49738788604736
2082 3.49449753761292
2083 3.49374747276306
2084 3.5087628364563
2085 3.50720739364624
2086 3.50818157196045
2087 3.50771856307983
2088 3.50134372711182
2089 3.49826121330261
2090 3.50155091285706
2091 3.48391389846802
2092 3.46432852745056
2093 3.49446964263916
2094 3.4728524684906
2095 3.49103569984436
2096 3.48628497123718
2097 3.47227501869202
2098 3.49691677093506
2099 3.48203325271606
2100 3.47930765151978
2101 3.48817491531372
2102 3.47854351997375
2103 3.48192381858826
2104 3.47644829750061
2105 3.48654723167419
2106 3.4981415271759
2107 3.4829695224762
2108 3.47761678695679
2109 3.48717951774597
2110 3.50437450408936
2111 3.50208973884583
2112 3.50708150863647
2113 3.49007415771484
2114 3.47154498100281
2115 3.50534081459045
2116 3.49384784698486
2117 3.48256707191467
2118 3.51481175422668
2119 3.49787735939026
2120 3.49893403053284
2121 3.47849130630493
2122 3.50924968719482
2123 3.49448585510254
2124 3.46976089477539
2125 3.49094557762146
2126 3.47672486305237
2127 3.49663662910461
2128 3.49926471710205
2129 3.48118329048157
2130 3.493168592453
2131 3.50762152671814
2132 3.48616170883179
2133 3.50729775428772
2134 3.4791796207428
2135 3.47225260734558
2136 3.48674631118774
2137 3.48389577865601
2138 3.50397920608521
2139 3.48479032516479
2140 3.49487733840942
2141 3.48656105995178
2142 3.46727395057678
2143 3.48097515106201
2144 3.48608016967773
2145 3.48880410194397
2146 3.46033143997192
2147 3.48307490348816
2148 3.46226334571838
2149 3.51232194900513
2150 3.49222230911255
2151 3.45840668678284
2152 3.49430632591248
2153 3.47836709022522
2154 3.50474262237549
2155 3.50173664093018
2156 3.4939866065979
2157 3.48769593238831
2158 3.47096157073975
2159 3.48472189903259
2160 3.48090434074402
2161 3.50907206535339
2162 3.47501659393311
2163 3.46274900436401
2164 3.48254609107971
2165 3.48479986190796
2166 3.47339797019958
2167 3.47660994529724
2168 3.51145911216736
2169 3.47182297706604
2170 3.48493504524231
2171 3.47638201713562
2172 3.47799229621887
2173 3.4823853969574
2174 3.48855495452881
2175 3.47200918197632
2176 3.49279737472534
2177 3.46226668357849
2178 3.49624729156494
2179 3.47194385528564
2180 3.48825693130493
2181 3.48128747940063
2182 3.47271990776062
2183 3.4950909614563
2184 3.47861337661743
2185 3.50206184387207
2186 3.4562840461731
2187 3.45009064674377
2188 3.4666907787323
2189 3.46135306358337
2190 3.5043842792511
2191 3.4789297580719
2192 3.48691940307617
2193 3.48298239707947
2194 3.46368885040283
2195 3.47892189025879
2196 3.48694610595703
2197 3.47509908676147
2198 3.48315072059631
2199 3.47911930084229
2200 3.48737025260925
2201 3.48121213912964
2202 3.48030376434326
2203 3.48417210578918
2204 3.48767924308777
2205 3.50162386894226
2206 3.47628927230835
2207 3.48799824714661
2208 3.46949195861816
2209 3.44442319869995
2210 3.48507809638977
2211 3.47888135910034
2212 3.48333430290222
2213 3.4996554851532
2214 3.4774010181427
2215 3.47706460952759
2216 3.45480871200562
2217 3.47684025764465
2218 3.47702169418335
2219 3.47190594673157
2220 3.4800329208374
2221 3.49113941192627
2222 3.480473279953
2223 3.45537257194519
2224 3.48310971260071
2225 3.46257257461548
2226 3.47425436973572
2227 3.4630765914917
2228 3.48829030990601
2229 3.46818494796753
2230 3.47934198379517
2231 3.48620367050171
2232 3.48618793487549
2233 3.47908234596252
2234 3.47381067276001
2235 3.49827861785889
2236 3.46188640594482
2237 3.47902655601501
2238 3.47883439064026
2239 3.49179577827454
2240 3.46779632568359
2241 3.48510026931763
2242 3.48397898674011
2243 3.47956395149231
2244 3.48454904556274
2245 3.48366189002991
2246 3.47677230834961
2247 3.47731423377991
2248 3.47016406059265
2249 3.46667575836182
2250 3.47723460197449
2251 3.47218728065491
2252 3.47150492668152
2253 3.49511027336121
2254 3.46810555458069
2255 3.48271512985229
2256 3.48116087913513
2257 3.4889829158783
2258 3.47817921638489
2259 3.46919369697571
2260 3.48562216758728
2261 3.47277688980103
2262 3.47172999382019
2263 3.49749970436096
2264 3.46790862083435
2265 3.48678278923035
2266 3.4678943157196
2267 3.47309160232544
2268 3.49860572814941
2269 3.47653913497925
2270 3.47455787658691
2271 3.48969674110413
2272 3.46960926055908
2273 3.47905492782593
2274 3.47013783454895
2275 3.45882558822632
2276 3.48926472663879
2277 3.47172164916992
2278 3.46143293380737
2279 3.46707081794739
2280 3.49597263336182
2281 3.47528409957886
2282 3.48254323005676
2283 3.47342371940613
2284 3.47226095199585
2285 3.46243524551392
2286 3.46584796905518
2287 3.48536944389343
2288 3.46123242378235
2289 3.4565691947937
2290 3.48157787322998
2291 3.46292090415955
2292 3.46930980682373
2293 3.47879815101624
2294 3.49136018753052
2295 3.47575998306274
2296 3.46145939826965
2297 3.47745537757874
2298 3.46078538894653
2299 3.46956348419189
2300 3.4822850227356
2301 3.47695922851562
2302 3.47758817672729
2303 3.46570181846619
2304 3.47029066085815
2305 3.49485468864441
2306 3.47267866134644
2307 3.47585940361023
2308 3.47073459625244
2309 3.47092175483704
2310 3.48678994178772
2311 3.4724977016449
2312 3.47738122940063
2313 3.47828316688538
2314 3.47543668746948
2315 3.47939324378967
2316 3.46253228187561
2317 3.47478771209717
2318 3.45622825622559
2319 3.46819758415222
2320 3.474853515625
2321 3.45836091041565
2322 3.4925389289856
2323 3.48178052902222
2324 3.48562026023865
2325 3.46369695663452
2326 3.47493863105774
2327 3.46837878227234
2328 3.46620535850525
2329 3.45122933387756
2330 3.46023678779602
2331 3.47329926490784
2332 3.4610755443573
2333 3.45231747627258
2334 3.48181557655334
2335 3.45798540115356
2336 3.47299027442932
2337 3.46420693397522
2338 3.47372174263
2339 3.46313333511353
2340 3.46887159347534
2341 3.47875475883484
2342 3.46267461776733
2343 3.47150039672852
2344 3.47960472106934
2345 3.48083114624023
2346 3.46468067169189
2347 3.47075700759888
2348 3.47215294837952
2349 3.45779967308044
2350 3.46954941749573
2351 3.47479224205017
2352 3.46907162666321
2353 3.4931812286377
2354 3.4730703830719
2355 3.482417345047
2356 3.47446918487549
2357 3.46484804153442
2358 3.47400712966919
2359 3.46042132377625
2360 3.46547818183899
2361 3.45618057250977
2362 3.46947908401489
2363 3.46598076820374
2364 3.47820782661438
2365 3.47726249694824
2366 3.4640941619873
2367 3.48028993606567
2368 3.45052456855774
2369 3.46696019172668
2370 3.4854781627655
2371 3.46911096572876
2372 3.48414039611816
2373 3.46206021308899
2374 3.47993779182434
2375 3.44629859924316
2376 3.4663245677948
2377 3.46609377861023
2378 3.44762516021729
2379 3.45162630081177
2380 3.45073199272156
2381 3.4605405330658
2382 3.45395612716675
2383 3.47382712364197
2384 3.47432947158813
2385 3.45650315284729
2386 3.46051216125488
2387 3.47485518455505
2388 3.45107889175415
2389 3.45436263084412
2390 3.47853016853333
2391 3.4750611782074
2392 3.45906615257263
2393 3.45630526542664
2394 3.46556329727173
2395 3.45018148422241
2396 3.44804763793945
2397 3.4438009262085
2398 3.46323299407959
2399 3.47436213493347
2400 3.44570279121399
2401 3.46203136444092
2402 3.48987197875977
2403 3.47689890861511
2404 3.47340893745422
2405 3.46717143058777
2406 3.4634096622467
2407 3.4533486366272
2408 3.45336508750916
2409 3.45194172859192
2410 3.4551203250885
2411 3.45519757270813
2412 3.45634651184082
2413 3.42267608642578
2414 3.45087218284607
2415 3.4807665348053
2416 3.45653390884399
2417 3.46671485900879
2418 3.4727509021759
2419 3.46874094009399
2420 3.47382187843323
2421 3.44876074790955
2422 3.46221709251404
2423 3.45118451118469
2424 3.46593356132507
2425 3.44994306564331
2426 3.45109391212463
2427 3.44517278671265
2428 3.45563054084778
2429 3.46809506416321
2430 3.45923614501953
2431 3.46821999549866
2432 3.46460151672363
2433 3.46769285202026
2434 3.45846462249756
2435 3.43096971511841
2436 3.46230006217957
2437 3.48650360107422
2438 3.43691992759705
2439 3.44551348686218
2440 3.46378183364868
2441 3.44755411148071
2442 3.46125173568726
2443 3.48714375495911
2444 3.45650243759155
2445 3.45008826255798
2446 3.47364115715027
2447 3.47811198234558
2448 3.47660040855408
2449 3.44477462768555
2450 3.4656240940094
2451 3.48579812049866
2452 3.44983673095703
2453 3.46952557563782
2454 3.43707036972046
2455 3.47056818008423
2456 3.45075583457947
2457 3.44915699958801
2458 3.4531524181366
2459 3.45948362350464
2460 3.45170426368713
2461 3.45537996292114
2462 3.44181966781616
2463 3.46488261222839
2464 3.45916080474854
2465 3.45705437660217
2466 3.46174716949463
2467 3.47511148452759
2468 3.45675134658813
2469 3.49233937263489
2470 3.44745969772339
2471 3.45621180534363
2472 3.44751572608948
2473 3.4637405872345
2474 3.45060634613037
2475 3.43770408630371
2476 3.44929981231689
2477 3.4574134349823
2478 3.46070671081543
2479 3.45732498168945
2480 3.47883629798889
2481 3.46627163887024
2482 3.4414963722229
2483 3.45439100265503
2484 3.45373296737671
2485 3.46197652816772
2486 3.46277642250061
2487 3.44919633865356
2488 3.4824104309082
2489 3.46723866462708
2490 3.47767615318298
2491 3.45829057693481
2492 3.43508100509644
2493 3.43601512908936
2494 3.44224095344543
2495 3.46164727210999
2496 3.44971132278442
2497 3.44943714141846
2498 3.45477247238159
2499 3.46024894714355
2500 3.45909547805786
2501 3.45151877403259
2502 3.468022108078
2503 3.4383692741394
2504 3.44878649711609
2505 3.45052456855774
2506 3.46236252784729
2507 3.42895698547363
2508 3.46671843528748
2509 3.45052003860474
2510 3.44702124595642
2511 3.46115183830261
2512 3.44912934303284
2513 3.44233322143555
2514 3.45652866363525
2515 3.47271156311035
2516 3.4681282043457
2517 3.45893311500549
2518 3.44460964202881
2519 3.45828032493591
2520 3.4461145401001
2521 3.48208403587341
2522 3.45664072036743
2523 3.44568061828613
2524 3.45686101913452
2525 3.44516348838806
2526 3.45293521881104
2527 3.4487156867981
2528 3.45731663703918
2529 3.46635484695435
2530 3.45214438438416
2531 3.45460081100464
2532 3.45029926300049
2533 3.46897387504578
2534 3.42304539680481
2535 3.45400142669678
2536 3.42608976364136
2537 3.46876430511475
2538 3.4675977230072
2539 3.45526051521301
2540 3.43494510650635
2541 3.46055555343628
2542 3.45847344398499
2543 3.45837092399597
2544 3.45948219299316
2545 3.44239401817322
2546 3.44954919815063
2547 3.44746375083923
2548 3.45782279968262
2549 3.45233011245728
2550 3.45731115341187
2551 3.46232533454895
2552 3.46310710906982
2553 3.45685338973999
2554 3.44417476654053
2555 3.46204829216003
2556 3.44600081443787
2557 3.45531249046326
2558 3.46540927886963
2559 3.44085502624512
2560 3.45149445533752
2561 3.4365701675415
2562 3.44179725646973
2563 3.45842146873474
2564 3.45000195503235
2565 3.44590783119202
2566 3.44647836685181
2567 3.45404720306396
2568 3.48728466033936
2569 3.4521369934082
2570 3.46908259391785
2571 3.48301601409912
2572 3.45045733451843
2573 3.44187116622925
2574 3.44299912452698
2575 3.44781970977783
2576 3.45893383026123
2577 3.43958163261414
2578 3.45724940299988
2579 3.45252418518066
2580 3.47750353813171
2581 3.44336342811584
2582 3.4678328037262
2583 3.44207715988159
2584 3.42484879493713
2585 3.46584367752075
2586 3.45344233512878
2587 3.47219157218933
2588 3.4571053981781
2589 3.46460485458374
2590 3.44814276695251
2591 3.46579265594482
2592 3.46396493911743
2593 3.45353746414185
2594 3.44980263710022
2595 3.45188474655151
2596 3.44904613494873
2597 3.45921850204468
2598 3.45410370826721
2599 3.45278215408325
2600 3.43691325187683
2601 3.44865894317627
2602 3.44209861755371
2603 3.44726014137268
2604 3.45358443260193
2605 3.48284196853638
2606 3.48169040679932
2607 3.45144581794739
2608 3.43176889419556
2609 3.44635438919067
2610 3.46117329597473
2611 3.45337319374084
2612 3.45226407051086
2613 3.47578907012939
2614 3.46404314041138
2615 3.44796085357666
2616 3.42508816719055
2617 3.44562530517578
2618 3.4388473033905
2619 3.44825673103333
2620 3.42925548553467
2621 3.47410345077515
2622 3.43300461769104
2623 3.42268228530884
2624 3.44098162651062
2625 3.47116041183472
2626 3.44550085067749
2627 3.46805453300476
2628 3.44264435768127
2629 3.45199203491211
2630 3.46420168876648
2631 3.45304441452026
2632 3.46337223052979
2633 3.4408278465271
2634 3.4518256187439
2635 3.43713212013245
2636 3.43848490715027
2637 3.44585752487183
2638 3.4317741394043
2639 3.44546127319336
2640 3.44324851036072
2641 3.44720101356506
2642 3.46015906333923
2643 3.45769286155701
2644 3.46862769126892
2645 3.43315601348877
2646 3.43378281593323
2647 3.46332001686096
2648 3.42206764221191
2649 3.42641997337341
2650 3.42685580253601
2651 3.46684336662292
2652 3.45265316963196
2653 3.45708298683167
2654 3.44520306587219
2655 3.45406723022461
2656 3.45997953414917
2657 3.43666291236877
2658 3.46306538581848
2659 3.45096468925476
2660 3.42501068115234
2661 3.46196913719177
2662 3.43008995056152
2663 3.45916652679443
2664 3.44782018661499
2665 3.43731331825256
2666 3.45894312858582
2667 3.45519208908081
2668 3.44701337814331
2669 3.42876410484314
2670 3.43837118148804
2671 3.43894171714783
2672 3.43036532402039
2673 3.43391394615173
2674 3.4532995223999
2675 3.44948530197144
2676 3.43659281730652
2677 3.4534707069397
2678 3.43461942672729
2679 3.43854737281799
2680 3.45540881156921
2681 3.43425416946411
2682 3.45173573493958
2683 3.43049955368042
2684 3.42436623573303
2685 3.42520403862
2686 3.4328727722168
2687 3.42752695083618
2688 3.43447303771973
2689 3.44298434257507
2690 3.43212652206421
2691 3.4360556602478
2692 3.4206018447876
2693 3.42960715293884
2694 3.41829013824463
2695 3.44260382652283
2696 3.44565963745117
2697 3.44232869148254
2698 3.43211126327515
2699 3.43491959571838
2700 3.44793581962585
2701 3.44412636756897
2702 3.45468330383301
2703 3.45847249031067
2704 3.43824172019958
2705 3.44745755195618
2706 3.44440102577209
};
%\addlegendentry{simclr-attention}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Stanford Dogs},
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=-61.6, xmax=1293.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Contrastive Loss},
ymajorgrids,
ymin=3.59447903633118, ymax=6.72080283164978,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 6.57653903961182
1 6.29693555831909
2 5.96134424209595
3 5.64663648605347
4 5.45766592025757
5 5.31663465499878
6 5.24220561981201
7 5.17250537872314
8 5.12339735031128
9 5.0685601234436
10 5.05062580108643
11 4.99098300933838
12 4.96825313568115
13 4.93693208694458
14 4.88590049743652
15 4.87739896774292
16 4.85921001434326
17 4.81485986709595
18 4.8187575340271
19 4.78975772857666
20 4.77598905563354
21 4.73840999603271
22 4.72771644592285
23 4.70992136001587
24 4.70119190216064
25 4.69158506393433
26 4.66203117370605
27 4.65640020370483
28 4.65300416946411
29 4.62684392929077
30 4.62610101699829
31 4.60848665237427
32 4.59006881713867
33 4.57179260253906
34 4.57850790023804
35 4.56262159347534
36 4.55174827575684
37 4.54505586624146
38 4.52117395401001
39 4.51651000976562
40 4.51048994064331
41 4.50568819046021
42 4.50979709625244
43 4.51310014724731
44 4.49431467056274
45 4.48314094543457
46 4.47873544692993
47 4.4654974937439
48 4.46575736999512
49 4.4691333770752
50 4.44039344787598
51 4.45898771286011
52 4.45810890197754
53 4.44477653503418
54 4.44199275970459
55 4.43162393569946
56 4.4304895401001
57 4.42273044586182
58 4.40681505203247
59 4.40365934371948
60 4.40683126449585
61 4.40872526168823
62 4.39683818817139
63 4.38276195526123
64 4.40029668807983
65 4.38282203674316
66 4.37498331069946
67 4.36723470687866
68 4.38489866256714
69 4.36598014831543
70 4.36868333816528
71 4.35678911209106
72 4.36572027206421
73 4.35590076446533
74 4.33852815628052
75 4.34887742996216
76 4.34177923202515
77 4.34552526473999
78 4.34647750854492
79 4.33394193649292
80 4.32905435562134
81 4.32728147506714
82 4.33251619338989
83 4.32745885848999
84 4.31970310211182
85 4.30394220352173
86 4.30944061279297
87 4.31108665466309
88 4.30036926269531
89 4.29998350143433
90 4.31069326400757
91 4.30132436752319
92 4.30290222167969
93 4.29029083251953
94 4.30032682418823
95 4.30609560012817
96 4.28412008285522
97 4.28764390945435
98 4.28534555435181
99 4.28368663787842
100 4.28370428085327
101 4.27824544906616
102 4.26237535476685
103 4.27567481994629
104 4.27064275741577
105 4.26333284378052
106 4.2700662612915
107 4.25937509536743
108 4.25701189041138
109 4.26472854614258
110 4.25254154205322
111 4.26567602157593
112 4.24311447143555
113 4.25681781768799
114 4.25503635406494
115 4.24178028106689
116 4.26001644134521
117 4.25023984909058
118 4.22901582717896
119 4.2467885017395
120 4.23957395553589
121 4.23210287094116
122 4.23178243637085
123 4.23367214202881
124 4.23712825775146
125 4.22578954696655
126 4.22491216659546
127 4.23208808898926
128 4.21137571334839
129 4.23080730438232
130 4.22175025939941
131 4.2154016494751
132 4.21845817565918
133 4.22111415863037
134 4.21191167831421
135 4.20948171615601
136 4.20805978775024
137 4.20060634613037
138 4.20909976959229
139 4.21200895309448
140 4.20171689987183
141 4.20744514465332
142 4.19515323638916
143 4.19884777069092
144 4.19738721847534
145 4.20212316513062
146 4.20355224609375
147 4.18675994873047
148 4.20119285583496
149 4.18231058120728
150 4.19531869888306
151 4.19475507736206
152 4.18392992019653
153 4.17825651168823
154 4.16686820983887
155 4.18709135055542
156 4.18470191955566
157 4.18509817123413
158 4.19373273849487
159 4.17877626419067
160 4.17656326293945
161 4.17534494400024
162 4.17661905288696
163 4.16531467437744
164 4.17226028442383
165 4.15551137924194
166 4.16280364990234
167 4.15466690063477
168 4.17564916610718
169 4.16609477996826
170 4.1594295501709
171 4.15074014663696
172 4.16021823883057
173 4.16037130355835
174 4.15944194793701
175 4.16188430786133
176 4.1797833442688
177 4.16000080108643
178 4.14414119720459
179 4.1586127281189
180 4.15682172775269
181 4.14032697677612
182 4.15191555023193
183 4.14552736282349
184 4.15503168106079
185 4.1501898765564
186 4.14260149002075
187 4.15118837356567
188 4.14661836624146
189 4.13793754577637
190 4.14568328857422
191 4.13839054107666
192 4.14554023742676
193 4.1331934928894
194 4.14439821243286
195 4.14616680145264
196 4.11896753311157
197 4.13838481903076
198 4.13801670074463
199 4.13474225997925
200 4.13925313949585
201 4.1297550201416
202 4.11672735214233
203 4.12532901763916
204 4.11631488800049
205 4.11903524398804
206 4.13493585586548
207 4.12894868850708
208 4.12063455581665
209 4.12510108947754
210 4.12145185470581
211 4.11610794067383
212 4.13167858123779
213 4.11087942123413
214 4.10992622375488
215 4.12200975418091
216 4.12081003189087
217 4.10976600646973
218 4.10334157943726
219 4.11676025390625
220 4.10042572021484
221 4.10713386535645
222 4.1074686050415
223 4.11427164077759
224 4.11440706253052
225 4.10783290863037
226 4.10134124755859
227 4.09652614593506
228 4.10473585128784
229 4.10436487197876
230 4.10974788665771
231 4.10362672805786
232 4.09716844558716
233 4.10445308685303
234 4.10979080200195
235 4.09094095230103
236 4.09630393981934
237 4.09239864349365
238 4.08999156951904
239 4.10193967819214
240 4.09835147857666
241 4.090660572052
242 4.090895652771
243 4.09456014633179
244 4.09269380569458
245 4.07790040969849
246 4.09698581695557
247 4.08592557907104
248 4.08268451690674
249 4.09499740600586
250 4.08780813217163
251 4.08820104598999
252 4.07637357711792
253 4.08286094665527
254 4.0965633392334
255 4.08645963668823
256 4.08583545684814
257 4.07409191131592
258 4.07936334609985
259 4.07336521148682
260 4.07932662963867
261 4.10201597213745
262 4.0711874961853
263 4.08379220962524
264 4.07541704177856
265 4.07614898681641
266 4.07547903060913
267 4.07191038131714
268 4.05993604660034
269 4.07374429702759
270 4.06545495986938
271 4.0589656829834
272 4.07949781417847
273 4.06342887878418
274 4.07386922836304
275 4.07104301452637
276 4.06610012054443
277 4.0726523399353
278 4.07308530807495
279 4.06172704696655
280 4.06706428527832
281 4.05663394927979
282 4.06620264053345
283 4.05851316452026
284 4.06502676010132
285 4.05090188980103
286 4.06438159942627
287 4.06348848342896
288 4.06197118759155
289 4.05899286270142
290 4.06354999542236
291 4.06030941009521
292 4.06329250335693
293 4.05198669433594
294 4.06369113922119
295 4.05385589599609
296 4.06154251098633
297 4.060791015625
298 4.05192041397095
299 4.04888010025024
300 4.04499912261963
301 4.05910778045654
302 4.04963254928589
303 4.05640554428101
304 4.04293775558472
305 4.04192066192627
306 4.0543065071106
307 4.05538702011108
308 4.05625104904175
309 4.05067157745361
310 4.04603433609009
311 4.04365110397339
312 4.04805707931519
313 4.04390525817871
314 4.04781436920166
315 4.03948450088501
316 4.04639625549316
317 4.0411696434021
318 4.0398530960083
319 4.02845096588135
320 4.03236770629883
321 4.03257083892822
322 4.04080390930176
323 4.04177951812744
324 4.03498840332031
325 4.02220916748047
326 4.04438829421997
327 4.03444766998291
328 4.03774070739746
329 4.03101539611816
330 4.03066825866699
331 4.02574110031128
332 4.03821992874146
333 4.03540182113647
334 4.03561639785767
335 4.02375650405884
336 4.01787424087524
337 4.03550958633423
338 4.01424503326416
339 4.03470325469971
340 4.01126527786255
341 4.03816699981689
342 4.02873945236206
343 4.03230142593384
344 4.02671718597412
345 4.03203010559082
346 4.03533554077148
347 4.026198387146
348 4.02461194992065
349 4.01754188537598
350 4.02428817749023
351 4.02361726760864
352 4.01445484161377
353 4.02123975753784
354 4.0135555267334
355 4.02681303024292
356 4.01848411560059
357 4.01655387878418
358 4.02445030212402
359 4.01639223098755
360 4.00122928619385
361 4.02472066879272
362 4.01872682571411
363 4.01784658432007
364 4.01693391799927
365 4.02904510498047
366 4.01767826080322
367 4.01376008987427
368 4.01026344299316
369 4.02137851715088
370 4.0126519203186
371 4.00687122344971
372 4.02035713195801
373 4.02086544036865
374 4.01300144195557
375 4.00433206558228
376 4.00206327438354
377 4.0142765045166
378 4.01513910293579
379 4.01117563247681
380 4.00406074523926
381 4.0011739730835
382 3.99553084373474
383 4.00277185440063
384 4.00538301467896
385 3.99486207962036
386 4.00393342971802
387 3.9988374710083
388 4.01462316513062
389 4.01205396652222
390 4.00359106063843
391 3.99641966819763
392 4.00324296951294
393 4.00928115844727
394 3.99891185760498
395 4.00642061233521
396 3.99553179740906
397 3.98942828178406
398 4.00679349899292
399 3.996089220047
400 3.99918055534363
401 3.98534464836121
402 3.99520540237427
403 3.99664092063904
404 3.99602055549622
405 3.99005508422852
406 4.0016942024231
407 4.0003809928894
408 3.99042224884033
409 3.98863649368286
410 3.99659156799316
411 3.99635672569275
412 3.98506450653076
413 3.99338483810425
414 4.00033950805664
415 3.99063372612
416 3.99202728271484
417 3.99142742156982
418 3.99462723731995
419 3.9997889995575
420 3.97981023788452
421 3.98705983161926
422 3.98591446876526
423 3.98173403739929
424 3.9921715259552
425 3.98194575309753
426 3.98304319381714
427 3.98583006858826
428 3.98652744293213
429 3.98476147651672
430 3.97999906539917
431 3.98082900047302
432 3.9852466583252
433 3.97220087051392
434 3.99082136154175
435 3.98929524421692
436 3.97811722755432
437 3.99244523048401
438 3.97345161437988
439 3.98616075515747
440 3.97610282897949
441 3.98527574539185
442 3.96939325332642
443 4.00015687942505
444 3.97425150871277
445 3.97409057617188
446 3.98493528366089
447 3.97676110267639
448 3.97638416290283
449 3.97716951370239
450 3.97136068344116
451 3.9733669757843
452 3.97440385818481
453 3.97869300842285
454 3.96814703941345
455 3.96673107147217
456 3.9714720249176
457 3.98106861114502
458 3.98205041885376
459 3.98335552215576
460 3.97607517242432
461 3.9899115562439
462 3.97544574737549
463 3.96854686737061
464 3.98617458343506
465 3.97615242004395
466 3.97894430160522
467 3.97819042205811
468 3.96876788139343
469 3.97947716712952
470 3.98193621635437
471 3.9720733165741
472 3.97544050216675
473 3.97544813156128
474 3.97008395195007
475 3.97652316093445
476 3.96184349060059
477 3.97038865089417
478 3.97601652145386
479 3.96444749832153
480 3.97445273399353
481 3.97106695175171
482 3.96778512001038
483 3.97116446495056
484 3.96560716629028
485 3.96999192237854
486 3.97120237350464
487 3.95891499519348
488 3.9599723815918
489 3.95726370811462
490 3.97053027153015
491 3.96396946907043
492 3.9586763381958
493 3.96417117118835
494 3.96105051040649
495 3.95587563514709
496 3.96959853172302
497 3.96255850791931
498 3.9554979801178
499 3.9603099822998
500 3.9617555141449
501 3.94744992256165
502 3.95721578598022
503 3.96455574035645
504 3.96258163452148
505 3.97216725349426
506 3.96525359153748
507 3.95960927009583
508 3.96418356895447
509 3.96310901641846
510 3.95298409461975
511 3.96696496009827
512 3.94694375991821
513 3.95990133285522
514 3.96590781211853
515 3.96316409111023
516 3.95913743972778
517 3.95428252220154
518 3.96701192855835
519 3.95581126213074
520 3.95128607749939
521 3.97001671791077
522 3.94851112365723
523 3.95483112335205
524 3.9649338722229
525 3.9533519744873
526 3.94929909706116
527 3.9457790851593
528 3.95348310470581
529 3.95899868011475
530 3.95645499229431
531 3.95618414878845
532 3.94405674934387
533 3.94649410247803
534 3.94805145263672
535 3.9560878276825
536 3.93754172325134
537 3.94754791259766
538 3.94741702079773
539 3.9464852809906
540 3.96147990226746
541 3.94102072715759
542 3.94652223587036
543 3.94743847846985
544 3.95083498954773
545 3.94576096534729
546 3.93936252593994
547 3.94337749481201
548 3.95020437240601
549 3.95960474014282
550 3.94931650161743
551 3.94783043861389
552 3.93107295036316
553 3.94317746162415
554 3.93820381164551
555 3.94746136665344
556 3.93965244293213
557 3.94763612747192
558 3.95425415039062
559 3.9560546875
560 3.95747303962708
561 3.94766211509705
562 3.95045280456543
563 3.94107580184937
564 3.95054841041565
565 3.94033527374268
566 3.94049906730652
567 3.94265556335449
568 3.94313454627991
569 3.93888545036316
570 3.94070243835449
571 3.94378519058228
572 3.93409442901611
573 3.93877077102661
574 3.94356846809387
575 3.9478931427002
576 3.93826389312744
577 3.9437255859375
578 3.95443201065063
579 3.94346976280212
580 3.9356107711792
581 3.93279242515564
582 3.94627499580383
583 3.95707583427429
584 3.93901395797729
585 3.94541311264038
586 3.95647287368774
587 3.94655895233154
588 3.93610262870789
589 3.94279456138611
590 3.93969082832336
591 3.94182419776917
592 3.94159889221191
593 3.95138192176819
594 3.94231247901917
595 3.93075227737427
596 3.9389009475708
597 3.93755698204041
598 3.93935704231262
599 3.93478059768677
600 3.93289041519165
601 3.93241119384766
602 3.93799066543579
603 3.92784595489502
604 3.94022560119629
605 3.93756866455078
606 3.9443793296814
607 3.93757247924805
608 3.93431925773621
609 3.94059467315674
610 3.9349844455719
611 3.94072723388672
612 3.93012022972107
613 3.92947721481323
614 3.92114615440369
615 3.93223023414612
616 3.9423553943634
617 3.95037603378296
618 3.93193936347961
619 3.93273591995239
620 3.93692374229431
621 3.92784690856934
622 3.92431974411011
623 3.94494152069092
624 3.93764638900757
625 3.9366250038147
626 3.93288612365723
627 3.94031643867493
628 3.92965388298035
629 3.93242001533508
630 3.93690991401672
631 3.92470955848694
632 3.93706178665161
633 3.92411923408508
634 3.92972755432129
635 3.93239283561707
636 3.92934727668762
637 3.92253184318542
638 3.92751169204712
639 3.92175364494324
640 3.92243194580078
641 3.94037818908691
642 3.93622064590454
643 3.92672657966614
644 3.93038082122803
645 3.93488955497742
646 3.93254685401917
647 3.93545341491699
648 3.93536043167114
649 3.92327046394348
650 3.92891931533813
651 3.93253779411316
652 3.91811752319336
653 3.92671608924866
654 3.93519043922424
655 3.93025922775269
656 3.93318128585815
657 3.93118953704834
658 3.93975234031677
659 3.92338800430298
660 3.93222093582153
661 3.92754745483398
662 3.92669630050659
663 3.92179155349731
664 3.93052530288696
665 3.92198252677917
666 3.92161822319031
667 3.92097043991089
668 3.91675138473511
669 3.93678712844849
670 3.92286324501038
671 3.92756056785583
672 3.9239296913147
673 3.92061758041382
674 3.93466377258301
675 3.93293905258179
676 3.93623185157776
677 3.92328548431396
678 3.9206211566925
679 3.92003083229065
680 3.91185307502747
681 3.92497849464417
682 3.93638205528259
683 3.91396737098694
684 3.91469144821167
685 3.92936253547668
686 3.91705465316772
687 3.91354513168335
688 3.91881227493286
689 3.9198203086853
690 3.91912174224854
691 3.92943692207336
692 3.91682982444763
693 3.92654776573181
694 3.92091608047485
695 3.91556811332703
696 3.91751098632812
697 3.92401885986328
698 3.91707491874695
699 3.92582774162292
700 3.91469669342041
701 3.91136908531189
702 3.90511155128479
703 3.9203884601593
704 3.92682528495789
705 3.91522717475891
706 3.92086338996887
707 3.9196949005127
708 3.92030334472656
709 3.91832280158997
710 3.91986584663391
711 3.92087626457214
712 3.92719697952271
713 3.91199064254761
714 3.91937017440796
715 3.91465616226196
716 3.90789198875427
717 3.92345833778381
718 3.92077374458313
719 3.91791105270386
720 3.91197943687439
721 3.91370868682861
722 3.90749406814575
723 3.90848660469055
724 3.91823244094849
725 3.91843914985657
726 3.9187216758728
727 3.90616369247437
728 3.9098482131958
729 3.92077612876892
730 3.91936063766479
731 3.92353343963623
732 3.90707945823669
733 3.91147780418396
734 3.90739941596985
735 3.91225433349609
736 3.91453003883362
737 3.90319132804871
738 3.90716052055359
739 3.91097259521484
740 3.9132285118103
741 3.91605663299561
742 3.91688179969788
743 3.90657258033752
744 3.92493462562561
745 3.92013192176819
746 3.90368270874023
747 3.91509771347046
748 3.90942192077637
749 3.91970777511597
750 3.90401148796082
751 3.91421484947205
752 3.91098785400391
753 3.90640044212341
754 3.90106868743896
755 3.90186452865601
756 3.91676950454712
757 3.92062902450562
758 3.91979694366455
759 3.89446067810059
760 3.9148063659668
761 3.90260863304138
762 3.90941333770752
763 3.90424513816833
764 3.89869213104248
765 3.90148377418518
766 3.89419078826904
767 3.91617488861084
768 3.89986038208008
769 3.91473698616028
770 3.9104278087616
771 3.90425419807434
772 3.90854954719543
773 3.90171933174133
774 3.91068077087402
775 3.9051399230957
776 3.91050004959106
777 3.89736366271973
778 3.91014623641968
779 3.90438938140869
780 3.91442060470581
781 3.91427612304688
782 3.91014122962952
783 3.91036176681519
784 3.89759922027588
785 3.89842319488525
786 3.90647029876709
787 3.90387034416199
788 3.9056670665741
789 3.90582323074341
790 3.91575121879578
791 3.91573786735535
792 3.89882779121399
793 3.90193939208984
794 3.89888024330139
795 3.9129638671875
796 3.91552543640137
797 3.89130067825317
798 3.89440011978149
799 3.89992117881775
800 3.90257787704468
801 3.90110492706299
802 3.90528607368469
803 3.92777347564697
804 3.90288734436035
805 3.91047096252441
806 3.89881014823914
807 3.9059476852417
808 3.90610218048096
809 3.89270901679993
810 3.90306711196899
811 3.88543558120728
812 3.90715885162354
813 3.89166069030762
814 3.90341186523438
815 3.8946418762207
816 3.90754914283752
817 3.90218234062195
818 3.9007613658905
819 3.90692925453186
820 3.91765236854553
821 3.89205312728882
822 3.89741730690002
823 3.90144538879395
824 3.89752626419067
825 3.9079704284668
826 3.91652917861938
827 3.9014904499054
828 3.90434956550598
829 3.89675331115723
830 3.89830565452576
831 3.90808582305908
832 3.90016770362854
833 3.90345764160156
834 3.89797520637512
835 3.90883278846741
836 3.90831923484802
837 3.89992570877075
838 3.89457511901855
839 3.90245580673218
840 3.9061758518219
841 3.89464712142944
842 3.88525557518005
843 3.89685750007629
844 3.90591144561768
845 3.89018225669861
846 3.90141320228577
847 3.89016723632812
848 3.90087962150574
849 3.904301404953
850 3.90394115447998
851 3.90016055107117
852 3.89825010299683
853 3.89676332473755
854 3.89297270774841
855 3.89519572257996
856 3.90070128440857
857 3.89628505706787
858 3.90217638015747
859 3.89368939399719
860 3.89742064476013
861 3.90912532806396
862 3.89839816093445
863 3.89750003814697
864 3.89094018936157
865 3.89681482315063
866 3.89034271240234
867 3.89007687568665
868 3.88854336738586
869 3.90463376045227
870 3.89412927627563
871 3.89080333709717
872 3.90105438232422
873 3.89154195785522
874 3.90971231460571
875 3.89844346046448
876 3.90379333496094
877 3.89085865020752
878 3.89862084388733
879 3.8898708820343
880 3.90305042266846
881 3.90863537788391
882 3.8989691734314
883 3.89246511459351
884 3.89417123794556
885 3.89781665802002
886 3.89554190635681
887 3.88506960868835
888 3.88656830787659
889 3.90123605728149
890 3.88918089866638
891 3.8725950717926
892 3.87329626083374
893 3.89061951637268
894 3.89541840553284
895 3.89882755279541
896 3.8871738910675
897 3.89167380332947
898 3.89853620529175
899 3.90484547615051
900 3.88332319259644
901 3.87605738639832
902 3.88327574729919
903 3.90122580528259
904 3.88964676856995
905 3.88769698143005
906 3.87488269805908
907 3.89754009246826
908 3.89500522613525
909 3.88176083564758
910 3.88863635063171
911 3.88960480690002
912 3.88281846046448
913 3.88401532173157
914 3.89726567268372
915 3.88870024681091
916 3.88991475105286
917 3.89155793190002
918 3.89351272583008
919 3.88780212402344
920 3.88555264472961
921 3.88506865501404
922 3.8857798576355
923 3.88307166099548
924 3.88821148872375
925 3.88767957687378
926 3.89751768112183
927 3.89189171791077
928 3.89205884933472
929 3.89434385299683
930 3.88940262794495
931 3.88143301010132
932 3.88352608680725
933 3.88024306297302
934 3.89254331588745
935 3.8901903629303
936 3.88892507553101
937 3.87924146652222
938 3.88183522224426
939 3.89288711547852
940 3.88233780860901
941 3.88880658149719
942 3.88563060760498
943 3.8819694519043
944 3.88523054122925
945 3.88909435272217
946 3.8883216381073
947 3.88418436050415
948 3.89128446578979
949 3.89286041259766
950 3.88867974281311
951 3.88904976844788
952 3.87737488746643
953 3.88892912864685
954 3.88721132278442
955 3.87161612510681
956 3.88677668571472
957 3.89456987380981
958 3.8881618976593
959 3.88161826133728
960 3.88214755058289
961 3.88730239868164
962 3.8823254108429
963 3.89006972312927
964 3.87971019744873
965 3.88530898094177
966 3.86474943161011
967 3.87489485740662
968 3.87735939025879
969 3.90233778953552
970 3.88765692710876
971 3.88057708740234
972 3.8923761844635
973 3.87693881988525
974 3.87977600097656
975 3.87919402122498
976 3.88284087181091
977 3.88037133216858
978 3.87991833686829
979 3.88637208938599
980 3.87956929206848
981 3.87692260742188
982 3.889000415802
983 3.88512301445007
984 3.89778733253479
985 3.90036129951477
986 3.88140296936035
987 3.88623237609863
988 3.88856744766235
989 3.87938356399536
990 3.88683652877808
991 3.89284563064575
992 3.87754917144775
993 3.87614417076111
994 3.88800740242004
995 3.89183592796326
996 3.88592672348022
997 3.88442540168762
998 3.87742924690247
999 3.87894654273987
1000 3.88234734535217
1001 3.89092946052551
1002 3.88001441955566
1003 3.88422203063965
1004 3.88561129570007
1005 3.88010454177856
1006 3.88673305511475
1007 3.88532519340515
1008 3.87667632102966
1009 3.87508034706116
1010 3.88497400283813
1011 3.87533140182495
1012 3.88964653015137
1013 3.88591027259827
1014 3.88410568237305
1015 3.88089847564697
1016 3.87450623512268
1017 3.8760507106781
1018 3.87976503372192
1019 3.87425684928894
1020 3.89387130737305
1021 3.86890077590942
1022 3.87601065635681
1023 3.87673687934875
1024 3.88534283638
1025 3.87179946899414
1026 3.88289260864258
1027 3.8833544254303
1028 3.86275267601013
1029 3.88246512413025
1030 3.88234448432922
1031 3.87315917015076
1032 3.88683342933655
1033 3.8820321559906
1034 3.8804087638855
1035 3.88778328895569
1036 3.87549448013306
1037 3.87672662734985
1038 3.8763313293457
1039 3.87371444702148
1040 3.87668490409851
1041 3.88927865028381
1042 3.88030409812927
1043 3.87101817131042
1044 3.868319272995
1045 3.87837266921997
1046 3.87173366546631
1047 3.87998628616333
1048 3.88831472396851
1049 3.88957262039185
1050 3.87509179115295
1051 3.87906336784363
1052 3.88076329231262
1053 3.8766565322876
1054 3.87679839134216
1055 3.87383389472961
1056 3.87000131607056
1057 3.87396192550659
1058 3.87508463859558
1059 3.87431716918945
1060 3.87899804115295
1061 3.87295269966125
1062 3.86508893966675
1063 3.88794040679932
1064 3.86781144142151
1065 3.86892557144165
1066 3.8761203289032
1067 3.87815928459167
1068 3.87624740600586
1069 3.8718786239624
1070 3.85837507247925
1071 3.87327432632446
1072 3.87743878364563
1073 3.87278199195862
1074 3.86771249771118
1075 3.87165236473083
1076 3.86129879951477
1077 3.87250876426697
1078 3.87254619598389
1079 3.87289953231812
1080 3.87655329704285
1081 3.87235474586487
1082 3.87047696113586
1083 3.87839555740356
1084 3.87413501739502
1085 3.87056875228882
1086 3.88651084899902
1087 3.88197255134583
1088 3.86710095405579
1089 3.86944031715393
1090 3.878573179245
1091 3.87592697143555
1092 3.87727212905884
1093 3.86780428886414
1094 3.87207508087158
1095 3.87191104888916
1096 3.86541986465454
1097 3.8843195438385
1098 3.8692831993103
1099 3.87328743934631
1100 3.87299370765686
1101 3.87926363945007
1102 3.86997127532959
1103 3.86449384689331
1104 3.87757515907288
1105 3.86449551582336
1106 3.87153053283691
1107 3.87919402122498
1108 3.86308336257935
1109 3.86381244659424
1110 3.87753057479858
1111 3.86508440971375
1112 3.86976003646851
1113 3.87818098068237
1114 3.87193465232849
1115 3.86930012702942
1116 3.87125420570374
1117 3.86230230331421
1118 3.87179112434387
1119 3.86836647987366
1120 3.86775660514832
1121 3.87649941444397
1122 3.87277173995972
1123 3.87308979034424
1124 3.87715792655945
1125 3.87705087661743
1126 3.8858642578125
1127 3.86511421203613
1128 3.87745237350464
1129 3.86722326278687
1130 3.87523865699768
1131 3.87533521652222
1132 3.8823459148407
1133 3.87214517593384
1134 3.86813569068909
1135 3.87188935279846
1136 3.86726880073547
1137 3.86858224868774
1138 3.87059140205383
1139 3.8738579750061
1140 3.86475872993469
1141 3.87085223197937
1142 3.87185978889465
1143 3.8666832447052
1144 3.86786723136902
1145 3.87709474563599
1146 3.87084794044495
1147 3.86947393417358
1148 3.87556409835815
1149 3.86238598823547
1150 3.87550449371338
1151 3.86519360542297
1152 3.87446284294128
1153 3.85530138015747
1154 3.8637375831604
1155 3.87301778793335
1156 3.87405848503113
1157 3.86315131187439
1158 3.86183977127075
1159 3.87102007865906
1160 3.85493230819702
1161 3.86707234382629
1162 3.8687207698822
1163 3.86842226982117
1164 3.86655640602112
1165 3.8660683631897
1166 3.86194920539856
1167 3.86759471893311
1168 3.87551951408386
1169 3.86702418327332
1170 3.872882604599
1171 3.861900806427
1172 3.8616509437561
1173 3.87526941299438
1174 3.85967636108398
1175 3.85763907432556
1176 3.86175775527954
1177 3.8717942237854
1178 3.85729694366455
1179 3.86765909194946
1180 3.85971117019653
1181 3.86461329460144
1182 3.86122465133667
1183 3.86540818214417
1184 3.8590977191925
1185 3.86249709129333
1186 3.86442351341248
1187 3.86922645568848
1188 3.8737964630127
1189 3.87009119987488
1190 3.86773133277893
1191 3.87116861343384
1192 3.87100315093994
1193 3.85845279693604
1194 3.87691473960876
1195 3.8598620891571
1196 3.86524128913879
1197 3.86715459823608
1198 3.85505151748657
1199 3.86799645423889
1200 3.85848045349121
1201 3.85335946083069
1202 3.8777015209198
1203 3.8678777217865
1204 3.86717915534973
1205 3.87739396095276
1206 3.85356760025024
1207 3.85217380523682
1208 3.87195897102356
1209 3.84911489486694
1210 3.86765909194946
1211 3.86504721641541
1212 3.86527442932129
1213 3.86544632911682
1214 3.86240601539612
1215 3.86258745193481
1216 3.85904550552368
1217 3.8653609752655
1218 3.86324715614319
1219 3.87156438827515
1220 3.86715078353882
1221 3.87190461158752
1222 3.85586500167847
1223 3.85467553138733
1224 3.86657977104187
1225 3.86357069015503
1226 3.85969424247742
1227 3.86708831787109
1228 3.85639262199402
1229 3.86290264129639
1230 3.86558103561401
1231 3.86247158050537
1232 3.86405897140503
};
\addlegendentry{ConRec}
\addplot [semithick, color1]
table {%
0 6.57869720458984
1 6.32117366790771
2 5.95388555526733
3 5.60373497009277
4 5.40134382247925
5 5.30517625808716
6 5.19607734680176
7 5.11311292648315
8 5.06056499481201
9 4.98859977722168
10 4.93366765975952
11 4.8931713104248
12 4.85807943344116
13 4.81504154205322
14 4.79952573776245
15 4.77881813049316
16 4.76058912277222
17 4.71755838394165
18 4.71105480194092
19 4.68653202056885
20 4.68061542510986
21 4.64856863021851
22 4.6488151550293
23 4.64101934432983
24 4.6161527633667
25 4.57911968231201
26 4.57032918930054
27 4.55033159255981
28 4.55636882781982
29 4.52315950393677
30 4.51733732223511
31 4.51188802719116
32 4.49127674102783
33 4.49097108840942
34 4.47494745254517
35 4.48615264892578
36 4.45727682113647
37 4.4521222114563
38 4.43029499053955
39 4.43747901916504
40 4.42788362503052
41 4.43087291717529
42 4.40608835220337
43 4.40322971343994
44 4.40481233596802
45 4.38676166534424
46 4.38622760772705
47 4.36590671539307
48 4.36394453048706
49 4.36735582351685
50 4.37072277069092
51 4.34675455093384
52 4.3379077911377
53 4.34144973754883
54 4.32455968856812
55 4.33136892318726
56 4.32888174057007
57 4.32084226608276
58 4.30727195739746
59 4.29656171798706
60 4.30430316925049
61 4.29698324203491
62 4.29667139053345
63 4.29809188842773
64 4.28723812103271
65 4.27485942840576
66 4.27806949615479
67 4.26608180999756
68 4.27951097488403
69 4.26909685134888
70 4.25412321090698
71 4.25928831100464
72 4.24600076675415
73 4.23286628723145
74 4.24141359329224
75 4.24292469024658
76 4.23881864547729
77 4.23686790466309
78 4.2417368888855
79 4.22400093078613
80 4.22141027450562
81 4.21930360794067
82 4.23176145553589
83 4.2135910987854
84 4.20128059387207
85 4.210853099823
86 4.19085836410522
87 4.20199918746948
88 4.19463872909546
89 4.18520259857178
90 4.19180631637573
91 4.18254566192627
92 4.18910503387451
93 4.18439960479736
94 4.17589426040649
95 4.18162679672241
96 4.17432069778442
97 4.18173980712891
98 4.16201877593994
99 4.17060232162476
100 4.16714000701904
101 4.1655216217041
102 4.17104911804199
103 4.17508840560913
104 4.15474843978882
105 4.13734197616577
106 4.15653467178345
107 4.13219547271729
108 4.15037155151367
109 4.15389442443848
110 4.13756561279297
111 4.14400863647461
112 4.13396501541138
113 4.12743997573853
114 4.11839008331299
115 4.14025449752808
116 4.12889432907104
117 4.13684511184692
118 4.13520002365112
119 4.12004470825195
120 4.12338447570801
121 4.11676549911499
122 4.1263256072998
123 4.10667324066162
124 4.10661172866821
125 4.09462547302246
126 4.11237478256226
127 4.11180353164673
128 4.10607528686523
129 4.11180973052979
130 4.10382795333862
131 4.10998249053955
132 4.10310983657837
133 4.10181427001953
134 4.10182857513428
135 4.08546495437622
136 4.09072971343994
137 4.10018634796143
138 4.09192132949829
139 4.08423089981079
140 4.10149240493774
141 4.09007406234741
142 4.09796905517578
143 4.09134101867676
144 4.0882420539856
145 4.0743203163147
146 4.08108329772949
147 4.07885217666626
148 4.07235956192017
149 4.08160209655762
150 4.07161378860474
151 4.07235527038574
152 4.07597160339355
153 4.06488037109375
154 4.07298183441162
155 4.06148290634155
156 4.05026149749756
157 4.07654571533203
158 4.07047414779663
159 4.05272531509399
160 4.06360960006714
161 4.0588960647583
162 4.05909109115601
163 4.05514144897461
164 4.0547513961792
165 4.06746101379395
166 4.04626226425171
167 4.0516300201416
168 4.04701709747314
169 4.04980134963989
170 4.03847408294678
171 4.04056596755981
172 4.03837537765503
173 4.04691696166992
174 4.0426230430603
175 4.03215932846069
176 4.03958511352539
177 4.03828287124634
178 4.03117036819458
179 4.03997087478638
180 4.03825378417969
181 4.03320980072021
182 4.03880643844604
183 4.02153253555298
184 4.0177960395813
185 4.0367579460144
186 4.02681398391724
187 4.02799892425537
188 4.03986024856567
189 4.01721286773682
190 4.02257633209229
191 4.02709913253784
192 4.03345346450806
193 4.01872444152832
194 4.00912809371948
195 4.00681114196777
196 4.00381422042847
197 4.01631212234497
198 4.02924871444702
199 4.01699209213257
200 4.00493049621582
201 4.0037784576416
202 4.01521015167236
203 4.00349521636963
204 4.01144027709961
205 4.00141191482544
206 4.00634956359863
207 3.9921441078186
208 4.01067352294922
209 3.99516439437866
210 4.00526809692383
211 4.00055360794067
212 3.99637460708618
213 4.00088977813721
214 3.99164152145386
215 3.999272108078
216 3.99968457221985
217 3.988525390625
218 3.99396777153015
219 3.99599146842957
220 3.98027563095093
221 3.9852340221405
222 3.99347758293152
223 3.99107313156128
224 3.98599195480347
225 3.98196816444397
226 3.98697686195374
227 3.99313402175903
228 3.97536778450012
229 3.97651362419128
230 3.96778154373169
231 3.98273348808289
232 3.97412896156311
233 3.98629188537598
234 3.98066139221191
235 3.96964573860168
236 3.97859215736389
237 3.98421907424927
238 3.97637629508972
239 3.9681670665741
240 3.9652054309845
241 3.96635150909424
242 3.96217584609985
243 3.96346378326416
244 3.98138403892517
245 3.97201108932495
246 3.97151470184326
247 3.96468424797058
248 3.96985387802124
249 3.95999574661255
250 3.97080278396606
251 3.96499681472778
252 3.95814418792725
253 3.96328544616699
254 3.95772361755371
255 3.96212673187256
256 3.97226500511169
257 3.96472001075745
258 3.95718336105347
259 3.96227216720581
260 3.96036124229431
261 3.96224808692932
262 3.95593857765198
263 3.95312571525574
264 3.9418249130249
265 3.96270704269409
266 3.95331025123596
267 3.94130754470825
268 3.94054794311523
269 3.94433569908142
270 3.94400238990784
271 3.94602060317993
272 3.9456205368042
273 3.95136547088623
274 3.95666170120239
275 3.9501166343689
276 3.94464039802551
277 3.94730567932129
278 3.95338082313538
279 3.9483277797699
280 3.93738961219788
281 3.94231534004211
282 3.94993138313293
283 3.94273924827576
284 3.94793272018433
285 3.94032716751099
286 3.94247198104858
287 3.9379518032074
288 3.94060325622559
289 3.93824911117554
290 3.94989800453186
291 3.93967056274414
292 3.9438636302948
293 3.93398427963257
294 3.94254302978516
295 3.93791699409485
296 3.92945647239685
297 3.92122793197632
298 3.92667436599731
299 3.95187425613403
300 3.93712854385376
301 3.9210479259491
302 3.93008589744568
303 3.92811036109924
304 3.923184633255
305 3.93094730377197
306 3.93226361274719
307 3.92629075050354
308 3.93265843391418
309 3.92590713500977
310 3.91344261169434
311 3.9284782409668
312 3.92491507530212
313 3.93940305709839
314 3.92539572715759
315 3.91970610618591
316 3.92508244514465
317 3.9144651889801
318 3.93259644508362
319 3.90853667259216
320 3.92592811584473
321 3.92740201950073
322 3.90857410430908
323 3.91290473937988
324 3.92464709281921
325 3.91738247871399
326 3.91021347045898
327 3.91628980636597
328 3.9139678478241
329 3.93022894859314
330 3.91171717643738
331 3.91427993774414
332 3.91638779640198
333 3.90382885932922
334 3.9120192527771
335 3.91486883163452
336 3.90672731399536
337 3.91821646690369
338 3.90704488754272
339 3.91878414154053
340 3.90608334541321
341 3.90494585037231
342 3.90865159034729
343 3.91467761993408
344 3.90922880172729
345 3.91203427314758
346 3.90489888191223
347 3.88931441307068
348 3.9127631187439
349 3.91017055511475
350 3.89065551757812
351 3.90238189697266
352 3.90116167068481
353 3.89800238609314
354 3.89774894714355
355 3.9104859828949
356 3.90322351455688
357 3.90103960037231
358 3.89513063430786
359 3.89350986480713
360 3.9009108543396
361 3.89854097366333
362 3.90576362609863
363 3.90018272399902
364 3.89724278450012
365 3.88391733169556
366 3.89967274665833
367 3.90224289894104
368 3.89962816238403
369 3.89815926551819
370 3.89714980125427
371 3.89600324630737
372 3.8965539932251
373 3.8930869102478
374 3.90127635002136
375 3.90195536613464
376 3.89614224433899
377 3.89428997039795
378 3.89015483856201
379 3.89408779144287
380 3.88711905479431
381 3.89311981201172
382 3.88572335243225
383 3.8838472366333
384 3.89037919044495
385 3.88252234458923
386 3.88336229324341
387 3.88250398635864
388 3.89172840118408
389 3.88383889198303
390 3.88750267028809
391 3.88349342346191
392 3.8846218585968
393 3.89276814460754
394 3.88145041465759
395 3.88709902763367
396 3.88046169281006
397 3.88556408882141
398 3.88514590263367
399 3.88081288337708
400 3.88740921020508
401 3.87791442871094
402 3.88849639892578
403 3.87839484214783
404 3.87372827529907
405 3.87944650650024
406 3.87944602966309
407 3.87906670570374
408 3.87721967697144
409 3.88346719741821
410 3.87023234367371
411 3.87582755088806
412 3.88053512573242
413 3.87379431724548
414 3.87654066085815
415 3.87696552276611
416 3.87567806243896
417 3.86008667945862
418 3.8772177696228
419 3.86827278137207
420 3.86802887916565
421 3.87787365913391
422 3.87720561027527
423 3.87198233604431
424 3.87730717658997
425 3.88169169425964
426 3.86464023590088
427 3.86507391929626
428 3.86857128143311
429 3.86311459541321
430 3.87423706054688
431 3.85861110687256
432 3.86455297470093
433 3.86677598953247
434 3.86348152160645
435 3.88417029380798
436 3.86756181716919
437 3.8691041469574
438 3.87264156341553
439 3.87376689910889
440 3.86600685119629
441 3.8635528087616
442 3.86543822288513
443 3.8691132068634
444 3.86760783195496
445 3.87107443809509
446 3.87465453147888
447 3.86377501487732
448 3.87093329429626
449 3.8542902469635
450 3.86957216262817
451 3.864102602005
452 3.85696363449097
453 3.86070775985718
454 3.87548303604126
455 3.863126039505
456 3.86672234535217
457 3.85979032516479
458 3.86729168891907
459 3.85982298851013
460 3.85509777069092
461 3.8660569190979
462 3.86177968978882
463 3.86383485794067
464 3.86140012741089
465 3.86446213722229
466 3.85870313644409
467 3.86022710800171
468 3.85874772071838
469 3.85563993453979
470 3.8579888343811
471 3.86144042015076
472 3.84673476219177
473 3.85991048812866
474 3.85583114624023
475 3.85118126869202
476 3.85860157012939
477 3.85982322692871
478 3.85835909843445
479 3.85313963890076
480 3.85501313209534
481 3.8560471534729
482 3.85962009429932
483 3.8497633934021
484 3.85356378555298
485 3.86237716674805
486 3.8580150604248
487 3.85338640213013
488 3.85539507865906
489 3.84955072402954
490 3.84637498855591
491 3.85074973106384
492 3.85066628456116
493 3.86013221740723
494 3.85428476333618
495 3.849609375
496 3.85582947731018
497 3.85472846031189
498 3.84521770477295
499 3.85899996757507
500 3.84438014030457
501 3.83981013298035
502 3.84989070892334
503 3.84422874450684
504 3.85218167304993
505 3.86044597625732
506 3.84411287307739
507 3.84543466567993
508 3.85553479194641
509 3.85512590408325
510 3.84717082977295
511 3.84653282165527
512 3.84198570251465
513 3.85353636741638
514 3.84348821640015
515 3.84735298156738
516 3.84348273277283
517 3.84830379486084
518 3.84126663208008
519 3.84359931945801
520 3.84088087081909
521 3.84970355033875
522 3.84061431884766
523 3.84297847747803
524 3.8504593372345
525 3.83195543289185
526 3.8497142791748
527 3.83828353881836
528 3.83842182159424
529 3.83104467391968
530 3.84217023849487
531 3.84501338005066
532 3.85123348236084
533 3.84129953384399
534 3.83686709403992
535 3.84004139900208
536 3.83932495117188
537 3.83997178077698
538 3.84703683853149
539 3.83429336547852
540 3.84573602676392
541 3.84435749053955
542 3.84580492973328
543 3.83476829528809
544 3.84180164337158
545 3.83819198608398
546 3.83525228500366
547 3.84233260154724
548 3.84037947654724
549 3.84562754631042
550 3.84157705307007
551 3.84601140022278
552 3.83822727203369
553 3.82628059387207
554 3.85254287719727
555 3.83843040466309
556 3.82802939414978
557 3.83441495895386
558 3.82496571540833
559 3.84026050567627
560 3.83379983901978
561 3.82530832290649
562 3.8280553817749
563 3.82638692855835
564 3.84815454483032
565 3.83515596389771
566 3.83317804336548
567 3.83508205413818
568 3.84429788589478
569 3.83861088752747
570 3.83991265296936
571 3.83491992950439
572 3.82561469078064
573 3.83775401115417
574 3.81519246101379
575 3.83965516090393
576 3.82724285125732
577 3.83461952209473
578 3.83980703353882
579 3.82778906822205
580 3.83484578132629
581 3.83229565620422
582 3.83823871612549
583 3.83012914657593
584 3.83715081214905
585 3.83790850639343
586 3.83295702934265
587 3.82769536972046
588 3.83848476409912
589 3.82380175590515
590 3.82879042625427
591 3.84157204627991
592 3.8388192653656
593 3.81932377815247
594 3.8291552066803
595 3.82402729988098
596 3.82323217391968
597 3.83324861526489
598 3.82520341873169
599 3.81586837768555
600 3.82336235046387
601 3.82948303222656
602 3.83556413650513
603 3.82452630996704
604 3.82586693763733
605 3.82993388175964
606 3.8264582157135
607 3.83345675468445
608 3.82961630821228
609 3.81978344917297
610 3.82968521118164
611 3.81737208366394
612 3.81361675262451
613 3.83466672897339
614 3.82219552993774
615 3.83176064491272
616 3.82446670532227
617 3.82100653648376
618 3.8287353515625
619 3.80371975898743
620 3.82306480407715
621 3.80901670455933
622 3.81785178184509
623 3.81274652481079
624 3.82274055480957
625 3.8239004611969
626 3.82711839675903
627 3.81211352348328
628 3.82654547691345
629 3.82093453407288
630 3.81700825691223
631 3.81884527206421
632 3.83068752288818
633 3.83010816574097
634 3.81858229637146
635 3.82123732566833
636 3.82131862640381
637 3.82613086700439
638 3.81098175048828
639 3.83189821243286
640 3.8211669921875
641 3.83643746376038
642 3.81970143318176
643 3.82544660568237
644 3.82746553421021
645 3.82203960418701
646 3.81622886657715
647 3.81454133987427
648 3.81281423568726
649 3.8245062828064
650 3.82456803321838
651 3.82297921180725
652 3.80916023254395
653 3.82236361503601
654 3.81597757339478
655 3.81093788146973
656 3.80964493751526
657 3.80576586723328
658 3.81944799423218
659 3.81405901908875
660 3.81920576095581
661 3.80894374847412
662 3.81939625740051
663 3.81053996086121
664 3.81546068191528
665 3.82047820091248
666 3.81468296051025
667 3.82225775718689
668 3.81348752975464
669 3.830486536026
670 3.81005311012268
671 3.81378769874573
672 3.80333399772644
673 3.81020498275757
674 3.81526494026184
675 3.8143527507782
676 3.80430197715759
677 3.80427694320679
678 3.82243752479553
679 3.81306505203247
680 3.81875157356262
681 3.8113317489624
682 3.80845046043396
683 3.81567454338074
684 3.80999279022217
685 3.8103666305542
686 3.80669665336609
687 3.81054210662842
688 3.81242847442627
689 3.81408882141113
690 3.81417179107666
691 3.80339932441711
692 3.81670236587524
693 3.81633520126343
694 3.8116250038147
695 3.81591796875
696 3.80943369865417
697 3.81197190284729
698 3.80355620384216
699 3.808429479599
700 3.79977059364319
701 3.81561064720154
702 3.81097078323364
703 3.81718039512634
704 3.80952644348145
705 3.80172300338745
706 3.81630349159241
707 3.81265425682068
708 3.81623077392578
709 3.80688667297363
710 3.81580686569214
711 3.81404876708984
712 3.81445550918579
713 3.80827212333679
714 3.80213212966919
715 3.79764294624329
716 3.79982614517212
717 3.79372644424438
718 3.80192375183105
719 3.81365275382996
720 3.8084032535553
721 3.80872845649719
722 3.81733131408691
723 3.79464387893677
724 3.81016635894775
725 3.81265163421631
726 3.80226993560791
727 3.80107808113098
728 3.80197620391846
729 3.80995798110962
730 3.81138205528259
731 3.81702923774719
732 3.80168628692627
733 3.8165009021759
734 3.81125521659851
735 3.80413746833801
736 3.79693531990051
737 3.80433797836304
738 3.80470013618469
739 3.80526280403137
740 3.80488777160645
741 3.80216765403748
742 3.79772758483887
743 3.79987120628357
744 3.80630135536194
745 3.79504561424255
746 3.79785847663879
747 3.80086827278137
748 3.79684710502625
749 3.80429530143738
750 3.79932332038879
751 3.81256699562073
752 3.80707693099976
753 3.8059446811676
754 3.80787444114685
755 3.79437112808228
756 3.80343055725098
757 3.8002073764801
758 3.81173038482666
759 3.79571557044983
760 3.80673670768738
761 3.80069231987
762 3.80139875411987
763 3.80232644081116
764 3.80448150634766
765 3.80053329467773
766 3.80236077308655
767 3.80445837974548
768 3.78544044494629
769 3.80245161056519
770 3.79997301101685
771 3.80273675918579
772 3.79810619354248
773 3.79365992546082
774 3.7939088344574
775 3.79970216751099
776 3.80406904220581
777 3.78968334197998
778 3.79487562179565
779 3.79151797294617
780 3.80357265472412
781 3.7968955039978
782 3.79874873161316
783 3.79625725746155
784 3.79963803291321
785 3.80370044708252
786 3.8002393245697
787 3.80358266830444
788 3.79823756217957
789 3.78939604759216
790 3.78724908828735
791 3.78731536865234
792 3.79186105728149
793 3.79289317131042
794 3.7985508441925
795 3.79594445228577
796 3.79753684997559
797 3.79409790039062
798 3.8047935962677
799 3.80207920074463
800 3.79522752761841
801 3.7910590171814
802 3.78917860984802
803 3.79976034164429
804 3.79005885124207
805 3.80030107498169
806 3.79199147224426
807 3.78817248344421
808 3.79802632331848
809 3.79314947128296
810 3.80056738853455
811 3.78205394744873
812 3.79479551315308
813 3.79326796531677
814 3.79802632331848
815 3.79278326034546
816 3.79615688323975
817 3.78379464149475
818 3.78055620193481
819 3.79680347442627
820 3.78434705734253
821 3.78803777694702
822 3.7995126247406
823 3.79223370552063
824 3.79942512512207
825 3.78452515602112
826 3.79460716247559
827 3.78743815422058
828 3.78059506416321
829 3.79426050186157
830 3.78876519203186
831 3.80600261688232
832 3.79300427436829
833 3.78962230682373
834 3.79547452926636
835 3.79856443405151
836 3.78893208503723
837 3.78338813781738
838 3.78579950332642
839 3.79675459861755
840 3.78816342353821
841 3.79049730300903
842 3.79132199287415
843 3.79089450836182
844 3.78596186637878
845 3.7818603515625
846 3.77887153625488
847 3.79419755935669
848 3.78801798820496
849 3.79547142982483
850 3.8054404258728
851 3.78877091407776
852 3.79498624801636
853 3.78527212142944
854 3.78589487075806
855 3.79040265083313
856 3.79515647888184
857 3.79360508918762
858 3.78341460227966
859 3.78687000274658
860 3.77935147285461
861 3.79604578018188
862 3.78728866577148
863 3.79568028450012
864 3.78679418563843
865 3.77862882614136
866 3.77575087547302
867 3.79346179962158
868 3.77600383758545
869 3.78395533561707
870 3.78930592536926
871 3.78829979896545
872 3.7889928817749
873 3.78534436225891
874 3.79073691368103
875 3.7903470993042
876 3.77751064300537
877 3.78390407562256
878 3.79571461677551
879 3.79304647445679
880 3.78082966804504
881 3.78437280654907
882 3.78653025627136
883 3.78460025787354
884 3.79172682762146
885 3.7833731174469
886 3.78178977966309
887 3.78863143920898
888 3.77544760704041
889 3.78988194465637
890 3.78669595718384
891 3.78517293930054
892 3.7795033454895
893 3.77939963340759
894 3.78095269203186
895 3.7763888835907
896 3.77914810180664
897 3.77628540992737
898 3.7827320098877
899 3.78616118431091
900 3.77882790565491
901 3.78750967979431
902 3.78157138824463
903 3.79115176200867
904 3.79504919052124
905 3.78089213371277
906 3.77869725227356
907 3.79185128211975
908 3.78399872779846
909 3.7796311378479
910 3.77563452720642
911 3.77465271949768
912 3.78123593330383
913 3.78676295280457
914 3.7778160572052
915 3.78729844093323
916 3.77642488479614
917 3.78317308425903
918 3.79010415077209
919 3.77903914451599
920 3.78965330123901
921 3.78068685531616
922 3.77827215194702
923 3.79206109046936
924 3.78627061843872
925 3.78142738342285
926 3.77158784866333
927 3.78514528274536
928 3.78082871437073
929 3.78034949302673
930 3.78924322128296
931 3.78826689720154
932 3.7776038646698
933 3.77463603019714
934 3.77867555618286
935 3.7777578830719
936 3.78287982940674
937 3.7710337638855
938 3.78154492378235
939 3.76951360702515
940 3.77646708488464
941 3.78379559516907
942 3.77747321128845
943 3.7893922328949
944 3.78028035163879
945 3.78176593780518
946 3.77620077133179
947 3.78188323974609
948 3.77955794334412
949 3.7816641330719
950 3.77906346321106
951 3.77638602256775
952 3.78144931793213
953 3.77112555503845
954 3.77527046203613
955 3.77386879920959
956 3.78284478187561
957 3.78176879882812
958 3.78630900382996
959 3.7795684337616
960 3.77510023117065
961 3.78629851341248
962 3.77924180030823
963 3.78211498260498
964 3.77394914627075
965 3.77574372291565
966 3.78755927085876
967 3.77848410606384
968 3.77043652534485
969 3.76911807060242
970 3.77356433868408
971 3.7791063785553
972 3.7780179977417
973 3.77695465087891
974 3.78175330162048
975 3.76835775375366
976 3.7767972946167
977 3.77716040611267
978 3.77584838867188
979 3.77695727348328
980 3.77812004089355
981 3.77692580223083
982 3.77153897285461
983 3.78017115592957
984 3.76553916931152
985 3.77934956550598
986 3.78384184837341
987 3.78322696685791
988 3.77490472793579
989 3.77378964424133
990 3.77693581581116
991 3.763427734375
992 3.78014945983887
993 3.76962924003601
994 3.76797294616699
995 3.77106356620789
996 3.76964092254639
997 3.77011513710022
998 3.78271865844727
999 3.76706743240356
1000 3.76964807510376
1001 3.78587102890015
1002 3.76467967033386
1003 3.76838636398315
1004 3.77618455886841
1005 3.77674031257629
1006 3.76458191871643
1007 3.77980637550354
1008 3.76445865631104
1009 3.77524256706238
1010 3.77080893516541
1011 3.77554225921631
1012 3.77051019668579
1013 3.7863655090332
1014 3.76624250411987
1015 3.77601766586304
1016 3.76895213127136
1017 3.7847728729248
1018 3.77955889701843
1019 3.76940274238586
1020 3.77260518074036
1021 3.7731659412384
1022 3.76407527923584
1023 3.78288960456848
1024 3.76685214042664
1025 3.76363730430603
1026 3.77786946296692
1027 3.7708420753479
1028 3.77492809295654
1029 3.76582217216492
1030 3.77908658981323
1031 3.77607345581055
1032 3.77112865447998
1033 3.77155661582947
1034 3.77060151100159
1035 3.76263499259949
1036 3.76529693603516
1037 3.76500201225281
1038 3.76556468009949
1039 3.77580523490906
1040 3.77214455604553
1041 3.77597498893738
1042 3.76819825172424
1043 3.76482748985291
1044 3.7683277130127
1045 3.77550268173218
1046 3.77103543281555
1047 3.77279424667358
1048 3.77184104919434
1049 3.76780533790588
1050 3.75957608222961
1051 3.75778937339783
1052 3.77205109596252
1053 3.76748037338257
1054 3.7631402015686
1055 3.76970291137695
1056 3.76581764221191
1057 3.76862859725952
1058 3.7746570110321
1059 3.77611923217773
1060 3.77468299865723
1061 3.76755428314209
1062 3.76448345184326
1063 3.77005338668823
1064 3.77950882911682
1065 3.7699990272522
1066 3.76136827468872
1067 3.77008128166199
1068 3.76312041282654
1069 3.76498174667358
1070 3.76509046554565
1071 3.75990748405457
1072 3.76700806617737
1073 3.76806282997131
1074 3.76066398620605
1075 3.76814198493958
1076 3.76691603660583
1077 3.76571798324585
1078 3.76316595077515
1079 3.76516580581665
1080 3.76479077339172
1081 3.76937413215637
1082 3.76729035377502
1083 3.76564574241638
1084 3.78324675559998
1085 3.77039480209351
1086 3.76611304283142
1087 3.76997351646423
1088 3.76482844352722
1089 3.76899099349976
1090 3.76572585105896
1091 3.77010703086853
1092 3.77709937095642
1093 3.75876688957214
1094 3.77552175521851
1095 3.76738286018372
1096 3.76144242286682
1097 3.77430105209351
1098 3.75772547721863
1099 3.77161383628845
1100 3.76849675178528
1101 3.76463794708252
1102 3.76524114608765
1103 3.7672107219696
1104 3.76865243911743
1105 3.76160407066345
1106 3.76356029510498
1107 3.76809740066528
1108 3.76827692985535
1109 3.75931596755981
1110 3.76108241081238
1111 3.76362085342407
1112 3.76346135139465
1113 3.76157188415527
1114 3.76410317420959
1115 3.77583360671997
1116 3.76971387863159
1117 3.76307654380798
1118 3.77024030685425
1119 3.76349830627441
1120 3.78346133232117
1121 3.76045870780945
1122 3.75489020347595
1123 3.76202082633972
1124 3.75768947601318
1125 3.76697731018066
1126 3.76447463035583
1127 3.77081537246704
1128 3.75794696807861
1129 3.76966834068298
1130 3.75263857841492
1131 3.75538992881775
1132 3.76503086090088
1133 3.76648139953613
1134 3.75956082344055
1135 3.7646050453186
1136 3.76608490943909
1137 3.76231646537781
1138 3.76569509506226
1139 3.77570223808289
1140 3.76049423217773
1141 3.76323008537292
1142 3.76388573646545
1143 3.76561617851257
1144 3.76442503929138
1145 3.76154255867004
1146 3.76873207092285
1147 3.76431632041931
1148 3.76792573928833
1149 3.76650023460388
1150 3.75865983963013
1151 3.76830768585205
1152 3.75958728790283
1153 3.76052284240723
1154 3.75989389419556
1155 3.77056860923767
1156 3.76883506774902
1157 3.76435327529907
1158 3.75944566726685
1159 3.76414394378662
1160 3.75796747207642
1161 3.77417254447937
1162 3.76593232154846
1163 3.76031899452209
1164 3.7693977355957
1165 3.7637300491333
1166 3.76407527923584
1167 3.7584924697876
1168 3.76528644561768
1169 3.76431894302368
1170 3.76599311828613
1171 3.75470733642578
1172 3.76126956939697
1173 3.75716018676758
1174 3.76454091072083
1175 3.76266050338745
1176 3.75663805007935
1177 3.76791071891785
1178 3.76298785209656
1179 3.75337767601013
1180 3.76069164276123
1181 3.76992392539978
1182 3.76619172096252
1183 3.75392651557922
1184 3.75677800178528
1185 3.75467991828918
1186 3.76399803161621
1187 3.77253651618958
1188 3.76883745193481
1189 3.75633883476257
1190 3.75899124145508
1191 3.76410293579102
1192 3.76284074783325
1193 3.75892996788025
1194 3.75150299072266
1195 3.75527119636536
1196 3.75631213188171
1197 3.76929879188538
1198 3.77125263214111
1199 3.76191401481628
1200 3.75505495071411
1201 3.75445580482483
1202 3.7549569606781
1203 3.76474666595459
1204 3.75930500030518
1205 3.75712752342224
1206 3.74963140487671
1207 3.75790929794312
1208 3.76164150238037
1209 3.74859929084778
1210 3.76259970664978
1211 3.77634382247925
1212 3.75478506088257
1213 3.75423789024353
1214 3.7636604309082
1215 3.76050186157227
1216 3.75995087623596
1217 3.75644636154175
1218 3.76289415359497
1219 3.75485754013062
1220 3.76087427139282
1221 3.76224374771118
1222 3.76028442382812
1223 3.75532650947571
1224 3.75896072387695
1225 3.75759482383728
1226 3.7509069442749
1227 3.7547492980957
1228 3.75832557678223
1229 3.75604367256165
1230 3.75538086891174
1231 3.7488534450531
1232 3.75938773155212
};
\addlegendentry{SimCLR}
\addplot [semithick, color2]
table {%
0 6.5416088104248
1 6.20697832107544
2 5.81260871887207
3 5.57293081283569
4 5.38038301467896
5 5.24411058425903
6 5.15561246871948
7 5.09800243377686
8 5.03719568252563
9 4.98002576828003
10 4.91442584991455
11 4.86412715911865
12 4.83719682693481
13 4.81538534164429
14 4.77140712738037
15 4.74414205551147
16 4.70384979248047
17 4.68090772628784
18 4.66030645370483
19 4.63490343093872
20 4.61038160324097
21 4.5861964225769
22 4.57434034347534
23 4.55663299560547
24 4.54041624069214
25 4.53565979003906
26 4.5294337272644
27 4.48517847061157
28 4.48695659637451
29 4.46645927429199
30 4.4559760093689
31 4.4788236618042
32 4.45376539230347
33 4.4325704574585
34 4.41534805297852
35 4.40436172485352
36 4.39858770370483
37 4.39798450469971
38 4.39386034011841
39 4.39043617248535
40 4.37326955795288
41 4.35606336593628
42 4.35881996154785
43 4.36396026611328
44 4.33789300918579
45 4.32569026947021
46 4.34005975723267
47 4.3203763961792
48 4.31762313842773
49 4.32022953033447
50 4.31937217712402
51 4.30381345748901
52 4.30257368087769
53 4.29419088363647
54 4.28763246536255
55 4.27365398406982
56 4.28446626663208
57 4.2569408416748
58 4.26177263259888
59 4.26555967330933
60 4.26343297958374
61 4.24993133544922
62 4.23971796035767
63 4.24768733978271
64 4.245041847229
65 4.24445915222168
66 4.20810699462891
67 4.24149703979492
68 4.22513151168823
69 4.21452760696411
70 4.217453956604
71 4.21049785614014
72 4.19751453399658
73 4.20344018936157
74 4.21359205245972
75 4.19562101364136
76 4.19647407531738
77 4.19392204284668
78 4.20214796066284
79 4.18364858627319
80 4.17813968658447
81 4.17141103744507
82 4.17275238037109
83 4.18353319168091
84 4.16390085220337
85 4.16370010375977
86 4.16944599151611
87 4.16292428970337
88 4.16931772232056
89 4.1586389541626
90 4.16403961181641
91 4.14334106445312
92 4.14718246459961
93 4.15566158294678
94 4.13376092910767
95 4.13811445236206
96 4.13569021224976
97 4.12888097763062
98 4.1327862739563
99 4.1261682510376
100 4.12129640579224
101 4.11897039413452
102 4.11785268783569
103 4.11860942840576
104 4.13618278503418
105 4.12387943267822
106 4.11398124694824
107 4.10513877868652
108 4.11320161819458
109 4.11207485198975
110 4.11114692687988
111 4.09574937820435
112 4.10604953765869
113 4.10675144195557
114 4.10535860061646
115 4.08139514923096
116 4.10133123397827
117 4.08642721176147
118 4.09415578842163
119 4.09120988845825
120 4.08334350585938
121 4.08526515960693
122 4.09103679656982
123 4.07813215255737
124 4.07897186279297
125 4.07358551025391
126 4.07253885269165
127 4.07646083831787
128 4.07538270950317
129 4.0730562210083
130 4.06071138381958
131 4.06955099105835
132 4.06851673126221
133 4.05233192443848
134 4.06410884857178
135 4.06170034408569
136 4.05443143844604
137 4.06210803985596
138 4.05091905593872
139 4.06798791885376
140 4.04352045059204
141 4.0582857131958
142 4.05770492553711
143 4.04621887207031
144 4.04831027984619
145 4.03900289535522
146 4.0589394569397
147 4.05415821075439
148 4.04527807235718
149 4.04145669937134
150 4.04945039749146
151 4.03582334518433
152 4.02543687820435
153 4.02731657028198
154 4.03444480895996
155 4.03562259674072
156 4.03292751312256
157 4.02994537353516
158 4.02851915359497
159 4.02820062637329
160 4.02157211303711
161 4.02220106124878
162 4.03832054138184
163 4.02193260192871
164 4.02181625366211
165 4.03025150299072
166 4.02695274353027
167 4.02062129974365
168 4.01496505737305
169 4.02823257446289
170 4.01222848892212
171 4.01949501037598
172 4.01419115066528
173 4.01509428024292
174 4.00838279724121
175 4.01558828353882
176 4.0165057182312
177 4.00693893432617
178 4.00571393966675
179 4.00745964050293
180 4.00070714950562
181 4.00247955322266
182 4.00319910049438
183 4.00655031204224
184 3.99979972839355
185 3.99894070625305
186 4.00451326370239
187 3.99580430984497
188 3.99650955200195
189 3.9946813583374
190 3.98816728591919
191 3.98784828186035
192 3.9880690574646
193 3.98450613021851
194 3.99345541000366
195 4.00025749206543
196 3.9807767868042
197 3.98694849014282
198 3.9962854385376
199 3.98483490943909
200 3.99091625213623
201 3.97165822982788
202 3.98994064331055
203 3.97734665870667
204 3.97304463386536
205 3.98158073425293
206 3.96450066566467
207 3.98467969894409
208 3.97482299804688
209 3.9764404296875
210 3.98122000694275
211 3.97999668121338
212 3.96687602996826
213 3.97798180580139
214 3.982093334198
215 3.97603797912598
216 3.96298217773438
217 3.95993518829346
218 3.95215892791748
219 3.98436498641968
220 3.95986294746399
221 3.95588350296021
222 3.96063446998596
223 3.95830273628235
224 3.95865392684937
225 3.95887279510498
226 3.95580458641052
227 3.95747518539429
228 3.95749473571777
229 3.95865797996521
230 3.9582359790802
231 3.95128583908081
232 3.95786285400391
233 3.95498609542847
234 3.95888996124268
235 3.95215010643005
236 3.9501793384552
237 3.95572924613953
238 3.9546594619751
239 3.9462513923645
240 3.94824934005737
241 3.94260120391846
242 3.94316983222961
243 3.93699836730957
244 3.94779825210571
245 3.93863415718079
246 3.93725776672363
247 3.93722128868103
248 3.9439971446991
249 3.94744801521301
250 3.93939280509949
251 3.94030404090881
252 3.94213271141052
253 3.94307136535645
254 3.94291806221008
255 3.94060707092285
256 3.94137573242188
257 3.93190622329712
258 3.93426322937012
259 3.93694472312927
260 3.9241669178009
261 3.92706084251404
262 3.92642521858215
263 3.92344689369202
264 3.92722797393799
265 3.92670369148254
266 3.93066215515137
267 3.92820906639099
268 3.92875003814697
269 3.93228030204773
270 3.92267155647278
271 3.9300754070282
272 3.9382963180542
273 3.92544603347778
274 3.91349864006042
275 3.91769504547119
276 3.9210844039917
277 3.9152455329895
278 3.91903614997864
279 3.91509413719177
280 3.92219376564026
281 3.92044067382812
282 3.91332173347473
283 3.92433047294617
284 3.90996837615967
285 3.92594432830811
286 3.92185187339783
287 3.91627788543701
288 3.91731405258179
289 3.91606378555298
290 3.92932677268982
291 3.91491270065308
292 3.91748213768005
293 3.90695142745972
294 3.91249370574951
295 3.91215467453003
296 3.91529774665833
297 3.92121315002441
298 3.91641664505005
299 3.90547013282776
300 3.90758895874023
301 3.91348123550415
302 3.90996909141541
303 3.90418815612793
304 3.9104859828949
305 3.90883493423462
306 3.90286660194397
307 3.90854024887085
308 3.91162705421448
309 3.9001636505127
310 3.91271734237671
311 3.91261219978333
312 3.89876985549927
313 3.90219831466675
314 3.90265035629272
315 3.89698886871338
316 3.89500641822815
317 3.89621114730835
318 3.89814162254333
319 3.89755821228027
320 3.89504909515381
321 3.90537929534912
322 3.90059041976929
323 3.90282249450684
324 3.89697599411011
325 3.88783144950867
326 3.89371037483215
327 3.88309669494629
328 3.89797687530518
329 3.89179921150208
330 3.8925769329071
331 3.89525985717773
332 3.88856220245361
333 3.88768076896667
334 3.88394618034363
335 3.89461922645569
336 3.87974572181702
337 3.89129877090454
338 3.89462113380432
339 3.88092732429504
340 3.88833475112915
341 3.87885093688965
342 3.89675545692444
343 3.88573169708252
344 3.88317131996155
345 3.89978551864624
346 3.88809776306152
347 3.8879075050354
348 3.87884378433228
349 3.87109613418579
350 3.88111066818237
351 3.88275289535522
352 3.87737369537354
353 3.88419198989868
354 3.89068412780762
355 3.88371443748474
356 3.87740468978882
357 3.89048361778259
358 3.87821221351624
359 3.8905918598175
360 3.87728548049927
361 3.88028049468994
362 3.88357758522034
363 3.88370180130005
364 3.87456083297729
365 3.87663698196411
366 3.87388348579407
367 3.88413453102112
368 3.88316535949707
369 3.86658191680908
370 3.88002896308899
371 3.87320256233215
372 3.87265491485596
373 3.87761545181274
374 3.86451172828674
375 3.87436938285828
376 3.87849283218384
377 3.86780762672424
378 3.87337374687195
379 3.87112069129944
380 3.87122750282288
381 3.86216926574707
382 3.87506175041199
383 3.86990427970886
384 3.87028384208679
385 3.87245416641235
386 3.85876655578613
387 3.87201929092407
388 3.87120938301086
389 3.86718845367432
390 3.86615228652954
391 3.86831474304199
392 3.86960601806641
393 3.87138247489929
394 3.86295413970947
395 3.86010909080505
396 3.85481905937195
397 3.86076855659485
398 3.86870050430298
399 3.8690619468689
400 3.86556220054626
401 3.87438869476318
402 3.86452412605286
403 3.86756896972656
404 3.8616828918457
405 3.86561632156372
406 3.86796426773071
407 3.8637683391571
408 3.86325430870056
409 3.85251140594482
410 3.86252903938293
411 3.86443781852722
412 3.85332345962524
413 3.8561646938324
414 3.85521125793457
415 3.85697078704834
416 3.86022162437439
417 3.85212111473083
418 3.84609317779541
419 3.85387229919434
420 3.85326361656189
421 3.85899901390076
422 3.85965633392334
423 3.84890556335449
424 3.85490560531616
425 3.86267066001892
426 3.85778093338013
427 3.85859608650208
428 3.85778331756592
429 3.8516001701355
430 3.85639357566833
431 3.85842442512512
432 3.8488781452179
433 3.85822653770447
434 3.84946155548096
435 3.84244298934937
436 3.84720516204834
437 3.85600519180298
438 3.84912753105164
439 3.84861755371094
440 3.85460615158081
441 3.85554718971252
442 3.85406994819641
443 3.85465359687805
444 3.84468817710876
445 3.85357475280762
446 3.85652375221252
447 3.85209202766418
448 3.84969139099121
449 3.84492182731628
450 3.85225296020508
451 3.8390212059021
452 3.85368824005127
453 3.84721612930298
454 3.83359289169312
455 3.85186338424683
456 3.84599471092224
457 3.84231090545654
458 3.84340763092041
459 3.8474109172821
460 3.84508848190308
461 3.84219360351562
462 3.84541893005371
463 3.84285998344421
464 3.8510217666626
465 3.84562397003174
466 3.84692716598511
467 3.85041403770447
468 3.83461809158325
469 3.83854174613953
470 3.84871315956116
471 3.84624481201172
472 3.83710980415344
473 3.83717131614685
474 3.84226632118225
475 3.84282302856445
476 3.84779071807861
477 3.84278678894043
478 3.84679889678955
479 3.83342504501343
480 3.85138893127441
481 3.84487867355347
482 3.8287239074707
483 3.85068988800049
484 3.85124707221985
485 3.83644723892212
486 3.84359049797058
487 3.83242154121399
488 3.83650159835815
489 3.84342908859253
490 3.83793807029724
491 3.83910036087036
492 3.83476233482361
493 3.84460711479187
494 3.82523441314697
495 3.84653806686401
496 3.82706117630005
497 3.83207488059998
498 3.83883619308472
499 3.83010649681091
500 3.83651947975159
501 3.83582258224487
502 3.83136820793152
503 3.83738303184509
504 3.83415842056274
505 3.82726526260376
506 3.83156251907349
507 3.82848525047302
508 3.83571767807007
509 3.83421349525452
510 3.82377052307129
511 3.82566857337952
512 3.83186793327332
513 3.84235382080078
514 3.84438419342041
515 3.82137036323547
516 3.83003330230713
517 3.82933306694031
518 3.8324499130249
519 3.82578754425049
520 3.82916951179504
521 3.83240818977356
522 3.82772302627563
523 3.82743191719055
524 3.82554006576538
525 3.82886004447937
526 3.81894755363464
527 3.8258843421936
528 3.81936430931091
529 3.81853222846985
530 3.8313148021698
531 3.82719492912292
532 3.81947588920593
533 3.82898211479187
534 3.81900835037231
535 3.82425427436829
536 3.82308292388916
537 3.83181715011597
538 3.8255295753479
539 3.82215714454651
540 3.82445478439331
541 3.82419586181641
542 3.82839488983154
543 3.82657361030579
544 3.82929587364197
545 3.81546354293823
546 3.83092021942139
547 3.82734656333923
548 3.82159185409546
549 3.82310199737549
550 3.82538342475891
551 3.83317089080811
552 3.82201552391052
553 3.82296943664551
554 3.82118272781372
555 3.81387209892273
556 3.81282329559326
557 3.82762670516968
558 3.80480599403381
559 3.82463312149048
560 3.82451128959656
561 3.82169651985168
562 3.82381939888
563 3.81588578224182
564 3.82431864738464
565 3.81105375289917
566 3.82653093338013
567 3.81314253807068
568 3.81628322601318
569 3.81381487846375
570 3.82319378852844
571 3.82356357574463
572 3.81263875961304
573 3.81517767906189
574 3.82371520996094
575 3.82093524932861
576 3.81561827659607
577 3.81732654571533
578 3.81876230239868
579 3.81686305999756
580 3.8240327835083
581 3.81969857215881
582 3.82311320304871
583 3.81854319572449
584 3.81349468231201
585 3.81625819206238
586 3.81656098365784
587 3.81019949913025
588 3.8174045085907
589 3.8135449886322
590 3.82232093811035
591 3.81152105331421
592 3.8160982131958
593 3.81941628456116
594 3.81412720680237
595 3.80290365219116
596 3.81418776512146
597 3.81942391395569
598 3.80668520927429
599 3.81065940856934
600 3.82011890411377
601 3.80455446243286
602 3.81382346153259
603 3.81640648841858
604 3.80787014961243
605 3.80148935317993
606 3.8147554397583
607 3.80685377120972
608 3.8152220249176
609 3.82036972045898
610 3.81204724311829
611 3.81280183792114
612 3.80314660072327
613 3.81052541732788
614 3.81362628936768
615 3.81310224533081
616 3.82055926322937
617 3.81955933570862
618 3.81009840965271
619 3.80331945419312
620 3.80439901351929
621 3.81041741371155
622 3.80157232284546
623 3.80084156990051
624 3.810467004776
625 3.80811643600464
626 3.80133390426636
627 3.81137180328369
628 3.81272912025452
629 3.80502533912659
630 3.81279587745667
631 3.81276559829712
632 3.79988861083984
633 3.80489659309387
634 3.79685425758362
635 3.81589508056641
636 3.81948637962341
637 3.80935883522034
638 3.80831146240234
639 3.80339550971985
640 3.8096559047699
641 3.8033127784729
642 3.79917979240417
643 3.80795907974243
644 3.80587983131409
645 3.80687212944031
646 3.79201602935791
647 3.80612468719482
648 3.80545616149902
649 3.8056206703186
650 3.81359696388245
651 3.80753874778748
652 3.80660033226013
653 3.80135607719421
654 3.80772829055786
655 3.80668973922729
656 3.79766368865967
657 3.79819917678833
658 3.79599285125732
659 3.81457185745239
660 3.80355167388916
661 3.79805111885071
662 3.80467343330383
663 3.80020570755005
664 3.80118298530579
665 3.79936695098877
666 3.80582904815674
667 3.798259973526
668 3.798748254776
669 3.80076551437378
670 3.79182457923889
671 3.8047239780426
672 3.79589867591858
673 3.79843711853027
674 3.80711936950684
675 3.80328488349915
676 3.79920601844788
677 3.8039767742157
678 3.80420255661011
679 3.79347372055054
680 3.80218434333801
681 3.80693745613098
682 3.8019597530365
683 3.7939248085022
684 3.79944276809692
685 3.78796577453613
686 3.79782748222351
687 3.8014395236969
688 3.79986977577209
689 3.80614876747131
690 3.79499387741089
691 3.79085731506348
692 3.7943274974823
693 3.80014038085938
694 3.81324148178101
695 3.78375887870789
696 3.79080438613892
697 3.80772924423218
698 3.79885292053223
699 3.808269739151
700 3.79919409751892
701 3.80549216270447
702 3.79332971572876
703 3.79250478744507
704 3.80446624755859
705 3.79974150657654
706 3.79326891899109
707 3.7999095916748
708 3.79142022132874
709 3.79078221321106
710 3.79164290428162
711 3.80781030654907
712 3.79642653465271
713 3.79834675788879
714 3.7966947555542
715 3.7979896068573
716 3.80381155014038
717 3.79054951667786
718 3.8014554977417
719 3.787273645401
720 3.79636597633362
721 3.79767179489136
722 3.79001688957214
723 3.78485059738159
724 3.78461837768555
725 3.79970407485962
726 3.79539227485657
727 3.79584956169128
728 3.7918164730072
729 3.78382802009583
730 3.78186011314392
731 3.78645920753479
732 3.78520584106445
733 3.79316282272339
734 3.79002022743225
735 3.7864556312561
736 3.79701638221741
737 3.79487466812134
738 3.78961420059204
739 3.79855990409851
740 3.78803253173828
741 3.79510116577148
742 3.79541492462158
743 3.7771999835968
744 3.78104448318481
745 3.79461455345154
746 3.7868435382843
747 3.78583312034607
748 3.791170835495
749 3.786461353302
750 3.78279852867126
751 3.7928102016449
752 3.78005170822144
753 3.78495335578918
754 3.77728819847107
755 3.78738474845886
756 3.79272484779358
757 3.79272532463074
758 3.78288650512695
759 3.77663516998291
760 3.78464317321777
761 3.78876423835754
762 3.79199767112732
763 3.78198003768921
764 3.78495144844055
765 3.78597664833069
766 3.78733563423157
767 3.78290581703186
768 3.78301882743835
769 3.7814667224884
770 3.78692507743835
771 3.80171585083008
772 3.79688811302185
773 3.78920936584473
774 3.79240298271179
775 3.79318499565125
776 3.79462862014771
777 3.78606796264648
778 3.77999639511108
779 3.78811550140381
780 3.78453183174133
781 3.77641201019287
782 3.78510737419128
783 3.78765988349915
784 3.79331707954407
785 3.77321910858154
786 3.78305077552795
787 3.77502965927124
788 3.78392338752747
789 3.78035473823547
790 3.78533434867859
791 3.78147459030151
792 3.77819085121155
793 3.78637528419495
794 3.78342485427856
795 3.78951787948608
796 3.78823447227478
797 3.78198003768921
798 3.78770995140076
799 3.77047729492188
800 3.77985119819641
801 3.78822660446167
802 3.78889942169189
803 3.77997326850891
804 3.78931093215942
805 3.78639268875122
806 3.78020405769348
807 3.78677606582642
808 3.78339767456055
809 3.78503751754761
810 3.77652931213379
811 3.78396940231323
812 3.77860832214355
813 3.77829241752625
814 3.78119564056396
815 3.7779746055603
816 3.77649164199829
817 3.77963709831238
818 3.77725720405579
819 3.77522778511047
820 3.77988648414612
821 3.78967761993408
822 3.77450847625732
823 3.78478574752808
824 3.79094195365906
825 3.78673672676086
826 3.78707838058472
827 3.78615975379944
828 3.77482390403748
829 3.77631163597107
830 3.78676271438599
831 3.78218722343445
832 3.78866338729858
833 3.77421593666077
834 3.78582572937012
835 3.78411102294922
836 3.77866220474243
837 3.77383661270142
838 3.77778768539429
839 3.78315830230713
840 3.77971005439758
841 3.77824211120605
842 3.76876926422119
843 3.7734751701355
844 3.77287268638611
845 3.78402709960938
846 3.78295111656189
847 3.77929449081421
848 3.77523279190063
849 3.7794075012207
850 3.77862048149109
851 3.78329563140869
852 3.77410292625427
853 3.78463840484619
854 3.77573180198669
855 3.78042054176331
856 3.77676033973694
857 3.77739548683167
858 3.77495670318604
859 3.78046083450317
860 3.76777839660645
861 3.78464365005493
862 3.78306865692139
863 3.77742195129395
864 3.77211713790894
865 3.76844096183777
866 3.7728590965271
867 3.77993011474609
868 3.76913404464722
869 3.77578091621399
870 3.7809271812439
871 3.7680652141571
872 3.76820421218872
873 3.77167582511902
874 3.77820301055908
875 3.7831666469574
876 3.78250980377197
877 3.76821374893188
878 3.77154040336609
879 3.77702450752258
880 3.76702332496643
881 3.77370762825012
882 3.76874089241028
883 3.78273010253906
884 3.77677989006042
885 3.77942728996277
886 3.77897047996521
887 3.76926136016846
888 3.77630829811096
889 3.77391409873962
890 3.77916169166565
891 3.77249240875244
892 3.77617621421814
893 3.78032755851746
894 3.78031444549561
895 3.77209901809692
896 3.78001666069031
897 3.76582264900208
898 3.76997971534729
899 3.77167153358459
900 3.78265142440796
901 3.76280665397644
902 3.77847528457642
903 3.76891565322876
904 3.76806092262268
905 3.77535223960876
906 3.76709580421448
907 3.77103972434998
908 3.76419115066528
909 3.77124643325806
910 3.77291989326477
911 3.7616868019104
912 3.76010656356812
913 3.77256369590759
914 3.77025532722473
915 3.77325630187988
916 3.76883912086487
917 3.76299405097961
918 3.7702910900116
919 3.77486109733582
920 3.77249097824097
921 3.76298403739929
922 3.76707458496094
923 3.77551913261414
924 3.76034641265869
925 3.76888513565063
926 3.76338958740234
927 3.75297713279724
928 3.77153038978577
929 3.78255343437195
930 3.76809430122375
931 3.77498054504395
932 3.7654824256897
933 3.77493333816528
934 3.77114486694336
935 3.76421451568604
936 3.7661612033844
937 3.76903510093689
938 3.76971006393433
939 3.7622389793396
940 3.76448273658752
941 3.76649832725525
942 3.76318192481995
943 3.76465272903442
944 3.7653648853302
945 3.76519966125488
946 3.7639594078064
947 3.76011729240417
948 3.76435899734497
949 3.76068186759949
950 3.77176308631897
951 3.76464653015137
952 3.76429533958435
953 3.76726889610291
954 3.76847529411316
955 3.76150369644165
956 3.76758646965027
957 3.762939453125
958 3.76314949989319
959 3.76484179496765
960 3.76834511756897
961 3.76915192604065
962 3.75939464569092
963 3.75200390815735
964 3.76370286941528
965 3.77031540870667
966 3.76868939399719
967 3.76977562904358
968 3.76882743835449
969 3.76505565643311
970 3.76668977737427
971 3.76928520202637
972 3.76705694198608
973 3.76786875724792
974 3.77065753936768
975 3.76473140716553
976 3.7653386592865
977 3.75408697128296
978 3.75954842567444
979 3.75496935844421
980 3.76994824409485
981 3.75865292549133
982 3.75933647155762
983 3.74948310852051
984 3.76276063919067
985 3.7627272605896
986 3.76473045349121
987 3.74888515472412
988 3.76081347465515
989 3.76000881195068
990 3.76722097396851
991 3.75200915336609
992 3.75967216491699
993 3.76337575912476
994 3.76478219032288
995 3.76026725769043
996 3.78206062316895
997 3.77023839950562
998 3.76630187034607
999 3.7580885887146
1000 3.7591712474823
1001 3.75651574134827
1002 3.76236891746521
1003 3.76056218147278
1004 3.75891923904419
1005 3.76725482940674
1006 3.76260638237
1007 3.7589156627655
1008 3.75672173500061
1009 3.75944757461548
1010 3.76763129234314
1011 3.76165556907654
1012 3.75194239616394
1013 3.75462603569031
1014 3.75872325897217
1015 3.7729823589325
1016 3.75577139854431
1017 3.76489615440369
1018 3.75774240493774
1019 3.75714325904846
1020 3.76022458076477
1021 3.74838352203369
1022 3.76332712173462
1023 3.7650945186615
1024 3.76423788070679
1025 3.7545166015625
1026 3.75381088256836
1027 3.76874971389771
1028 3.75459027290344
1029 3.75928354263306
1030 3.76328086853027
1031 3.75526571273804
1032 3.75707817077637
1033 3.7679238319397
1034 3.75959515571594
1035 3.75133943557739
1036 3.75075721740723
1037 3.74843692779541
1038 3.76200914382935
1039 3.75891757011414
1040 3.76222515106201
1041 3.7577178478241
1042 3.7577748298645
1043 3.76135015487671
1044 3.75900483131409
1045 3.74728965759277
1046 3.75682258605957
1047 3.7588005065918
1048 3.75147271156311
1049 3.75630211830139
1050 3.75734806060791
1051 3.7647533416748
1052 3.76211595535278
1053 3.75712442398071
1054 3.75841283798218
1055 3.76115131378174
1056 3.76215887069702
1057 3.75627112388611
1058 3.74970889091492
1059 3.76464486122131
1060 3.75965857505798
1061 3.76887798309326
1062 3.76229786872864
1063 3.75651335716248
1064 3.75884342193604
1065 3.75764131546021
1066 3.75128936767578
1067 3.7535400390625
1068 3.75945901870728
1069 3.76136684417725
1070 3.75637531280518
1071 3.75861167907715
1072 3.74928903579712
1073 3.75854468345642
1074 3.75902223587036
1075 3.74806094169617
1076 3.75847101211548
1077 3.76185488700867
1078 3.74533081054688
1079 3.76574325561523
1080 3.75451755523682
1081 3.76139092445374
1082 3.75763177871704
1083 3.75512504577637
1084 3.74604916572571
1085 3.75813698768616
1086 3.75064492225647
1087 3.75655674934387
1088 3.76186227798462
1089 3.76113510131836
1090 3.75294828414917
1091 3.76302862167358
1092 3.74603033065796
1093 3.74628615379333
1094 3.7586452960968
1095 3.75565814971924
1096 3.74676895141602
1097 3.75726246833801
1098 3.76843690872192
1099 3.75932192802429
1100 3.75568008422852
1101 3.76033234596252
1102 3.759929895401
1103 3.75899696350098
1104 3.75321555137634
1105 3.75963616371155
1106 3.7464075088501
1107 3.75232720375061
1108 3.75103449821472
1109 3.75147032737732
1110 3.75440287590027
1111 3.75935220718384
1112 3.7600781917572
1113 3.75489115715027
1114 3.74865961074829
1115 3.74129390716553
1116 3.75369215011597
1117 3.76150512695312
1118 3.75176811218262
1119 3.75953769683838
1120 3.75382161140442
1121 3.75760293006897
1122 3.74699711799622
1123 3.75942707061768
1124 3.7600793838501
1125 3.75112867355347
1126 3.75328683853149
1127 3.75223350524902
1128 3.75192618370056
1129 3.75175333023071
1130 3.74467968940735
1131 3.76065945625305
1132 3.75185251235962
1133 3.75327920913696
1134 3.74877142906189
1135 3.76160001754761
1136 3.76107811927795
1137 3.76219129562378
1138 3.74494957923889
1139 3.74999928474426
1140 3.74732661247253
1141 3.75519895553589
1142 3.74616765975952
1143 3.74332642555237
1144 3.75492978096008
1145 3.74893188476562
1146 3.74810409545898
1147 3.74771475791931
1148 3.75179815292358
1149 3.7575204372406
1150 3.75321507453918
1151 3.75534677505493
1152 3.74458503723145
1153 3.74999403953552
1154 3.7467987537384
1155 3.75444054603577
1156 3.75390100479126
1157 3.74230074882507
1158 3.75672078132629
1159 3.750328540802
1160 3.75531387329102
1161 3.74346542358398
1162 3.75486612319946
1163 3.74941444396973
1164 3.75396585464478
1165 3.75534796714783
1166 3.74473881721497
1167 3.75821995735168
1168 3.74768710136414
1169 3.75317621231079
1170 3.74614715576172
1171 3.74370336532593
1172 3.73905277252197
1173 3.76032996177673
1174 3.76561331748962
1175 3.76248621940613
1176 3.73961162567139
1177 3.74545288085938
1178 3.74740791320801
1179 3.7371461391449
1180 3.74791932106018
1181 3.74599933624268
1182 3.7395715713501
1183 3.75683259963989
1184 3.75477576255798
1185 3.74118852615356
1186 3.74482870101929
1187 3.7477331161499
1188 3.74696969985962
1189 3.75324416160583
1190 3.73879384994507
1191 3.74966502189636
1192 3.75386524200439
1193 3.75527286529541
1194 3.74960112571716
1195 3.74476552009583
1196 3.74721884727478
1197 3.74220633506775
1198 3.75104355812073
1199 3.75528979301453
1200 3.75914931297302
1201 3.74807810783386
1202 3.75591635704041
1203 3.74580001831055
1204 3.74785256385803
1205 3.74368286132812
1206 3.75193238258362
1207 3.747309923172
1208 3.75107574462891
1209 3.7473886013031
1210 3.74247980117798
1211 3.74931216239929
1212 3.74289059638977
1213 3.74962902069092
1214 3.741863489151
1215 3.74976682662964
1216 3.73926687240601
1217 3.74084448814392
1218 3.74544477462769
1219 3.75134205818176
1220 3.74724340438843
1221 3.74657249450684
1222 3.7467679977417
1223 3.75412797927856
1224 3.74529027938843
1225 3.75258326530457
1226 3.75356030464172
1227 3.74945616722107
1228 3.749840259552
1229 3.73658466339111
1230 3.75762343406677
1231 3.74927115440369
1232 3.7441930770874
};
\addlegendentry{SimCLR-attention}
\end{groupplot}

\end{tikzpicture}


==> figures/pretraining-linear.tikz <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=2cm}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Aptos 2019},
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=-60, xmax=1260,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average QW Kappa},
ymajorgrids,
ymin=0.659818944334984, ymax=0.914391282200813,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.688889145851135
20 0.746764183044434
40 0.81200110912323
60 0.819998443126678
80 0.856233894824982
100 0.852951526641846
120 0.863316178321838
140 0.863563239574432
160 0.864147186279297
180 0.872574985027313
200 0.867154240608215
220 0.86946713924408
240 0.871098518371582
260 0.873313903808594
280 0.869676887989044
300 0.877940654754639
320 0.881804823875427
340 0.879026591777802
360 0.877949893474579
380 0.882666230201721
400 0.881403923034668
420 0.87623530626297
440 0.884481549263
460 0.886448681354523
480 0.885418772697449
500 0.891518592834473
520 0.883826434612274
540 0.887137591838837
560 0.888239502906799
580 0.890471756458282
600 0.889122664928436
620 0.88604199886322
640 0.887061953544617
660 0.892474055290222
680 0.890936851501465
700 0.890419185161591
720 0.884072303771973
740 0.891949474811554
760 0.891757667064667
780 0.893906116485596
800 0.889837622642517
820 0.892746090888977
840 0.894036114215851
860 0.894603610038757
880 0.893812775611877
900 0.896148085594177
920 0.902819812297821
940 0.893186569213867
960 0.893727004528046
980 0.899458289146423
1000 0.895553588867188
1020 0.894009590148926
1040 0.891426682472229
1060 0.89512026309967
1080 0.89403235912323
1100 0.89296692609787
1120 0.891500174999237
1140 0.897021412849426
1160 0.895771026611328
1180 0.893633663654327
1200 0.893145561218262
};
%\addlegendentry{ConRec}
\addplot [semithick, color1]
table {%
0 0.690142512321472
20 0.67711067199707
40 0.696204304695129
60 0.690644383430481
80 0.703706324100494
100 0.716595709323883
120 0.729849934577942
140 0.774787545204163
160 0.770041346549988
180 0.77650660276413
200 0.775989830493927
220 0.78174215555191
240 0.796217203140259
260 0.80737030506134
280 0.815349876880646
300 0.816765010356903
320 0.819726169109344
340 0.825992405414581
360 0.825181484222412
380 0.835848927497864
400 0.830576241016388
420 0.834224343299866
440 0.832187831401825
460 0.835722744464874
480 0.832814872264862
500 0.83922415971756
520 0.839735984802246
540 0.843237698078156
560 0.838695347309113
580 0.845292866230011
600 0.845041275024414
620 0.842973530292511
640 0.848262190818787
660 0.848137259483337
680 0.849999785423279
700 0.849708735942841
720 0.852534890174866
740 0.847292900085449
760 0.854269802570343
780 0.854622960090637
800 0.850254237651825
820 0.8499356508255
840 0.852521061897278
860 0.855960845947266
880 0.848337292671204
900 0.858055472373962
920 0.855653882026672
940 0.860465824604034
960 0.858788192272186
980 0.857830047607422
1000 0.862743973731995
1020 0.860875487327576
1040 0.857423007488251
1060 0.861551105976105
1080 0.858068764209747
1100 0.858677685260773
1120 0.861825287342072
1140 0.863527119159698
1160 0.860361099243164
1180 0.865738272666931
1200 0.861584782600403
};
%\addlegendentry{SimCLR}
\addplot [semithick, color2]
table {%
0 0.695079267024994
20 0.671390414237976
40 0.692739009857178
60 0.696507573127747
80 0.697585999965668
100 0.721447348594666
120 0.742394626140594
140 0.780875325202942
160 0.789275288581848
180 0.802734732627869
200 0.819244980812073
220 0.831160724163055
240 0.834015548229218
260 0.83692866563797
280 0.839068531990051
300 0.845149993896484
320 0.841007888317108
340 0.837144374847412
360 0.837256908416748
380 0.842865347862244
400 0.842415809631348
420 0.842773914337158
440 0.849500775337219
460 0.84532105922699
480 0.851415038108826
500 0.850266337394714
520 0.848516464233398
540 0.84482353925705
560 0.849571585655212
580 0.85221129655838
600 0.853632152080536
620 0.852289497852325
640 0.851452648639679
660 0.851581275463104
680 0.85835599899292
700 0.857311069965363
720 0.85532408952713
740 0.855437457561493
760 0.857002139091492
780 0.857627689838409
800 0.862011134624481
820 0.856609702110291
840 0.861223697662354
860 0.858712375164032
880 0.849853992462158
900 0.855174660682678
920 0.859744727611542
940 0.858785331249237
960 0.857611298561096
980 0.859915375709534
1000 0.854838192462921
1020 0.857827186584473
1040 0.860571384429932
1060 0.863941848278046
1080 0.859147191047668
1100 0.862575531005859
1120 0.861552357673645
1140 0.857540428638458
1160 0.857858538627625
1180 0.865767300128937
1200 0.858996510505676
};
%\addlegendentry{SimCLR-attention)}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Oxford Flowers},
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=-135, xmax=2835,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymajorgrids,
ymin=0.333794103562832, ymax=0.900878174602985,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.395186215639114
20 0.465278893709183
40 0.496178239583969
60 0.610668420791626
80 0.606602728366852
100 0.638965666294098
120 0.658155798912048
140 0.669214487075806
160 0.690844058990479
180 0.695235013961792
200 0.715726137161255
220 0.729874789714813
240 0.728411138057709
260 0.736542522907257
280 0.752967953681946
300 0.752480089664459
320 0.764189302921295
340 0.769230782985687
360 0.782403647899628
380 0.76792973279953
400 0.78484308719635
420 0.793137073516846
440 0.787282466888428
460 0.795901775360107
480 0.793624997138977
500 0.801918983459473
520 0.804683685302734
540 0.806147336959839
560 0.804683685302734
580 0.806309998035431
600 0.811676681041718
620 0.809399902820587
640 0.815417170524597
660 0.818507075309753
680 0.823548555374146
700 0.825500071048737
720 0.82761424779892
740 0.828264772891998
760 0.825337469577789
780 0.825500071048737
800 0.833956718444824
820 0.822898030281067
840 0.82989102602005
860 0.833468854427338
880 0.835583031177521
900 0.837046682834625
920 0.838022470474243
940 0.832980990409851
960 0.84078711271286
980 0.839811325073242
1000 0.843877077102661
1020 0.844364941120148
1040 0.837046682834625
1060 0.847942769527435
1080 0.844364941120148
1100 0.844852805137634
1120 0.847454845905304
1140 0.849081158638
1160 0.845503330230713
1180 0.848755896091461
1200 0.850219547748566
1220 0.842738628387451
1240 0.848593294620514
1260 0.852821588516235
1280 0.848755896091461
1300 0.848755896091461
1320 0.847617506980896
1340 0.84940642118454
1360 0.855261027812958
1380 0.853146851062775
1400 0.850219547748566
1420 0.855098366737366
1440 0.854447901248932
1460 0.859651982784271
1480 0.860790371894836
1500 0.856236815452576
1520 0.853634715080261
1540 0.85688728094101
1560 0.859164118766785
1580 0.858188331127167
1600 0.851195335388184
1620 0.860139846801758
1640 0.852984249591827
1660 0.859814584255219
1680 0.857212543487549
1700 0.857863068580627
1720 0.858513593673706
1740 0.860139846801758
1760 0.865994453430176
1780 0.856074154376984
1800 0.862091422080994
1820 0.858025670051575
1840 0.858513593673706
1860 0.860790371894836
1880 0.858350932598114
1900 0.863392412662506
1920 0.861440896987915
1940 0.870873332023621
1960 0.866807639598846
1980 0.864530801773071
2000 0.860139846801758
2020 0.867946028709412
2040 0.866319715976715
2060 0.866157114505768
2080 0.865018725395203
2100 0.864693462848663
2120 0.871035933494568
2140 0.868596494197845
2160 0.863717675209045
2180 0.872011721134186
2200 0.868108630180359
2220 0.866482377052307
2240 0.866644978523254
2260 0.873150110244751
2280 0.873963236808777
2300 0.870710670948029
2320 0.86745810508728
2340 0.868759155273438
2360 0.870222806930542
2380 0.864856064319611
2400 0.867132842540741
2420 0.873637974262238
2440 0.871849060058594
2460 0.870222806930542
2480 0.868433892726898
2500 0.874451100826263
2520 0.869572281837463
2540 0.871686458587646
2560 0.872174322605133
2580 0.864368200302124
2600 0.871849060058594
2620 0.867946028709412
2640 0.870710670948029
2660 0.875101625919342
2680 0.869897544384003
2700 0.870710670948029
};
%\addlegendentry{ConRec}
\addplot [semithick, color1]
table {%
0 0.40689542889595
20 0.390469998121262
40 0.440559446811676
60 0.488697350025177
80 0.545291900634766
100 0.582371115684509
120 0.59066516160965
140 0.63083428144455
160 0.63050901889801
180 0.649048626422882
200 0.657667934894562
220 0.675719618797302
240 0.678159058094025
260 0.685152053833008
280 0.696698665618896
300 0.706456363201141
320 0.710196793079376
340 0.718328177928925
360 0.72288179397583
380 0.724833309650421
400 0.733452618122101
420 0.74386078119278
440 0.745161831378937
460 0.741584002971649
480 0.756545782089233
500 0.751179039478302
520 0.755244731903076
540 0.766466081142426
560 0.757684171199799
580 0.757684171199799
600 0.759473085403442
620 0.76532769203186
640 0.773296475410461
660 0.774760127067566
680 0.771995425224304
700 0.77654904127121
720 0.783379435539246
740 0.780126869678497
760 0.776711642742157
780 0.777524828910828
800 0.787607729434967
820 0.789234042167664
840 0.782240986824036
860 0.785818815231323
880 0.789234042167664
900 0.791022956371307
920 0.788258254528046
940 0.796227037906647
960 0.791348159313202
980 0.791998684406281
1000 0.794438123703003
1020 0.79573917388916
1040 0.798991680145264
1060 0.798666477203369
1080 0.804033160209656
1100 0.802244246006012
1120 0.805171549320221
1140 0.797528028488159
1160 0.803707897663116
1180 0.799967467784882
1200 0.805008947849274
1220 0.802894771099091
1240 0.79834121465683
1260 0.804195821285248
1280 0.810538291931152
1300 0.810050427913666
1320 0.816555559635162
1340 0.808749377727509
1360 0.806960463523865
1380 0.801105856895447
1400 0.806147336959839
1420 0.808586776256561
1440 0.811026155948639
1460 0.80923730134964
1480 0.809725165367126
1500 0.809074640274048
1520 0.809074640274048
1540 0.809399902820587
1560 0.813140332698822
1580 0.811026155948639
1600 0.818019211292267
1620 0.800455331802368
1640 0.809887766838074
1660 0.813465595245361
1680 0.808261513710022
1700 0.81671816110611
1720 0.816555559635162
1740 0.817856550216675
1760 0.814766645431519
1780 0.815091907978058
1800 0.821434378623962
1820 0.814603984355927
1840 0.809074640274048
1860 0.817693948745728
1880 0.814278721809387
1900 0.821434378623962
1920 0.816880822181702
1940 0.819320201873779
1960 0.815417170524597
1980 0.816230297088623
2000 0.817856550216675
2020 0.815254509449005
2040 0.815905034542084
2060 0.815905034542084
2080 0.815579771995544
2100 0.816880822181702
2120 0.819970726966858
2140 0.822084903717041
2160 0.819645464420319
2180 0.817206025123596
2200 0.821759641170502
2220 0.817368686199188
2240 0.819482862949371
2260 0.819320201873779
2280 0.82273542881012
2300 0.820133328437805
2320 0.816880822181702
2340 0.818669676780701
2360 0.824199080467224
2380 0.824199080467224
2400 0.82273542881012
2420 0.824524283409119
2440 0.819970726966858
2460 0.82159698009491
2480 0.823385894298553
2500 0.812001943588257
2520 0.818507075309753
2540 0.822898030281067
2560 0.82159698009491
2580 0.825825333595276
2600 0.820133328437805
2620 0.820458590984344
2640 0.819482862949371
2660 0.819482862949371
2680 0.82159698009491
2700 0.819970726966858
};
%\addlegendentry{SimCLR}
\addplot [semithick, color2]
table {%
0 0.359570652246475
20 0.388030588626862
40 0.432265400886536
60 0.488534718751907
80 0.555212259292603
100 0.576841771602631
120 0.608228981494904
140 0.637827277183533
160 0.654090106487274
180 0.665474057197571
200 0.685639917850494
220 0.689217746257782
240 0.703041136264801
260 0.718653440475464
280 0.718978703022003
300 0.727923214435577
320 0.727923214435577
340 0.733452618122101
360 0.747113347053528
380 0.759960949420929
400 0.764514565467834
420 0.77134495973587
440 0.773621737957001
460 0.778500556945801
480 0.77654904127121
500 0.777362167835236
520 0.782240986824036
540 0.787282466888428
560 0.793950259685516
580 0.788583517074585
600 0.793624997138977
620 0.79834121465683
640 0.801756381988525
660 0.797365427017212
680 0.801756381988525
700 0.799804866313934
720 0.810538291931152
740 0.813628256320953
760 0.81151407957077
780 0.815091907978058
800 0.819970726966858
820 0.818669676780701
840 0.813790857791901
860 0.821109116077423
880 0.818019211292267
900 0.818669676780701
920 0.81411612033844
940 0.824849545955658
960 0.825174808502197
980 0.828264772891998
1000 0.825337469577789
1020 0.822572767734528
1040 0.830216288566589
1060 0.83216780424118
1080 0.829403162002563
1100 0.829403162002563
1120 0.830541551113129
1140 0.823873817920685
1160 0.82989102602005
1180 0.830216288566589
1200 0.83249306678772
1220 0.834444642066956
1240 0.825174808502197
1260 0.834769904613495
1280 0.836233556270599
1300 0.842738628387451
1320 0.830541551113129
1340 0.836558818817139
1360 0.830378949642181
1380 0.834932506084442
1400 0.839811325073242
1420 0.840624511241913
1440 0.834769904613495
1460 0.838022470474243
1480 0.834932506084442
1500 0.837697207927704
1520 0.839486122131348
1540 0.845340728759766
1560 0.840299248695374
1580 0.842250764369965
1600 0.841762900352478
1620 0.846153855323792
1640 0.84680438041687
1660 0.84306389093399
1680 0.841925501823425
1700 0.845991194248199
1720 0.843226552009583
1740 0.839323461055756
1760 0.852496325969696
1780 0.844690203666687
1800 0.848918497562408
1820 0.842901289463043
1840 0.847129642963409
1860 0.84306389093399
1880 0.841112375259399
1900 0.840949773788452
1920 0.850707411766052
1940 0.845015466213226
1960 0.848593294620514
1980 0.850707411766052
2000 0.848755896091461
2020 0.84940642118454
2040 0.852821588516235
2060 0.844852805137634
2080 0.856724679470062
2100 0.847780108451843
2120 0.850870072841644
2140 0.847942769527435
2160 0.851032674312592
2180 0.855261027812958
2200 0.851032674312592
2220 0.855098366737366
2240 0.853309452533722
2260 0.851520597934723
2280 0.847617506980896
2300 0.845340728759766
2320 0.845340728759766
2340 0.851195335388184
2360 0.846153855323792
2380 0.850544810295105
2400 0.849243760108948
2420 0.853146851062775
2440 0.853634715080261
2460 0.852984249591827
2480 0.856074154376984
2500 0.853634715080261
2520 0.85168319940567
2540 0.848918497562408
2560 0.85656201839447
2580 0.85428524017334
2600 0.857863068580627
2620 0.854773104190826
2640 0.852171063423157
2660 0.861603498458862
2680 0.861115634441376
2700 0.860952973365784
};
%\addlegendentry{SimCLR-attention}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Stanford Dogs},
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=-61, xmax=1281,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymajorgrids,
ymin=0.0740034949034452, ymax=0.492080405727029,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.118531465530396
20 0.223076924681664
40 0.279720276594162
60 0.305128216743469
80 0.329137533903122
100 0.353379964828491
120 0.362587422132492
140 0.369114220142365
160 0.381235420703888
180 0.389510482549667
200 0.391491830348969
220 0.393939405679703
240 0.39708623290062
260 0.412237763404846
280 0.411771565675735
300 0.405477851629257
320 0.422727286815643
340 0.42331001162529
360 0.422610729932785
380 0.428554773330688
400 0.43053612112999
420 0.431118875741959
440 0.434731930494308
460 0.441025644540787
480 0.437762230634689
500 0.442424237728119
520 0.439160853624344
540 0.448251754045486
560 0.443240106105804
580 0.445804208517075
600 0.442074596881866
620 0.451048940420151
640 0.450349658727646
660 0.443822830915451
680 0.453379958868027
700 0.446386933326721
720 0.452447563409805
740 0.458741247653961
760 0.459440559148788
780 0.460489511489868
800 0.45419579744339
820 0.459906756877899
840 0.460722625255585
860 0.458741247653961
880 0.460139870643616
900 0.458741247653961
920 0.45827504992485
940 0.454895108938217
960 0.460722625255585
980 0.458741247653961
1000 0.458391606807709
1020 0.467249423265457
1040 0.465734273195267
1060 0.459440559148788
1080 0.464219123125076
1100 0.466899752616882
1120 0.463286727666855
1140 0.463170170783997
1160 0.47016316652298
1180 0.464219123125076
1200 0.460839152336121
1220 0.459440559148788
};
\addlegendentry{ConRec}
\addplot [semithick, color1]
table {%
0 0.0930069908499718
20 0.182051286101341
40 0.229603722691536
60 0.267249405384064
80 0.30407926440239
100 0.31072261929512
120 0.325524479150772
140 0.334149181842804
160 0.342424243688583
180 0.349999994039536
200 0.358624696731567
220 0.361538469791412
240 0.376573413610458
260 0.381468534469604
280 0.386829823255539
300 0.384032636880875
320 0.401048958301544
340 0.395104885101318
360 0.398251742124557
380 0.397668987512589
400 0.406759917736053
420 0.405710965394974
440 0.408041954040527
460 0.405011653900146
480 0.398834496736526
500 0.411888122558594
520 0.401165515184402
540 0.406876444816589
560 0.409090906381607
580 0.406526803970337
600 0.414102554321289
620 0.419463872909546
640 0.410256415605545
660 0.41608390212059
680 0.4145687520504
700 0.413986027240753
720 0.42121210694313
740 0.415734261274338
760 0.417715609073639
780 0.422610729932785
800 0.42331001162529
820 0.420862466096878
840 0.421911418437958
860 0.42948716878891
880 0.420512825250626
900 0.417715609073639
920 0.41969695687294
940 0.420629382133484
960 0.416550129652023
980 0.421328663825989
1000 0.426340311765671
1020 0.427039623260498
1040 0.428787887096405
1060 0.424242436885834
1080 0.433216780424118
1100 0.426689982414246
1120 0.428554773330688
1140 0.431818187236786
1160 0.425174832344055
1180 0.428321689367294
1200 0.425641030073166
1220 0.431468516588211
};
\addlegendentry{SimCLR}
\addplot [semithick, color2]
table {%
0 0.0932400897145271
20 0.206293702125549
40 0.267132878303528
60 0.297202795743942
80 0.324475526809692
100 0.3426573574543
120 0.359790205955505
140 0.369114220142365
160 0.380186468362808
180 0.381351977586746
200 0.391491830348969
220 0.399883449077606
240 0.407925397157669
260 0.40477854013443
280 0.412121206521988
300 0.411538451910019
320 0.422027975320816
340 0.425174832344055
360 0.428671330213547
380 0.422494173049927
400 0.427738934755325
420 0.433216780424118
440 0.425291389226913
460 0.433216780424118
480 0.441025644540787
500 0.437878787517548
520 0.443706303834915
540 0.4454545378685
560 0.443706303834915
580 0.443706303834915
600 0.436829835176468
620 0.450116544961929
640 0.449766904115677
660 0.45524474978447
680 0.44953379034996
700 0.452331006526947
720 0.455594420433044
740 0.452331006526947
760 0.454661995172501
780 0.45209789276123
800 0.449184149503708
820 0.457459211349487
840 0.454895108938217
860 0.46037295460701
880 0.459207445383072
900 0.451165497303009
920 0.458741247653961
940 0.45827504992485
960 0.458741247653961
980 0.460023313760757
1000 0.459440559148788
1020 0.465034961700439
1040 0.461188822984695
1060 0.462820500135422
1080 0.468997657299042
1100 0.468997657299042
1120 0.465850830078125
1140 0.456643342971802
1160 0.473076909780502
1180 0.463170170783997
1200 0.465734273195267
1220 0.464918404817581
};
\addlegendentry{SimCLR-attention}
\end{groupplot}

\end{tikzpicture}


==> figures/pretraining-reconstruction-loss.tikz <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=-136.05, xmax=2857.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Reconstruction Loss},
ymajorgrids,
ymin=-0.00129571981960908, ymax=0.0497807770152576,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.0474591180682182
1 0.0439079962670803
2 0.0417680367827415
3 0.0365681052207947
4 0.0148147167637944
5 0.0137716699391603
6 0.0126778753474355
7 0.0118776373565197
8 0.0135006932541728
9 0.0123466458171606
10 0.0147474370896816
11 0.0112548749893904
12 0.0108822984620929
13 0.00902506895363331
14 0.010046218521893
15 0.0102971848100424
16 0.00986998714506626
17 0.00929479673504829
18 0.00795386359095573
19 0.00755853252485394
20 0.0095305722206831
21 0.00706250593066216
22 0.00738151138648391
23 0.00722451647743583
24 0.00652865972369909
25 0.00632605794817209
26 0.00586297595873475
27 0.00583907030522823
28 0.00548304384574294
29 0.00525395013391972
30 0.00678714597597718
31 0.00652598915621638
32 0.00570091605186462
33 0.00561061501502991
34 0.00579469604417682
35 0.00514663383364677
36 0.00477528432384133
37 0.00518773542717099
38 0.00472991820424795
39 0.00509799923747778
40 0.00431554671376944
41 0.00469102011993527
42 0.00413307454437017
43 0.00458189938217402
44 0.0053827902302146
45 0.00415891222655773
46 0.00483342632651329
47 0.00457951985299587
48 0.00442071538418531
49 0.0046221511438489
50 0.00446250662207603
51 0.00459830183535814
52 0.00394330313429236
53 0.00409481301903725
54 0.00387300807051361
55 0.00398513395339251
56 0.00455712573602796
57 0.00429104175418615
58 0.00360509590245783
59 0.00370349129661918
60 0.00364943826571107
61 0.00397565821185708
62 0.00346306199207902
63 0.00402844091877341
64 0.00390837201848626
65 0.00423395726829767
66 0.00343777146190405
67 0.00346366828307509
68 0.00348848919384181
69 0.00332057545892894
70 0.00315918051637709
71 0.00351635948754847
72 0.00303485780023038
73 0.00323402532376349
74 0.00316673470661044
75 0.00334674026817083
76 0.00331837381236255
77 0.00326761230826378
78 0.00315485987812281
79 0.00309787131845951
80 0.00315311318263412
81 0.00320912036113441
82 0.00317235221154988
83 0.00288381078280509
84 0.00301487720571458
85 0.00320964446291327
86 0.00304515240713954
87 0.00281830178573728
88 0.00345935276709497
89 0.00281025422737002
90 0.00281644146889448
91 0.00292884721420705
92 0.00309357210062444
93 0.00302123883739114
94 0.00302507262676954
95 0.00295786350034177
96 0.00335206324234605
97 0.00272092642262578
98 0.00274803000502288
99 0.00266871834173799
100 0.0025484727229923
101 0.00299615086987615
102 0.00286999391391873
103 0.00286535196937621
104 0.00259101809933782
105 0.00312696467153728
106 0.00281057273969054
107 0.00260159838944674
108 0.0025298660621047
109 0.00253348657861352
110 0.00276971631683409
111 0.00246328092180192
112 0.00245042447932065
113 0.00260604196228087
114 0.0028693713247776
115 0.00259608100168407
116 0.00257765455171466
117 0.00271668238565326
118 0.00249809864908457
119 0.00238163536414504
120 0.0024281358346343
121 0.00241527426987886
122 0.00238466984592378
123 0.00269261724315584
124 0.00238324981182814
125 0.0024262045044452
126 0.00251449993811548
127 0.00243062619119883
128 0.00215534912422299
129 0.00246599945239723
130 0.00264767464250326
131 0.0028472205158323
132 0.00254732021130621
133 0.00224329927004874
134 0.00219271378591657
135 0.00251840054988861
136 0.00214190618135035
137 0.00221036234870553
138 0.00240698899142444
139 0.00219364417716861
140 0.00241926684975624
141 0.00238508475013077
142 0.00240734848193824
143 0.00214989017695189
144 0.00216926564462483
145 0.00243125297129154
146 0.00243374705314636
147 0.00223947456106544
148 0.00271084904670715
149 0.00246391422115266
150 0.00272042630240321
151 0.00227238959632814
152 0.00222460832446814
153 0.00219153729267418
154 0.00230193603783846
155 0.00240298477001488
156 0.00228068395517766
157 0.00225783162750304
158 0.00214771484024823
159 0.00225422042421997
160 0.00245663430541754
161 0.00212847185321152
162 0.00201178947463632
163 0.00245738541707397
164 0.00221192883327603
165 0.00210543558932841
166 0.0020998262334615
167 0.00226431782357395
168 0.00205494766123593
169 0.00222273427061737
170 0.00242194486781955
171 0.00210713152773678
172 0.00217603263445199
173 0.00204180274158716
174 0.00246615149080753
175 0.00190854258835316
176 0.00214504590258002
177 0.00223871902562678
178 0.00216276035644114
179 0.00217237300239503
180 0.00216274033300579
181 0.00225776061415672
182 0.00205286662094295
183 0.00226880190894008
184 0.00207170564681292
185 0.00215895846486092
186 0.00227446178905666
187 0.00202708970755339
188 0.00234514474868774
189 0.00204370869323611
190 0.00192875741049647
191 0.00200796849094331
192 0.0020177133847028
193 0.00201799347996712
194 0.0021616427693516
195 0.00206071976572275
196 0.00202155718579888
197 0.00205307290889323
198 0.0022923368960619
199 0.00213333056308329
200 0.00193878554273397
201 0.0020505755674094
202 0.00206594401970506
203 0.00177091499790549
204 0.00204175338149071
205 0.00200951378792524
206 0.00212644273415208
207 0.00191624753642827
208 0.0020871595479548
209 0.00197520200163126
210 0.00193219992797822
211 0.00191833393182606
212 0.00187465723138303
213 0.00196535442955792
214 0.00204075709916651
215 0.00185326847713441
216 0.00190387747716159
217 0.00181665574200451
218 0.00204377062618732
219 0.00208785780705512
220 0.00173982966225594
221 0.00195570918731391
222 0.00182121992111206
223 0.00189578381832689
224 0.00186532235238701
225 0.00190191506408155
226 0.00197282526642084
227 0.00185929238796234
228 0.00187278084922582
229 0.00188367289956659
230 0.0018827342428267
231 0.00200590630993247
232 0.00183978886343539
233 0.00207427167333663
234 0.00186713342554867
235 0.00173084519337863
236 0.00183890550397336
237 0.00189332559239119
238 0.00177143199834973
239 0.0017329310066998
240 0.00183390686288476
241 0.00197080546058714
242 0.00180279789492488
243 0.00181435036938637
244 0.00179717014543712
245 0.00194405112415552
246 0.00176482577808201
247 0.00211834907531738
248 0.00193761114496738
249 0.00167867203708738
250 0.00176179374102503
251 0.00175463105551898
252 0.00167383591178805
253 0.00177752797026187
254 0.0019418066367507
255 0.00169816915877163
256 0.00176562275737524
257 0.0019221679540351
258 0.00191551970783621
259 0.00183309614658356
260 0.00185645511373878
261 0.00178844993934035
262 0.00198065978474915
263 0.00207598018459976
264 0.00195225013885647
265 0.00182949553709477
266 0.00174321350641549
267 0.00172716018278152
268 0.00170064542908221
269 0.00165493891108781
270 0.00170137314125896
271 0.00167755468282849
272 0.0019143734825775
273 0.00172520068008453
274 0.00167104147840291
275 0.0017765392549336
276 0.00168835197109729
277 0.00183337181806564
278 0.00213685003109276
279 0.00192977406550199
280 0.00166560511570424
281 0.00173703161999583
282 0.00179635209497064
283 0.00175825960468501
284 0.00170006917323917
285 0.00187127036042511
286 0.00164707796648145
287 0.00175583537202328
288 0.00169264012947679
289 0.00172398192808032
290 0.00176264217589051
291 0.00185382016934454
292 0.00159359211102128
293 0.00174842064734548
294 0.00193322857376188
295 0.00174531887751073
296 0.00182668946217746
297 0.00173753907438368
298 0.00174075877293944
299 0.00171737256459892
300 0.00183704041410238
301 0.00178199040237814
302 0.001893654698506
303 0.00164315104484558
304 0.00174655020236969
305 0.00159827608149499
306 0.00180238124448806
307 0.00170296302530915
308 0.00165517430286855
309 0.00192971515934914
310 0.00162311526946723
311 0.00180531793739647
312 0.00165270594879985
313 0.00173709902446717
314 0.00184135872405022
315 0.00158748694229871
316 0.00166374025866389
317 0.00154842238407582
318 0.00171043747104704
319 0.00175158435013145
320 0.00174276810139418
321 0.0016804690239951
322 0.00161378551274538
323 0.00168168952222914
324 0.00151104875840247
325 0.00169690407346934
326 0.00163244747091085
327 0.0016661643749103
328 0.00164958427194506
329 0.00170189538039267
330 0.00165115005802363
331 0.00175493571441621
332 0.00156557664740831
333 0.00155170250218362
334 0.00164076732471585
335 0.00168261874932796
336 0.00163307110778987
337 0.00167414441239089
338 0.00157938280608505
339 0.00179051619488746
340 0.00157122558448464
341 0.00165932066738605
342 0.00162786792498082
343 0.00158411671873182
344 0.00179722369648516
345 0.00157271744683385
346 0.0015592387644574
347 0.00156780250836164
348 0.00175042892806232
349 0.00178605713881552
350 0.00160385144408792
351 0.00159435847308487
352 0.00152370147407055
353 0.00150715839117765
354 0.00168107892386615
355 0.00184770138002932
356 0.00174666743259877
357 0.0015514885308221
358 0.0015770768513903
359 0.00159126915968955
360 0.0016661889385432
361 0.0016805020859465
362 0.00161210843361914
363 0.00178766949102283
364 0.00194493541494012
365 0.00161468435544521
366 0.00177009054459631
367 0.00158044137060642
368 0.00160938210319728
369 0.00175368692725897
370 0.00170236977282912
371 0.00164026522543281
372 0.00158609496429563
373 0.00154721131548285
374 0.00170952978078276
375 0.00163490790873766
376 0.00157929246779531
377 0.00157184770796448
378 0.00160457578022033
379 0.00146850105375051
380 0.00153159454930574
381 0.00154490163549781
382 0.00146960653364658
383 0.00163716811221093
384 0.00156514556147158
385 0.00158520322293043
386 0.00161325314547867
387 0.00157801189925522
388 0.00157097599003464
389 0.00162363331764936
390 0.00154557754285634
391 0.00157188484445214
392 0.00172670744359493
393 0.0016054455190897
394 0.00166538858320564
395 0.00159693439491093
396 0.00155267294030637
397 0.0016413462581113
398 0.00158607424236834
399 0.00153741857502609
400 0.00159525673370808
401 0.00150535581633449
402 0.00157525297254324
403 0.00147209141869098
404 0.00167297897860408
405 0.00160890712868422
406 0.00164994993247092
407 0.00150227674748749
408 0.00154869141988456
409 0.0014589186757803
410 0.00152113812509924
411 0.0015756682259962
412 0.00152045150753111
413 0.00155339995399117
414 0.00147926597855985
415 0.00153950788080692
416 0.00145588465966284
417 0.00163443596102297
418 0.00141302833799273
419 0.00157511699944735
420 0.00171963579487056
421 0.00165947305504233
422 0.00153694837354124
423 0.00173613533843309
424 0.00153608503751457
425 0.00170417246408761
426 0.00170078023802489
427 0.00166509998962283
428 0.00150990730617195
429 0.00169105979148299
430 0.00155935401562601
431 0.00171009765472263
432 0.0015503338072449
433 0.00167387549299747
434 0.00172872073017061
435 0.00154163863044232
436 0.00161608029156923
437 0.00150522636249661
438 0.00153206207323819
439 0.00151859095785767
440 0.00146818917710334
441 0.00160463154315948
442 0.00165949773509055
443 0.00164135347586125
444 0.00154342886526138
445 0.00139291025698185
446 0.00148783612530679
447 0.00143580604344606
448 0.00152107933536172
449 0.00156773056369275
450 0.00153808202594519
451 0.00144381099380553
452 0.00164039712399244
453 0.00170366989914328
454 0.00146641070023179
455 0.00161486328579485
456 0.00157917314209044
457 0.00147553230635822
458 0.00158137048128992
459 0.00151086295954883
460 0.00136170338373631
461 0.00150381471030414
462 0.00156137417070568
463 0.00171854498330504
464 0.00145156984217465
465 0.00168218184262514
466 0.00148691597860307
467 0.001492231618613
468 0.00154958572238684
469 0.00149593374226242
470 0.00155624770559371
471 0.00150218384806067
472 0.00150624779053032
473 0.00141594023443758
474 0.00160357996355742
475 0.0014541152631864
476 0.00145158625673503
477 0.00156137009616941
478 0.00169064861256629
479 0.001533487229608
480 0.00160725542809814
481 0.00160512258298695
482 0.0015560700558126
483 0.00157304340973496
484 0.00146298413164914
485 0.00156157475430518
486 0.00154359987936914
487 0.00159338023513556
488 0.00145536148920655
489 0.00150351203046739
490 0.00137813831679523
491 0.00133809202816337
492 0.00147905759513378
493 0.00138027756474912
494 0.00150211853906512
495 0.0014970739139244
496 0.00155430682934821
497 0.00135932443663478
498 0.00145106809213758
499 0.00155663851182908
500 0.00155617156997323
501 0.00157824752386659
502 0.0014206834603101
503 0.00152551336213946
504 0.00171987933572382
505 0.00144030060619116
506 0.00134068436454982
507 0.00142499979119748
508 0.00162757257930934
509 0.00152022461406887
510 0.00155583012383431
511 0.00141713849734515
512 0.00156081421300769
513 0.00134460860863328
514 0.00153416371904314
515 0.00148801412433386
516 0.00148521538358182
517 0.00150799821130931
518 0.00147811009082943
519 0.00147147162351757
520 0.00147515977732837
521 0.00152135826647282
522 0.00142280186992139
523 0.00145307055208832
524 0.00144910626113415
525 0.00145647686440498
526 0.0014046150026843
527 0.00141544674988836
528 0.00147057930007577
529 0.00139252527151257
530 0.00141126301605254
531 0.00149949593469501
532 0.00162653904408216
533 0.00154433294665068
534 0.00150493299588561
535 0.00156282307580113
536 0.00145618827082217
537 0.00130860391072929
538 0.00145224260631949
539 0.00148452410940081
540 0.00143342663068324
541 0.00143752375151962
542 0.00145375775173306
543 0.00147474522236735
544 0.00141853222157806
545 0.00151177530642599
546 0.00156225124374032
547 0.00150134915020317
548 0.00141445244662464
549 0.00138581579085439
550 0.00136033841408789
551 0.00155531894415617
552 0.00144002272281796
553 0.00140204175841063
554 0.00143764785025269
555 0.00141585303936154
556 0.00142860854975879
557 0.00147769530303776
558 0.00152811000589281
559 0.00134317041374743
560 0.00150137091986835
561 0.00130500679370016
562 0.00141697248909622
563 0.00141922140028328
564 0.00144841556902975
565 0.00139520328957587
566 0.00137419707607478
567 0.00151210464537144
568 0.00150812650099397
569 0.00136128743179142
570 0.00145961635280401
571 0.00134790642186999
572 0.00152523419819772
573 0.00134089880157262
574 0.00135063764173537
575 0.0014232638059184
576 0.00151518371421844
577 0.00154984823893756
578 0.00138642708770931
579 0.00141142180655152
580 0.00127608014736325
581 0.001389553071931
582 0.00144169270060956
583 0.00143995089456439
584 0.00146816181950271
585 0.00130018405616283
586 0.00148950365837663
587 0.00151140172965825
588 0.00154550559818745
589 0.00142933439929038
590 0.00138465501368046
591 0.00139395007863641
592 0.00141412124503404
593 0.00137928989715874
594 0.00133766222279519
595 0.00154464168008417
596 0.00148171291220933
597 0.00135295558720827
598 0.00137204653583467
599 0.00142498931381851
600 0.00144498492591083
601 0.00143321219366044
602 0.00147574569564313
603 0.00143779814243317
604 0.00153208209667355
605 0.00133805372752249
606 0.00141963956411928
607 0.0013414544519037
608 0.00144203763920814
609 0.0013239923864603
610 0.00145100604277104
611 0.00134410965256393
612 0.00130279886070639
613 0.0014160816790536
614 0.00148858409374952
615 0.00136241246946156
616 0.00146662420593202
617 0.00148809747770429
618 0.00144413497764617
619 0.00145469454582781
620 0.00133722263853997
621 0.00148630060721189
622 0.00132638134527951
623 0.00132742710411549
624 0.00134410371538252
625 0.0014860681258142
626 0.00142336450517178
627 0.00148597406223416
628 0.00129302509594709
629 0.00136652088258415
630 0.00144619483035058
631 0.00160231348127127
632 0.00144234916660935
633 0.00143414712511003
634 0.0013548283604905
635 0.00136048556305468
636 0.0015032667433843
637 0.00138075021095574
638 0.00148556451313198
639 0.00129508005920798
640 0.00138922734186053
641 0.0015428940532729
642 0.00138388061895967
643 0.00142530852463096
644 0.00125423085410148
645 0.0012916624546051
646 0.00131152162794024
647 0.00143684225622565
648 0.00145386497024447
649 0.00143557111732662
650 0.0014809820568189
651 0.00143667426891625
652 0.00135276443324983
653 0.00130491913296282
654 0.00133661809377372
655 0.00148288672789931
656 0.00147237547207624
657 0.00152283138595521
658 0.00135625002440065
659 0.00130387605167925
660 0.00143575540278107
661 0.00139794964343309
662 0.00138689065352082
663 0.00128918956033885
664 0.00129391218069941
665 0.00137671385891736
666 0.00136733509134501
667 0.00127311563119292
668 0.0013470200356096
669 0.00128371932078153
670 0.00131500663701445
671 0.00136670365463942
672 0.00162883196026087
673 0.00147846655454487
674 0.00150433427188545
675 0.00144680764060467
676 0.00142362364567816
677 0.0013986345147714
678 0.00131597416475415
679 0.00139556161593646
680 0.00130031141452491
681 0.00139854603912681
682 0.00144701870158315
683 0.00148598605301231
684 0.00132167141418904
685 0.00142959272488952
686 0.00141721009276807
687 0.00136847363319248
688 0.00134845043066889
689 0.00138008908834308
690 0.0015363753773272
691 0.00133679981809109
692 0.00134470302145928
693 0.00142924394458532
694 0.00136110931634903
695 0.0014184353640303
696 0.00129611801821738
697 0.00142589141614735
698 0.00138900964520872
699 0.00136351608671248
700 0.00126954400911927
701 0.00136665476020426
702 0.00158108444884419
703 0.00130347954109311
704 0.00133661995641887
705 0.00132921570912004
706 0.00141446944326162
707 0.00150869495701045
708 0.00145494542084634
709 0.00154948339331895
710 0.00151331652887166
711 0.00135855562984943
712 0.00149251089897007
713 0.00134191487450153
714 0.0013440391048789
715 0.00129859976004809
716 0.00137746194377542
717 0.00130279082804918
718 0.00119098520372063
719 0.00127795874141157
720 0.00125362083781511
721 0.00138961744960397
722 0.00147630402352661
723 0.00136379397008568
724 0.0013847267255187
725 0.00138098129536957
726 0.00128183467313647
727 0.00132962164934725
728 0.00130471691954881
729 0.00145179952960461
730 0.00163343746680766
731 0.00139338930603117
732 0.00133922626264393
733 0.00127274158876389
734 0.00125709327403456
735 0.0013394767884165
736 0.00133042281959206
737 0.00129395409021527
738 0.00132162880618125
739 0.00132429623045027
740 0.00139406882226467
741 0.00131589081138372
742 0.00133094901684672
743 0.00129163975361735
744 0.00125001219566911
745 0.00136194610968232
746 0.00136090558953583
747 0.00153412541840225
748 0.00131608080118895
749 0.00127969635650516
750 0.00140991667285562
751 0.00139172154013067
752 0.0012792581692338
753 0.00136167369782925
754 0.00130613031797111
755 0.00131092790979892
756 0.00141036231070757
757 0.0012956039281562
758 0.00132798019330949
759 0.00131124083418399
760 0.001359942718409
761 0.00129390857182443
762 0.00139539653901011
763 0.00125616334844381
764 0.00135029293596745
765 0.00129164289683104
766 0.00134732795413584
767 0.00133117311634123
768 0.00121085869614035
769 0.00140956556424499
770 0.00140521430876106
771 0.00125695741735399
772 0.00121521600522101
773 0.00125971948727965
774 0.00137458206154406
775 0.00137897778768092
776 0.00128643470816314
777 0.00135760533157736
778 0.00135482533369213
779 0.00128388649318367
780 0.00127339153550565
781 0.00131564727053046
782 0.00127721612807363
783 0.00132860557641834
784 0.00141490553505719
785 0.00129927601665258
786 0.00130059209186584
787 0.00124371494166553
788 0.00125583028420806
789 0.00128434167709202
790 0.00132508692331612
791 0.00137211580295116
792 0.00130391039419919
793 0.00132276397198439
794 0.00130434485618025
795 0.0014548625331372
796 0.00124994444195181
797 0.00134078389964998
798 0.00130645907483995
799 0.00132450228556991
800 0.00132813944946975
801 0.00123055791482329
802 0.00127370876725763
803 0.0012603395152837
804 0.00128940504509956
805 0.00124013784807175
806 0.00125182105693966
807 0.00136327953077853
808 0.00129619601648301
809 0.00137064827140421
810 0.00133973907213658
811 0.00137862481642514
812 0.00122037867549807
813 0.00136116961948574
814 0.00119337008800358
815 0.00128932402003556
816 0.00119942869059741
817 0.00124042946845293
818 0.00130539713427424
819 0.00125298241619021
820 0.00134826311841607
821 0.00126158015336841
822 0.00135129573754966
823 0.00129797006957233
824 0.00125407183077186
825 0.00126241764519364
826 0.0011616958072409
827 0.00128156039863825
828 0.00137894903309643
829 0.00132255209609866
830 0.0012626739917323
831 0.00129121076315641
832 0.0012995513388887
833 0.0012501492165029
834 0.00131440570112318
835 0.00133185740560293
836 0.00129502918571234
837 0.00129466317594051
838 0.00126374559476972
839 0.00128097925335169
840 0.00125910376664251
841 0.00125218008179218
842 0.00144232262391597
843 0.00133134739007801
844 0.00137350196018815
845 0.00125304271932691
846 0.0013346936320886
847 0.00133679364807904
848 0.00126767146866769
849 0.00133804359938949
850 0.00128059659618884
851 0.00124425196554512
852 0.00122773658949882
853 0.00121549156028777
854 0.00127818458713591
855 0.00123201496899128
856 0.00123435829300433
857 0.0013106093974784
858 0.00127451424486935
859 0.00131338660139591
860 0.00123060960322618
861 0.00123919872567058
862 0.0013971192529425
863 0.00131468218751252
864 0.00126370298676193
865 0.00121617084369063
866 0.00133848167024553
867 0.00132147839758545
868 0.00132134312298149
869 0.00128522817976773
870 0.00129816611297429
871 0.00142764544580132
872 0.0013193873455748
873 0.00123358878772706
874 0.00129006046336144
875 0.00126430264208466
876 0.00128928851336241
877 0.00122544530313462
878 0.00125628965906799
879 0.00119684939272702
880 0.0012549317907542
881 0.00121333857532591
882 0.00130679877474904
883 0.0012348941527307
884 0.00129349005874246
885 0.00139182759448886
886 0.00131362827960402
887 0.00131077191326767
888 0.00132512534037232
889 0.00124745210632682
890 0.00125130556989461
891 0.00123826845083386
892 0.00133126694709063
893 0.00126711209304631
894 0.00131334317848086
895 0.00127163575962186
896 0.00122251408174634
897 0.00130814721342176
898 0.00126796180848032
899 0.00113517220597714
900 0.0013203501002863
901 0.00131393130868673
902 0.00130674056708813
903 0.00144407188054174
904 0.0013919904595241
905 0.00129918963648379
906 0.00136469968128949
907 0.00120763620361686
908 0.00117965647950768
909 0.00124620774295181
910 0.00130402529612184
911 0.00130209245253354
912 0.00135373568627983
913 0.00124275591224432
914 0.00121145555749536
915 0.00123027537483722
916 0.00125331664457917
917 0.00131210661493242
918 0.00128852261696011
919 0.00133235089015216
920 0.00142671260982752
921 0.00127354194410145
922 0.0012654383899644
923 0.00123558531049639
924 0.00127000571228564
925 0.00123946112580597
926 0.00126903841737658
927 0.00122002302668989
928 0.00127510295715183
929 0.00124323402997106
930 0.00119106040801853
931 0.0012878009583801
932 0.00121690321248025
933 0.0012109560193494
934 0.00119877804536372
935 0.00108453002758324
936 0.00122859771363437
937 0.00125443865545094
938 0.00120619568042457
939 0.00125814252533019
940 0.00134280323982239
941 0.00132194545585662
942 0.00121508399024606
943 0.00125994021072984
944 0.00115688017103821
945 0.00126887648366392
946 0.00126427586656064
947 0.00115410448051989
948 0.00122044992167503
949 0.00117070076521486
950 0.00120924157090485
951 0.00116573786363006
952 0.00128857465460896
953 0.00129115453455597
954 0.00133956433273852
955 0.00126186129637063
956 0.0013923617079854
957 0.00126476655714214
958 0.00129943690262735
959 0.00127758330199867
960 0.00138498865999281
961 0.00119813648052514
962 0.00120625831186771
963 0.00115933292545378
964 0.00122442177962512
965 0.00131087237969041
966 0.00119054818060249
967 0.00131660595070571
968 0.00125734251923859
969 0.00125777744688094
970 0.00121897947974503
971 0.001263536978513
972 0.00122998899314553
973 0.00133555848151445
974 0.0013114579487592
975 0.00129651720635593
976 0.00130960391834378
977 0.00137271138373762
978 0.00125314830802381
979 0.00121526990551502
980 0.00122101698070765
981 0.00123511150013655
982 0.00110838026739657
983 0.00134801678359509
984 0.00133136089425534
985 0.00124621007125825
986 0.00130907900165766
987 0.00129886053036898
988 0.00119689619168639
989 0.00120938394684345
990 0.00122910458594561
991 0.0012247582199052
992 0.00125352514442056
993 0.00124059512745589
994 0.00125311245210469
995 0.00132429914083332
996 0.00129880337044597
997 0.0012128222733736
998 0.00130048650316894
999 0.00130313460249454
1000 0.00114351511001587
1001 0.00132764305453748
1002 0.00136604241561145
1003 0.00127648469060659
1004 0.00142268475610763
1005 0.00126904505304992
1006 0.00126310961786658
1007 0.00127209105994552
1008 0.00131625402718782
1009 0.00118532730266452
1010 0.00120671442709863
1011 0.00126488110981882
1012 0.00126948009710759
1013 0.00131284701637924
1014 0.00134130637161434
1015 0.00139829935505986
1016 0.00115935958456248
1017 0.0013571516610682
1018 0.00129912502598017
1019 0.00124186277389526
1020 0.00132647936698049
1021 0.00126310158520937
1022 0.00143854005727917
1023 0.00123553921002895
1024 0.00119951262604445
1025 0.00123567890841514
1026 0.00125774275511503
1027 0.0012941702734679
1028 0.00132864282932132
1029 0.00138359609991312
1030 0.00126969220582396
1031 0.00121869286522269
1032 0.00138817471452057
1033 0.00136355601716787
1034 0.00125125679187477
1035 0.00116456276737154
1036 0.00131915602833033
1037 0.00124663184396923
1038 0.0011583665618673
1039 0.00117966334801167
1040 0.00116962112952024
1041 0.00111807114444673
1042 0.00122578989248723
1043 0.0012704529799521
1044 0.00118511484470218
1045 0.00125836837105453
1046 0.00125726498663425
1047 0.00120275281369686
1048 0.00129409483633935
1049 0.00126950943376869
1050 0.00122495100367814
1051 0.00130827818065882
1052 0.00141206430271268
1053 0.00114299438428134
1054 0.00124023959506303
1055 0.00117596366908401
1056 0.00126218562945724
1057 0.00128690747078508
1058 0.00126998638734221
1059 0.001356509514153
1060 0.00124988064635545
1061 0.00133292144164443
1062 0.00126664561685175
1063 0.00124929507728666
1064 0.00120845774654299
1065 0.00127773615531623
1066 0.00120291905477643
1067 0.00122646673116833
1068 0.00126485747750849
1069 0.00137896789237857
1070 0.00129626784473658
1071 0.00123725167941302
1072 0.00121796724852175
1073 0.00129385630134493
1074 0.00131449406035244
1075 0.0012712748721242
1076 0.00125578325241804
1077 0.00113919784780592
1078 0.0012479922734201
1079 0.0011946422746405
1080 0.00124388688709587
1081 0.00127988285385072
1082 0.00131122302263975
1083 0.00124853919260204
1084 0.0011949100298807
1085 0.00130245974287391
1086 0.00132205861154944
1087 0.00126129388809204
1088 0.00126997556071728
1089 0.00116242479998618
1090 0.00125645322259516
1091 0.00126218935474753
1092 0.00126413616817445
1093 0.00114553002640605
1094 0.00119118776638061
1095 0.00119290570728481
1096 0.00115434743929654
1097 0.00115281098987907
1098 0.00138477107975632
1099 0.00115780788473785
1100 0.00126247748266906
1101 0.00125958980061114
1102 0.00116789422463626
1103 0.00130041199736297
1104 0.00128280138596892
1105 0.0012990590184927
1106 0.0013007897650823
1107 0.00120747275650501
1108 0.00118558900430799
1109 0.00126827333588153
1110 0.00121137290261686
1111 0.00119149859528989
1112 0.00127199594862759
1113 0.00119721458759159
1114 0.0013031552080065
1115 0.00126823177561164
1116 0.00121806876268238
1117 0.00129684282001108
1118 0.00115239934530109
1119 0.00134650024119765
1120 0.00116717605851591
1121 0.00131175410933793
1122 0.00133206089958549
1123 0.00134223280474544
1124 0.00122759386431426
1125 0.00120745494496077
1126 0.00118302262853831
1127 0.00121202296577394
1128 0.00126928754616529
1129 0.00125503074377775
1130 0.00115095684304833
1131 0.0012149108806625
1132 0.00122132303658873
1133 0.0011902964906767
1134 0.00128609722014517
1135 0.00126377935521305
1136 0.00125472177751362
1137 0.00122477661352605
1138 0.00129504792857915
1139 0.00133973162155598
1140 0.00120056117884815
1141 0.00118550891056657
1142 0.00122771295718849
1143 0.00122982508037239
1144 0.00127585849259049
1145 0.00112611358053982
1146 0.00121913605835289
1147 0.00115975528024137
1148 0.00117412197869271
1149 0.00112408318091184
1150 0.001249207300134
1151 0.00119672692380846
1152 0.00123919954057783
1153 0.00107427651528269
1154 0.00130094483029097
1155 0.00120395212434232
1156 0.00142919737845659
1157 0.00136687897611409
1158 0.00117354386020452
1159 0.00117699347902089
1160 0.00131747825071216
1161 0.00120961118955165
1162 0.00131887348834425
1163 0.00119020964484662
1164 0.00117680721450597
1165 0.00115365511737764
1166 0.00116854917723686
1167 0.00117180461529642
1168 0.00130953511688858
1169 0.00119038450066
1170 0.00120255432557315
1171 0.00130442657973617
1172 0.00131677219178528
1173 0.00135880033485591
1174 0.0011412383755669
1175 0.00120378751307726
1176 0.00119018706027418
1177 0.00125199358444661
1178 0.00115980987902731
1179 0.00120335363317281
1180 0.00131178018637002
1181 0.00122487463522702
1182 0.0012797387316823
1183 0.00117424747440964
1184 0.00119550875388086
1185 0.00124294520355761
1186 0.00125137390568852
1187 0.00115207757335156
1188 0.00114505481906235
1189 0.00110993534326553
1190 0.00117031449917704
1191 0.0012224450474605
1192 0.00122346624266356
1193 0.00124839087948203
1194 0.00117859768215567
1195 0.00122753134928644
1196 0.00125927303452045
1197 0.00131253758445382
1198 0.00122624076902866
1199 0.00128068553749472
1200 0.00123367155902088
1201 0.00118559715338051
1202 0.00119982485193759
1203 0.00121149234473705
1204 0.00118782266508788
1205 0.00119055178947747
1206 0.00121436361223459
1207 0.00122273724991828
1208 0.00118644558824599
1209 0.00122392387129366
1210 0.00127454777248204
1211 0.00123719614930451
1212 0.00118542893324047
1213 0.00118104228749871
1214 0.00102593912743032
1215 0.00129838613793254
1216 0.00116110348608345
1217 0.0012110227253288
1218 0.00133586279116571
1219 0.00120022252667695
1220 0.00114643317647278
1221 0.00137852772604674
1222 0.00124788214452565
1223 0.00119280768558383
1224 0.00125469046179205
1225 0.00122421351261437
1226 0.00142126774881035
1227 0.00126217643264681
1228 0.00122648885007948
1229 0.00114231347106397
1230 0.00117697205860168
1231 0.00127929262816906
1232 0.00121706479694694
1233 0.00113212550058961
1234 0.00117539812345058
1235 0.00122553540859371
1236 0.0011688225204125
1237 0.00129554490558803
1238 0.00122262490913272
1239 0.00129138375632465
1240 0.00118276022840291
1241 0.00125200103502721
1242 0.00119818351231515
1243 0.00119552039541304
1244 0.00116259197238833
1245 0.00117729685734957
1246 0.00116918014828116
1247 0.00107421679422259
1248 0.00115582474973053
1249 0.00128360488452017
1250 0.00120025791693479
1251 0.0012199126649648
1252 0.00116102851461619
1253 0.0013183883856982
1254 0.00131022941786796
1255 0.00118468154687434
1256 0.00110894767567515
1257 0.00119381386321038
1258 0.00121585617307574
1259 0.00125495600514114
1260 0.0012058689026162
1261 0.00133792904671282
1262 0.0011803200468421
1263 0.00118293659761548
1264 0.0011903706472367
1265 0.00121176347602159
1266 0.00125963531900197
1267 0.00122613867279142
};
\addlegendentry{Aptos 2019}
\addplot [semithick, color1]
table {%
0 0.0314945988357067
1 0.0258787013590336
2 0.0283674728125334
3 0.023675262928009
4 0.0200650617480278
5 0.0173287391662598
6 0.0176564119756222
7 0.0158134270459414
8 0.0124553423374891
9 0.015858082100749
10 0.0126267876476049
11 0.0110906204208732
12 0.014232013374567
13 0.0124091077595949
14 0.0115559864789248
15 0.00984296668320894
16 0.010272060520947
17 0.0147682828828692
18 0.0109046176075935
19 0.0139878634363413
20 0.010160549543798
21 0.00923885963857174
22 0.0100389197468758
23 0.00886069517582655
24 0.0094365207478404
25 0.0106636406853795
26 0.00926182791590691
27 0.00854741130024195
28 0.00758078461512923
29 0.0085731390863657
30 0.00859466660767794
31 0.00751437013968825
32 0.00728668365627527
33 0.00933745689690113
34 0.00791481230407953
35 0.00791396480053663
36 0.00732567440718412
37 0.00679002050310373
38 0.00697058392688632
39 0.00737983314320445
40 0.00704737845808268
41 0.00751663884148002
42 0.00715807732194662
43 0.00657511269673705
44 0.00802535656839609
45 0.00640397937968373
46 0.00614232057705522
47 0.00644284812733531
48 0.00615207245573401
49 0.00646850280463696
50 0.00650591170415282
51 0.00713203707709908
52 0.00672553572803736
53 0.0063860509544611
54 0.00622474355623126
55 0.0060326810926199
56 0.00585418334230781
57 0.00573721202090383
58 0.00567315006628633
59 0.00567334983497858
60 0.00587996374815702
61 0.00746803963556886
62 0.00608489708974957
63 0.00591353559866548
64 0.00604588957503438
65 0.00561425555497408
66 0.00679217558354139
67 0.00549640040844679
68 0.00536461966112256
69 0.00520673161372542
70 0.00499106338247657
71 0.00534810032695532
72 0.0052497498691082
73 0.00516441790387034
74 0.00502498308196664
75 0.00547001231461763
76 0.00516479182988405
77 0.00587268313392997
78 0.00549672683700919
79 0.0052867503836751
80 0.00572776421904564
81 0.00551494862884283
82 0.00548900011926889
83 0.00506305648013949
84 0.00512332702055573
85 0.0049138399772346
86 0.00534135429188609
87 0.00514891091734171
88 0.00478947069495916
89 0.00469599198549986
90 0.00529860192909837
91 0.00519421324133873
92 0.00527790747582912
93 0.00503826467320323
94 0.00507056433707476
95 0.00506736757233739
96 0.00497288396582007
97 0.00497280713170767
98 0.00519087025895715
99 0.00466668419539928
100 0.00510186329483986
101 0.00473958719521761
102 0.00493011390790343
103 0.00499293860048056
104 0.00473786937072873
105 0.00508743850514293
106 0.00502524618059397
107 0.00490684527903795
108 0.00491513125598431
109 0.00463033095002174
110 0.00494902022182941
111 0.00495284469798207
112 0.00473892036825418
113 0.00506599806249142
114 0.00509193306788802
115 0.00446494948118925
116 0.00449434900656343
117 0.00477993255481124
118 0.00463020382449031
119 0.00451946351677179
120 0.00445917947217822
121 0.00468249898403883
122 0.00466402992606163
123 0.0044052992016077
124 0.00452354643493891
125 0.00439664861187339
126 0.00436946842819452
127 0.00436145300045609
128 0.00455776136368513
129 0.00464344164356589
130 0.00498528825119138
131 0.0046614040620625
132 0.00432798406109214
133 0.00445364788174629
134 0.0041516525670886
135 0.00450972281396389
136 0.00484362291172147
137 0.00441616866737604
138 0.00451934896409512
139 0.00456417258828878
140 0.00454781716689467
141 0.00464351708069444
142 0.00456407852470875
143 0.00464861141517758
144 0.00458277203142643
145 0.00434880657121539
146 0.00465116277337074
147 0.00456675142049789
148 0.00460895430296659
149 0.00428551901131868
150 0.00420493260025978
151 0.00435788417235017
152 0.00404219515621662
153 0.00439899740740657
154 0.00437580095604062
155 0.00423146365210414
156 0.00441810907796025
157 0.00429632514715195
158 0.00411587487906218
159 0.00402609957382083
160 0.00435688486322761
161 0.00421133311465383
162 0.00429521314799786
163 0.00398461380973458
164 0.00421953853219748
165 0.00434911390766501
166 0.00442551961168647
167 0.00454342970624566
168 0.00441951397806406
169 0.00456165941432118
170 0.00437805242836475
171 0.00418172357603908
172 0.00418614037334919
173 0.00410128151997924
174 0.00421755947172642
175 0.00416801171377301
176 0.00432479474693537
177 0.00424750335514545
178 0.0043435376137495
179 0.00392651045694947
180 0.0039182947948575
181 0.00414858106523752
182 0.00433964421972632
183 0.00442502088844776
184 0.00427994271740317
185 0.0041182735003531
186 0.00428600702434778
187 0.00418896786868572
188 0.00402258802205324
189 0.00434977002441883
190 0.00442737527191639
191 0.00424990989267826
192 0.00411220453679562
193 0.00412179483100772
194 0.00409917766228318
195 0.00435891654342413
196 0.00419422285631299
197 0.0043558613397181
198 0.00388659117743373
199 0.00416795955970883
200 0.00405034190043807
201 0.00404267385601997
202 0.00405544321984053
203 0.0039882711134851
204 0.00422900496050715
205 0.00430665025487542
206 0.00398607226088643
207 0.0041518029756844
208 0.003874332876876
209 0.00412226794287562
210 0.00406387075781822
211 0.00419191690161824
212 0.00395202450454235
213 0.0044179679825902
214 0.00387049466371536
215 0.00393051886931062
216 0.00424917880445719
217 0.00387830776162446
218 0.00436836527660489
219 0.00410016067326069
220 0.00429306179285049
221 0.0041709435172379
222 0.00406843703240156
223 0.00397459464147687
224 0.00407577026635408
225 0.00384652079083025
226 0.0041302046738565
227 0.00406990619376302
228 0.00413837330415845
229 0.00426531117409468
230 0.00384414452128112
231 0.00400866102427244
232 0.00404931465163827
233 0.00381880230270326
234 0.00395440682768822
235 0.00398330204188824
236 0.00405656453222036
237 0.00403201906010509
238 0.00384535058401525
239 0.00361590227112174
240 0.00385755114257336
241 0.00383524200879037
242 0.00417885649949312
243 0.00384919042699039
244 0.00388386030681431
245 0.0040410696528852
246 0.00387654802761972
247 0.00393080245703459
248 0.00390795106068254
249 0.00393361784517765
250 0.00415407540276647
251 0.00395986950024962
252 0.00394408497959375
253 0.00389294885098934
254 0.00418942095711827
255 0.00390917295590043
256 0.00396154867485166
257 0.00396783277392387
258 0.00387918599881232
259 0.00385613250546157
260 0.0039528226479888
261 0.00376805663108826
262 0.00398165406659245
263 0.00390171888284385
264 0.00410537282004952
265 0.00384154939092696
266 0.00373278139159083
267 0.00388121861033142
268 0.00411387579515576
269 0.00384203274734318
270 0.00390676409006119
271 0.0038944527041167
272 0.0038593786302954
273 0.00388165307231247
274 0.00384030374698341
275 0.00383143313229084
276 0.00426024757325649
277 0.00397933088243008
278 0.00370099977590144
279 0.00387101038359106
280 0.00374785461463034
281 0.00376204447820783
282 0.00412908848375082
283 0.00388620258308947
284 0.00392415374517441
285 0.00377521431073546
286 0.0038282519672066
287 0.00376928271725774
288 0.00390783650800586
289 0.00383795541711152
290 0.0038422227371484
291 0.00384919554926455
292 0.00388946780003607
293 0.00385597790591419
294 0.0037967748939991
295 0.00388866360299289
296 0.00381665513850749
297 0.00372190750204027
298 0.00382518256083131
299 0.00374158704653382
300 0.00369585119187832
301 0.00378747470676899
302 0.00357723725028336
303 0.00370956235565245
304 0.00394135108217597
305 0.00380089040845633
306 0.00371086900122464
307 0.00382493832148612
308 0.00400669081136584
309 0.00395686272531748
310 0.0036248133983463
311 0.00383865414187312
312 0.00364986970089376
313 0.00353114609606564
314 0.00360999489203095
315 0.00371385947801173
316 0.00376081233844161
317 0.00374147179536521
318 0.00384633080102503
319 0.00375997368246317
320 0.00371650862507522
321 0.00359919434413314
322 0.00367219466716051
323 0.00367586873471737
324 0.00355133786797523
325 0.0038692164234817
326 0.00363161764107645
327 0.00380752654746175
328 0.00366666866466403
329 0.00387025089003146
330 0.00372718856669962
331 0.00430610636249185
332 0.003656244603917
333 0.00389153137803078
334 0.00368155469186604
335 0.00360741512849927
336 0.00365100963972509
337 0.00362913496792316
338 0.00372517504729331
339 0.00372614688239992
340 0.00391188124194741
341 0.00370194902643561
342 0.00377711327746511
343 0.00374761177226901
344 0.00357571220956743
345 0.00381302763707936
346 0.00419822940602899
347 0.00357972783967853
348 0.00365290814079344
349 0.00350613612681627
350 0.0039887223392725
351 0.00373713113367558
352 0.00364724197424948
353 0.00363261881284416
354 0.00389780360274017
355 0.00389164173975587
356 0.00360386585816741
357 0.00371622387319803
358 0.003745875088498
359 0.00387843581847847
360 0.0036430845502764
361 0.00359771330840886
362 0.00382287753745914
363 0.00384384370408952
364 0.00368010136298835
365 0.00373147567734122
366 0.00366773712448776
367 0.00368820806033909
368 0.00367024540901184
369 0.00359337730333209
370 0.00355947203934193
371 0.00381955457851291
372 0.00376813765615225
373 0.00363369239494205
374 0.00368460244499147
375 0.00360742746852338
376 0.00350875360891223
377 0.00354399089701474
378 0.00365499220788479
379 0.00373814813792706
380 0.00355036440305412
381 0.00383916683495045
382 0.00393815198913217
383 0.00361882289871573
384 0.0034522966016084
385 0.00378075451590121
386 0.00383693352341652
387 0.00390894943848252
388 0.00368369277566671
389 0.00361294252797961
390 0.00368503294885159
391 0.00367213971912861
392 0.00384467002004385
393 0.00390879483893514
394 0.003520272905007
395 0.00367048685438931
396 0.00390104646794498
397 0.0036688819527626
398 0.00383692909963429
399 0.00368319894187152
400 0.0036723215598613
401 0.00364647037349641
402 0.00402533449232578
403 0.00361475185491145
404 0.00362731656059623
405 0.00357008981518447
406 0.00357120903208852
407 0.00365235609933734
408 0.00374387041665614
409 0.00355096370913088
410 0.00361363496631384
411 0.00366366771049798
412 0.00354098039679229
413 0.00389384990558028
414 0.00362000102177262
415 0.00359032535925508
416 0.00364248803816736
417 0.00344645697623491
418 0.0036656002048403
419 0.00366851291619241
420 0.00366551754996181
421 0.00339479837566614
422 0.00373086472973228
423 0.00355180655606091
424 0.00351892504841089
425 0.00357650732621551
426 0.00366013427264988
427 0.00365834194235504
428 0.003632384352386
429 0.00376301561482251
430 0.00355418724939227
431 0.00342606380581856
432 0.00370606943033636
433 0.00367449619807303
434 0.00351842446252704
435 0.00362623296678066
436 0.00357207329943776
437 0.00370978214778006
438 0.00354986148886383
439 0.00349694630131125
440 0.00364676164463162
441 0.00349311740137637
442 0.00361036299727857
443 0.00356484926305711
444 0.0035847881808877
445 0.00365789281204343
446 0.00374299311079085
447 0.00350545323453844
448 0.00356578920036554
449 0.00373365334235132
450 0.00346539169549942
451 0.00355568830855191
452 0.00341345719061792
453 0.00346514140255749
454 0.00358708156272769
455 0.00357552245259285
456 0.00347913685254753
457 0.00362053466960788
458 0.00336055480875075
459 0.00367860170081258
460 0.00341557688079774
461 0.00348712527193129
462 0.00360483326949179
463 0.00349323474802077
464 0.00339713599532843
465 0.00345243769697845
466 0.00357981654815376
467 0.00354940467514098
468 0.0036874043289572
469 0.00342594599351287
470 0.0036552008241415
471 0.00368246994912624
472 0.00347315892577171
473 0.00349787506274879
474 0.0036467092577368
475 0.00350067904219031
476 0.00339887547306716
477 0.00362021708860993
478 0.00342202954925597
479 0.00356407091021538
480 0.00347403949126601
481 0.0034668049775064
482 0.00374045642092824
483 0.00365781015716493
484 0.00367397116497159
485 0.00342775951139629
486 0.00335558992810547
487 0.00344064342789352
488 0.00367622333578765
489 0.00410618586465716
490 0.00351703562773764
491 0.00336665962822735
492 0.00348593876697123
493 0.0036548504140228
494 0.00335101620294154
495 0.00352938799187541
496 0.00376118277199566
497 0.00365372840315104
498 0.00341667677275836
499 0.00353651400655508
500 0.00383587856777012
501 0.00344432122074068
502 0.00342982914298773
503 0.00341334869153798
504 0.00357133569195867
505 0.00336005445569754
506 0.00341678014956415
507 0.00365148461423814
508 0.00342516647651792
509 0.00357717252336442
510 0.00343884294852614
511 0.00354262464679778
512 0.0036859973333776
513 0.0035868666600436
514 0.00354855973273516
515 0.00339446472935379
516 0.00356928491964936
517 0.00351108214817941
518 0.00337498681619763
519 0.00346793048083782
520 0.00350718991830945
521 0.00354146095924079
522 0.00363575457595289
523 0.00378016685135663
524 0.00362038915045559
525 0.0035830894485116
526 0.00329099362716079
527 0.00343319843523204
528 0.00335312192328274
529 0.00333095318637788
530 0.00345917837694287
531 0.00344333099201322
532 0.00351486704312265
533 0.00359363411553204
534 0.00332025066018105
535 0.0035354970023036
536 0.00359169347211719
537 0.00347170722670853
538 0.00353150744922459
539 0.00352678494527936
540 0.00342937558889389
541 0.00348216108977795
542 0.00360592175275087
543 0.00356021034531295
544 0.00346256443299353
545 0.00339233898557723
546 0.0033043313305825
547 0.00333361770026386
548 0.00364428060129285
549 0.0033783377148211
550 0.00347800482995808
551 0.00355692743323743
552 0.00367781147360802
553 0.00328117050230503
554 0.00350684160366654
555 0.00336087425239384
556 0.00350050395354629
557 0.00340272183530033
558 0.0035458249039948
559 0.0035120842512697
560 0.0036082249134779
561 0.00334654841572046
562 0.00349237211048603
563 0.00337430951185524
564 0.00337099260650575
565 0.00350457988679409
566 0.00336891086772084
567 0.00350925838574767
568 0.00366287701763213
569 0.00361003633588552
570 0.00345102837309241
571 0.00348158157430589
572 0.00351584912277758
573 0.00346862734295428
574 0.00357357994653285
575 0.00357469310984015
576 0.00343541684560478
577 0.00347785046324134
578 0.00354756694287062
579 0.00363000854849815
580 0.00351243512704968
581 0.00354847521521151
582 0.00331835239194334
583 0.00361805525608361
584 0.00351644167676568
585 0.00347084109671414
586 0.0034377034753561
587 0.00328888837248087
588 0.00346863223239779
589 0.0034648310393095
590 0.00343962828628719
591 0.00312940939329565
592 0.00348447915166616
593 0.00352493044920266
594 0.00349268433637917
595 0.00336097460240126
596 0.00341491564176977
597 0.00336077506653965
598 0.003317188937217
599 0.00347452471032739
600 0.0034823555033654
601 0.00346408342011273
602 0.00360570126213133
603 0.00360499718226492
604 0.00356507929973304
605 0.00347019964829087
606 0.00337925739586353
607 0.00346403778530657
608 0.00363881629891694
609 0.003340985160321
610 0.00348252803087234
611 0.00330073176883161
612 0.00366406119428575
613 0.00341399759054184
614 0.00344825256615877
615 0.00346918776631355
616 0.00339795718900859
617 0.00340874982066453
618 0.00372489099390805
619 0.00328731304034591
620 0.00342572317458689
621 0.00330853997729719
622 0.00318465591408312
623 0.00365822203457355
624 0.00336595787666738
625 0.00328263663686812
626 0.00316255888901651
627 0.00346341240219772
628 0.00354228029027581
629 0.00342326448298991
630 0.00350355496630073
631 0.00339547800831497
632 0.00347247859463096
633 0.00345364911481738
634 0.00334909278899431
635 0.00339428661391139
636 0.00378807075321674
637 0.00370181328617036
638 0.00344673288054764
639 0.00343606295064092
640 0.00328825996257365
641 0.00333376787602901
642 0.00363787263631821
643 0.00334205874241889
644 0.00350949028506875
645 0.00332938670180738
646 0.00321253226138651
647 0.00353571679443121
648 0.00340810045599937
649 0.00356289278715849
650 0.00349760754033923
651 0.0035813266877085
652 0.00356003874912858
653 0.00332954223267734
654 0.00326416571624577
655 0.00339946150779724
656 0.00351470662280917
657 0.00349682429805398
658 0.00336265587247908
659 0.0033605934586376
660 0.00346652884036303
661 0.00344365881755948
662 0.00343511812388897
663 0.0034735188819468
664 0.00326881627552211
665 0.00324642285704613
666 0.00340040982700884
667 0.00332703883759677
668 0.00346435117535293
669 0.00355712976306677
670 0.00350035796873271
671 0.00334985507652164
672 0.00330801121890545
673 0.00356464856304228
674 0.00359701737761497
675 0.00340079003944993
676 0.00326723349280655
677 0.00347567419521511
678 0.00326515245251358
679 0.00355015764944255
680 0.00323745352216065
681 0.00334622501395643
682 0.00318133505061269
683 0.00340651976875961
684 0.00324920704588294
685 0.00330118020065129
686 0.00332558457739651
687 0.00331790163181722
688 0.00331166246905923
689 0.00333216530270875
690 0.00337824551388621
691 0.00341956573538482
692 0.00345187424682081
693 0.0034382117446512
694 0.00344133214093745
695 0.00334694166667759
696 0.00336852506734431
697 0.0034758762922138
698 0.00326965167187154
699 0.00362833612598479
700 0.00354292429983616
701 0.00345038482919335
702 0.0033865668810904
703 0.00341969449073076
704 0.00347571540623903
705 0.00347463670186698
706 0.00360270356759429
707 0.00336748524568975
708 0.00339925731532276
709 0.00355902896262705
710 0.00364047777839005
711 0.00359548185952008
712 0.00328613957390189
713 0.00340075208805501
714 0.00344072538428009
715 0.0035377552267164
716 0.00345268636010587
717 0.00356176844798028
718 0.00347187137231231
719 0.00352255720645189
720 0.00363449449650943
721 0.00340530695393682
722 0.00334369577467442
723 0.00335220829583704
724 0.00346810789778829
725 0.00334757636301219
726 0.0037487936206162
727 0.00345567334443331
728 0.00344111816957593
729 0.00347012002021074
730 0.00350351608358324
731 0.00338171748444438
732 0.0034721358679235
733 0.00347688165493309
734 0.00352707202546299
735 0.00328679010272026
736 0.00339145469479263
737 0.00331248808652163
738 0.00349439238198102
739 0.00329644070006907
740 0.00335269910283387
741 0.00327503844164312
742 0.0035464980173856
743 0.00318949739448726
744 0.00343826576136053
745 0.00349068641662598
746 0.00341432564891875
747 0.00327144470065832
748 0.00332341459579766
749 0.00350057450123131
750 0.00359511119313538
751 0.00334209413267672
752 0.00360180530697107
753 0.00342503841966391
754 0.00349402893334627
755 0.00324758142232895
756 0.00341999507509172
757 0.00322191976010799
758 0.00321016320958734
759 0.00369807332754135
760 0.0034574125893414
761 0.00340965855866671
762 0.00324498605914414
763 0.00322856963612139
764 0.0032491076271981
765 0.00340486760251224
766 0.00336786126717925
767 0.0036334996111691
768 0.00335978763177991
769 0.00348228728398681
770 0.00324296811595559
771 0.00345428613945842
772 0.00329947448335588
773 0.0033764336258173
774 0.00342813855968416
775 0.00335936737246811
776 0.00342741515487432
777 0.00344031187705696
778 0.00308575900271535
779 0.00337675679475069
780 0.00336012872867286
781 0.00354312174022198
782 0.00322920037433505
783 0.00317559367977083
784 0.0034347209148109
785 0.00336194550618529
786 0.00365730398334563
787 0.00336835626512766
788 0.0033418070524931
789 0.00346343708224595
790 0.00336895324289799
791 0.00342527683824301
792 0.00350657338276505
793 0.00336012849584222
794 0.00318124517798424
795 0.00336452317424119
796 0.00353605509735644
797 0.00330559979192913
798 0.00323473941534758
799 0.00356554868631065
800 0.00335149723105133
801 0.00318402354605496
802 0.00320593151263893
803 0.00322323455475271
804 0.00326040736399591
805 0.00337308226153255
806 0.00332034169696271
807 0.00320452125743032
808 0.00332348747178912
809 0.00339408591389656
810 0.00343660172075033
811 0.00328057329170406
812 0.00346694351173937
813 0.00349898287095129
814 0.0034227988217026
815 0.00357018876820803
816 0.0033945650793612
817 0.003478670027107
818 0.00346193369477987
819 0.00316337705589831
820 0.00336077017709613
821 0.00317349471151829
822 0.00349899847060442
823 0.0032378095202148
824 0.00335755967535079
825 0.00325269415043294
826 0.00323417480103672
827 0.00329237128607929
828 0.00328592536970973
829 0.00335103971883655
830 0.00341127952560782
831 0.00352170784026384
832 0.00330804521217942
833 0.00339181465096772
834 0.00324183469638228
835 0.00324737490154803
836 0.00343357492238283
837 0.00333766732364893
838 0.00356893707066774
839 0.00340067036449909
840 0.003226556815207
841 0.00337161496281624
842 0.0033000442199409
843 0.00336546427570283
844 0.00316239800304174
845 0.00338616175577044
846 0.00349572882987559
847 0.00334123545326293
848 0.00347744184546173
849 0.00351007748395205
850 0.00305966474115849
851 0.00357769941911101
852 0.00333735928870738
853 0.00340455095283687
854 0.00323889777064323
855 0.00327865383587778
856 0.00314599461853504
857 0.003219208214432
858 0.00344356033019722
859 0.00340816774405539
860 0.00323428562842309
861 0.00320208119228482
862 0.00329332076944411
863 0.00328083243221045
864 0.00339039135724306
865 0.00342493574135005
866 0.00344407930970192
867 0.00331086432561278
868 0.00321917259134352
869 0.0032559703104198
870 0.00325616938062012
871 0.00316198542714119
872 0.00323167280294001
873 0.00323665724135935
874 0.00322452606633306
875 0.00348902260884643
876 0.00318971392698586
877 0.00319953775033355
878 0.00326541112735868
879 0.00348742748610675
880 0.00335986306890845
881 0.00330159487202764
882 0.00342721096239984
883 0.00338786654174328
884 0.00331193162128329
885 0.0031026597134769
886 0.00328856240957975
887 0.00321443076245487
888 0.00327319861389697
889 0.00324738607741892
890 0.00323053961619735
891 0.00329224579036236
892 0.00314190075732768
893 0.00316016608849168
894 0.00339806731790304
895 0.00329555780626833
896 0.00334943667985499
897 0.0034634864423424
898 0.00341603253036737
899 0.00333263701759279
900 0.0033298977650702
901 0.00317492964677513
902 0.00326001713983715
903 0.00331048807129264
904 0.00331015419214964
905 0.00331381266005337
906 0.00316003733314574
907 0.00339499837718904
908 0.00338058010675013
909 0.00327119301073253
910 0.00328651210293174
911 0.00336649618111551
912 0.00329197547398508
913 0.00341190351173282
914 0.00330739445053041
915 0.00317407678812742
916 0.00305720954202116
917 0.00347934290766716
918 0.00328980549238622
919 0.00334632489830256
920 0.00336570059880614
921 0.0034160038921982
922 0.00327322212979198
923 0.0033884895965457
924 0.00332429958507419
925 0.00336334318853915
926 0.00323654618114233
927 0.00343759101815522
928 0.00342721655033529
929 0.00338170304894447
930 0.00327853159978986
931 0.00313926138915122
932 0.00319739920087159
933 0.00338810309767723
934 0.00303435907699168
935 0.00340741942636669
936 0.00350694125518203
937 0.00302351778373122
938 0.00351787777617574
939 0.00326307024806738
940 0.00326304696500301
941 0.00335021689534187
942 0.00318914745002985
943 0.00333172269165516
944 0.00315291853621602
945 0.00330601981841028
946 0.00344363320618868
947 0.00331828510388732
948 0.00328232045285404
949 0.0033223875798285
950 0.00350153096951544
951 0.00335730030201375
952 0.00338403438217938
953 0.00333123770542443
954 0.0033375765196979
955 0.00327146518975496
956 0.00337639194913208
957 0.00341956154443324
958 0.00327417743392289
959 0.00328668300062418
960 0.00341966422274709
961 0.00318103819154203
962 0.00331824808381498
963 0.00316575728356838
964 0.00324521539732814
965 0.00346712302416563
966 0.00325376377440989
967 0.00321333413012326
968 0.00332897156476974
969 0.00320179690606892
970 0.00335128651931882
971 0.00349269225262105
972 0.0032895936165005
973 0.00328785553574562
974 0.00351595063693821
975 0.0034332622308284
976 0.00332709401845932
977 0.00337318936362863
978 0.00336204608902335
979 0.00331667554564774
980 0.00334640382789075
981 0.00314891105517745
982 0.00318775093182921
983 0.00317501835525036
984 0.00337775214575231
985 0.00317305722273886
986 0.00320866773836315
987 0.0032049878500402
988 0.00334787601605058
989 0.00338314496912062
990 0.00334378494881094
991 0.0031722174026072
992 0.00338945491239429
993 0.00339240068569779
994 0.00305699137970805
995 0.00311766611412168
996 0.00317496969364583
997 0.00319646438583732
998 0.00346501637250185
999 0.00323215243406594
1000 0.00317848403938115
1001 0.00322207459248602
1002 0.00324832601472735
1003 0.0030581324826926
1004 0.00318147707730532
1005 0.00310416938737035
1006 0.00319941923953593
1007 0.00350032304413617
1008 0.0031500852201134
1009 0.00322584435343742
1010 0.00319474213756621
1011 0.00315818726085126
1012 0.00323202018626034
1013 0.00320703187026083
1014 0.00312669691629708
1015 0.00314352964051068
1016 0.0032089117448777
1017 0.00323198945261538
1018 0.00306993164122105
1019 0.0032860713545233
1020 0.00332686491310596
1021 0.00341210048645735
1022 0.00352470763027668
1023 0.003149448428303
1024 0.00320530007593334
1025 0.00335349980741739
1026 0.0033438322134316
1027 0.00311861885711551
1028 0.00326288584619761
1029 0.00317582348361611
1030 0.00323501555249095
1031 0.00317879486829042
1032 0.00323902722448111
1033 0.00322970259003341
1034 0.00324282119981945
1035 0.00325655518099666
1036 0.00310875615105033
1037 0.00326543743722141
1038 0.00326853571459651
1039 0.00331418169662356
1040 0.00334608601406217
1041 0.00320463604293764
1042 0.00324141792953014
1043 0.00317119294777513
1044 0.00328921503387392
1045 0.00317204534076154
1046 0.00334324687719345
1047 0.00329699949361384
1048 0.00335103250108659
1049 0.00337820500135422
1050 0.00309029966592789
1051 0.00347680225968361
1052 0.00325995683670044
1053 0.00329749123193324
1054 0.0034682999830693
1055 0.00341088580898941
1056 0.00326171051710844
1057 0.00318621471524239
1058 0.00318804127164185
1059 0.0031736153177917
1060 0.0031228072475642
1061 0.00331877474673092
1062 0.00308942701667547
1063 0.00316925905644894
1064 0.00315305637195706
1065 0.00325047061778605
1066 0.00306898541748524
1067 0.00309649482369423
1068 0.00316945090889931
1069 0.003111373167485
1070 0.00324013689532876
1071 0.00332238548435271
1072 0.00315961078740656
1073 0.00311400694772601
1074 0.00318994163535535
1075 0.0031081170309335
1076 0.00317979184910655
1077 0.00343139190226793
1078 0.00313826790079474
1079 0.00325172464363277
1080 0.00319354957900941
1081 0.00311686028726399
1082 0.00317811500281096
1083 0.00330676650628448
1084 0.00332043250091374
1085 0.00321575161069632
1086 0.00317070330493152
1087 0.00317122298292816
1088 0.00313650607131422
1089 0.00317761045880616
1090 0.00321327266283333
1091 0.0031745892483741
1092 0.00333606149069965
1093 0.00331082195043564
1094 0.00351021415553987
1095 0.00343901850283146
1096 0.00323655502870679
1097 0.00340253463946283
1098 0.00326714082621038
1099 0.00328721478581429
1100 0.00339007354341447
1101 0.00300404266454279
1102 0.00313211395405233
1103 0.00333381490781903
1104 0.00340831070207059
1105 0.00326452753506601
1106 0.00342807942070067
1107 0.00318998610600829
1108 0.00305475434288383
1109 0.00320485653355718
1110 0.00306256581097841
1111 0.00315996236167848
1112 0.00323255802504718
1113 0.00314560206606984
1114 0.00328441732563078
1115 0.00319496518932283
1116 0.00315886340104043
1117 0.00321881542913616
1118 0.00318117998540401
1119 0.00312541588209569
1120 0.00332267535850406
1121 0.0032221763394773
1122 0.00311905425041914
1123 0.00339852692559361
1124 0.00334347202442586
1125 0.00326713337562978
1126 0.00318422494456172
1127 0.00315607525408268
1128 0.00313182594254613
1129 0.00309790251776576
1130 0.00304618501104414
1131 0.0032250580843538
1132 0.0033442541025579
1133 0.00333677534945309
1134 0.00315196323208511
1135 0.00321136019192636
1136 0.00324123585596681
1137 0.00327246868982911
1138 0.0031693431083113
1139 0.00319445482455194
1140 0.00314710731618106
1141 0.00328759243711829
1142 0.00305396714247763
1143 0.00324862962588668
1144 0.00325045408681035
1145 0.00318041793070734
1146 0.00317288259975612
1147 0.00322160543873906
1148 0.00317589356563985
1149 0.00325518869794905
1150 0.00308084930293262
1151 0.00320759741589427
1152 0.00335455406457186
1153 0.00318154226988554
1154 0.00332494708709419
1155 0.00338874128647149
1156 0.00337392371147871
1157 0.00313141848891973
1158 0.00316985580138862
1159 0.00340370344929397
1160 0.00323562347330153
1161 0.00318922754377127
1162 0.00316765950992703
1163 0.0030527007766068
1164 0.00331400916911662
1165 0.00305552408099174
1166 0.0032406710088253
1167 0.00325861456803977
1168 0.00330421188846231
1169 0.0032374809961766
1170 0.00308071868494153
1171 0.00306775374338031
1172 0.00308965775184333
1173 0.00325551629066467
1174 0.00343573302961886
1175 0.00312118092551827
1176 0.00331427389755845
1177 0.0032054774928838
1178 0.00332884793169796
1179 0.0031134495511651
1180 0.00331624853424728
1181 0.00332734314724803
1182 0.00323520577512681
1183 0.00307899061590433
1184 0.00311916787177324
1185 0.00308925635181367
1186 0.00305830291472375
1187 0.00309758773073554
1188 0.00319917011074722
1189 0.0030479752458632
1190 0.00300529971718788
1191 0.00308797578327358
1192 0.0031890063546598
1193 0.00329571519978344
1194 0.00306023051962256
1195 0.00311023043468595
1196 0.00333162397146225
1197 0.00309363985434175
1198 0.00314464210532606
1199 0.00317488820292056
1200 0.00310080894269049
1201 0.0033873429056257
1202 0.00323439948260784
1203 0.00316574121825397
1204 0.00296679744496942
1205 0.00331567763350904
1206 0.00319914962165058
1207 0.00317462952807546
1208 0.00320564163848758
1209 0.0032348595559597
1210 0.0030764655675739
1211 0.00317726098001003
1212 0.00314733339473605
1213 0.00321272388100624
1214 0.00318822194822133
1215 0.00304705975577235
1216 0.00343765458092093
1217 0.00304227974265814
1218 0.00322733400389552
1219 0.00319802202284336
1220 0.00313273747451603
1221 0.00315648503601551
1222 0.00319686462171376
1223 0.00319513701833785
1224 0.00314634805545211
1225 0.0030605720821768
1226 0.00328896031714976
1227 0.00323612452484667
1228 0.00327164959162474
1229 0.0031108851544559
1230 0.00312638166360557
1231 0.00313691515475512
1232 0.00312416651286185
1233 0.00306052388623357
1234 0.00324724591337144
1235 0.0031398325227201
1236 0.00309407361783087
1237 0.00323065230622888
1238 0.00317552406340837
1239 0.00310541805811226
1240 0.00324804894626141
1241 0.00325334351509809
1242 0.00321984733454883
1243 0.0031422283500433
1244 0.00314260646700859
1245 0.00323452381417155
1246 0.00321150617673993
1247 0.00319546088576317
1248 0.00304254586808383
1249 0.00316540757194161
1250 0.00309121957980096
1251 0.0030329532455653
1252 0.00321351829916239
1253 0.00331629905849695
1254 0.00320768752135336
1255 0.00323329563252628
1256 0.00314300484023988
1257 0.00302574620582163
1258 0.00314640020951629
1259 0.00313486671075225
1260 0.00316850072704256
1261 0.00309677049517632
1262 0.00317516177892685
1263 0.00331093580462039
1264 0.00339533062651753
1265 0.00338502833619714
1266 0.00311066093854606
1267 0.00326067069545388
1268 0.00304684648290277
1269 0.00304414541460574
1270 0.00309651088900864
1271 0.00335288653150201
1272 0.00317691429518163
1273 0.00313186855055392
1274 0.003005042206496
1275 0.00314769498072565
1276 0.00323526817373931
1277 0.00309094972908497
1278 0.00317108840681612
1279 0.00324312038719654
1280 0.00308359903283417
1281 0.00311077595688403
1282 0.00315379188396037
1283 0.0031285744626075
1284 0.00309656234458089
1285 0.00316736474633217
1286 0.00318747968412936
1287 0.00305219879373908
1288 0.00324285589158535
1289 0.00329995783977211
1290 0.00320397759787738
1291 0.00291176233440638
1292 0.00320491404272616
1293 0.00323396758176386
1294 0.00311090517789125
1295 0.0032756959553808
1296 0.00322181615047157
1297 0.003225012216717
1298 0.00315047893673182
1299 0.00323582161217928
1300 0.00321440282277763
1301 0.00329603464342654
1302 0.00314400112256408
1303 0.00326359830796719
1304 0.00339455110952258
1305 0.00304381735622883
1306 0.00326031888835132
1307 0.00316928350366652
1308 0.00315518630668521
1309 0.00320277293212712
1310 0.00325029506348073
1311 0.00317068817093968
1312 0.00307017983868718
1313 0.00311542535200715
1314 0.00310208299197257
1315 0.0030370419844985
1316 0.00326545676216483
1317 0.003128970740363
1318 0.00317548681050539
1319 0.00326192541979253
1320 0.00321562774479389
1321 0.00326595804654062
1322 0.00312176300212741
1323 0.0032809975091368
1324 0.00298520200885832
1325 0.00306622101925313
1326 0.00316628068685532
1327 0.00322371884249151
1328 0.00307832635007799
1329 0.00319787673652172
1330 0.0033093944657594
1331 0.00313192326575518
1332 0.00323561648838222
1333 0.0029283887706697
1334 0.00315146218053997
1335 0.00318866851739585
1336 0.00313222175464034
1337 0.00312942755408585
1338 0.00311208516359329
1339 0.00305835460312665
1340 0.00323713989928365
1341 0.00309506757184863
1342 0.00330358603969216
1343 0.00331468810327351
1344 0.00310243293642998
1345 0.00304223271086812
1346 0.00306760030798614
1347 0.00317564350552857
1348 0.0031226824503392
1349 0.00314727262593806
1350 0.00324113899841905
1351 0.00301137799397111
1352 0.0030427414458245
1353 0.00311213382519782
1354 0.00313775124959648
1355 0.00320297642610967
1356 0.00327313644811511
1357 0.00321098486892879
1358 0.00309125706553459
1359 0.00337029318325222
1360 0.00313583598472178
1361 0.00312994909472764
1362 0.00317409751005471
1363 0.00311749195680022
1364 0.00312088057398796
1365 0.00313751120120287
1366 0.00323506887070835
1367 0.00322277005761862
1368 0.00325836008414626
1369 0.00326427444815636
1370 0.00329298665747046
1371 0.00308411312289536
1372 0.00336680142208934
1373 0.00314331217668951
1374 0.00316188228316605
1375 0.00332328816875815
1376 0.00320941675454378
1377 0.00311987986788154
1378 0.00318645988591015
1379 0.00320310750976205
1380 0.00297291111201048
1381 0.0031778106931597
1382 0.00330476928502321
1383 0.00314968777820468
1384 0.00301421876065433
1385 0.00332637107931077
1386 0.00322125805541873
1387 0.00320580112747848
1388 0.003144919173792
1389 0.00319675309583545
1390 0.00332774082198739
1391 0.00319136935286224
1392 0.00315422797575593
1393 0.00304777477867901
1394 0.00313297379761934
1395 0.00324288592673838
1396 0.00323670404031873
1397 0.0030506041366607
1398 0.00312890391796827
1399 0.00286330655217171
1400 0.00317347515374422
1401 0.00332703394815326
1402 0.0031052497215569
1403 0.00309161236509681
1404 0.0032345827203244
1405 0.00317043880932033
1406 0.0029558427631855
1407 0.0031620601657778
1408 0.00312163401395082
1409 0.00320308282971382
1410 0.0030409125611186
1411 0.00322733516804874
1412 0.00305552803911269
1413 0.00321292504668236
1414 0.00314602628350258
1415 0.00302757462486625
1416 0.00315440865233541
1417 0.00309650576673448
1418 0.00318152597174048
1419 0.00318692019209266
1420 0.00322783621959388
1421 0.00299603515304625
1422 0.00308808870613575
1423 0.00312651880085468
1424 0.0030673616565764
1425 0.00313020241446793
1426 0.00305145420134068
1427 0.00329478783532977
1428 0.00304819433949888
1429 0.00311613944359124
1430 0.00311291520483792
1431 0.00317243509925902
1432 0.00316885393112898
1433 0.00313226645812392
1434 0.00315733323805034
1435 0.00322518544271588
1436 0.0030696967151016
1437 0.00306763756088912
1438 0.00307072419673204
1439 0.00314912875182927
1440 0.00339889246970415
1441 0.00305413431487978
1442 0.00327808200381696
1443 0.00312177208252251
1444 0.00319659267552197
1445 0.00318458420224488
1446 0.00294870580546558
1447 0.00311023695394397
1448 0.00321489805355668
1449 0.00314346305094659
1450 0.00320604792796075
1451 0.00311663118191063
1452 0.00333502539433539
1453 0.0032619412522763
1454 0.0031922108028084
1455 0.0030894591473043
1456 0.00336929387412965
1457 0.00326543534174562
1458 0.00323195476084948
1459 0.00321610434912145
1460 0.00294649484567344
1461 0.00321871601045132
1462 0.00315649318508804
1463 0.00312906759791076
1464 0.00318522285670042
1465 0.00306217791512609
1466 0.00304636219516397
1467 0.00314371497370303
1468 0.00326162832789123
1469 0.00322576891630888
1470 0.00307336682453752
1471 0.00335306278429925
1472 0.00342400115914643
1473 0.00305551267229021
1474 0.00319219031371176
1475 0.00290213758125901
1476 0.00299936113879085
1477 0.00305524934083223
1478 0.00325168739072978
1479 0.00301531283184886
1480 0.0030764399562031
1481 0.00314000714570284
1482 0.00316512584686279
1483 0.0030386836733669
1484 0.00308932992629707
1485 0.00311093870550394
1486 0.00295722251757979
1487 0.00313566299155354
1488 0.00320450402796268
1489 0.00317274127155542
1490 0.00300583569332957
1491 0.00298686558380723
1492 0.00310033722780645
1493 0.00314459321089089
1494 0.00298821530304849
1495 0.00299914320930839
1496 0.00308738183230162
1497 0.0032355384901166
1498 0.00321213225834072
1499 0.00318040698766708
1500 0.00309204729273915
1501 0.0031466637738049
1502 0.00322777521796525
1503 0.00316458381712437
1504 0.00317826541140676
1505 0.00305324303917587
1506 0.00331979338079691
1507 0.00318525545299053
1508 0.00311869429424405
1509 0.00304852495901287
1510 0.00319141172803938
1511 0.00310601340606809
1512 0.00309556885622442
1513 0.0032471539452672
1514 0.00310140918008983
1515 0.00329953688196838
1516 0.00318306987173855
1517 0.00319516286253929
1518 0.00312512344680727
1519 0.0032285270281136
1520 0.003193951677531
1521 0.00324795604683459
1522 0.00338763394393027
1523 0.00310470187105238
1524 0.00308922352269292
1525 0.00327954441308975
1526 0.00299098761752248
1527 0.0031221485696733
1528 0.00334255327470601
1529 0.00319222477264702
1530 0.0031086967792362
1531 0.00302257761359215
1532 0.00327292457222939
1533 0.00329138478264213
1534 0.00314726307988167
1535 0.00313180056400597
1536 0.00315894046798348
1537 0.0031491715926677
1538 0.00307710841298103
1539 0.00315017648972571
1540 0.0030190572142601
1541 0.00328272813931108
1542 0.00320653105154634
1543 0.00286937365308404
1544 0.00303449295461178
1545 0.00306770484894514
1546 0.00300610484555364
1547 0.00312045169994235
1548 0.00306580751203001
1549 0.00305719277821481
1550 0.00310403038747609
1551 0.00340147572569549
1552 0.00308178272098303
1553 0.00296252919360995
1554 0.00309514068067074
1555 0.00315420585684478
1556 0.00317835155874491
1557 0.00290585518814623
1558 0.00305269123055041
1559 0.00313704647123814
1560 0.00321837631054223
1561 0.00316665275022388
1562 0.00312749249860644
1563 0.00300841894932091
1564 0.00303396000526845
1565 0.00300666759721935
1566 0.00308390171267092
1567 0.00311256037093699
1568 0.00302882748655975
1569 0.00304627534933388
1570 0.0030798907391727
1571 0.00301201245747507
1572 0.00304483342915773
1573 0.00304573331959546
1574 0.00320524140261114
1575 0.00308186514303088
1576 0.00309837027452886
1577 0.00312417862005532
1578 0.00336574949324131
1579 0.00328747578896582
1580 0.00310958386398852
1581 0.00293923378922045
1582 0.0033009962644428
1583 0.00322004081681371
1584 0.00299919466488063
1585 0.0030619390308857
1586 0.00314625236205757
1587 0.00316573074087501
1588 0.00294721312820911
1589 0.00312465103343129
1590 0.00313374376855791
1591 0.00308899325318635
1592 0.0033144021872431
1593 0.00302412733435631
1594 0.00320927472785115
1595 0.00320548284798861
1596 0.00313730700872838
1597 0.00311576924286783
1598 0.0029847479891032
1599 0.00308662257157266
1600 0.00316581455990672
1601 0.00301778339780867
1602 0.00308119202964008
1603 0.00303583755157888
1604 0.00302761001512408
1605 0.00302955554798245
1606 0.0032437730114907
1607 0.00300961569882929
1608 0.00304861017502844
1609 0.00307447649538517
1610 0.00296814949251711
1611 0.00305070215836167
1612 0.00323602510616183
1613 0.00312467897310853
1614 0.0030738057103008
1615 0.00320643046870828
1616 0.00300036976113915
1617 0.00309700658544898
1618 0.00317694619297981
1619 0.00299377855844796
1620 0.00321802613325417
1621 0.00306160422042012
1622 0.0030656352173537
1623 0.0033236974850297
1624 0.00297222589142621
1625 0.00323827797546983
1626 0.00305646890774369
1627 0.00283286417834461
1628 0.00310056004673243
1629 0.00315731368027627
1630 0.00309901847504079
1631 0.00292401621118188
1632 0.0031821234151721
1633 0.00322619173675776
1634 0.00306282704696059
1635 0.00302224210463464
1636 0.00330859096720815
1637 0.00317376106977463
1638 0.00303114322014153
1639 0.00306687992997468
1640 0.003054115222767
1641 0.00285248691216111
1642 0.00323192938230932
1643 0.00310636917129159
1644 0.00306202052161098
1645 0.00316623644903302
1646 0.00284480093978345
1647 0.00303019140847027
1648 0.00323344394564629
1649 0.00307432096451521
1650 0.00317649380303919
1651 0.00310914474539459
1652 0.00314687588252127
1653 0.00321749364957213
1654 0.00306435767561197
1655 0.00322384340688586
1656 0.00316623644903302
1657 0.00323234032839537
1658 0.00308310845866799
1659 0.00309781753458083
1660 0.00313145550899208
1661 0.00312933046370745
1662 0.00327019486576319
1663 0.00322292093187571
1664 0.00310859340243042
1665 0.00307181454263628
1666 0.00289912079460919
1667 0.00295605044811964
1668 0.00305058876983821
1669 0.00294223870150745
1670 0.00294627528637648
1671 0.0031710269395262
1672 0.00293794041499496
1673 0.00303143868222833
1674 0.00316445366479456
1675 0.00300162518396974
1676 0.00311369588598609
1677 0.00307872868143022
1678 0.00312261306680739
1679 0.00306289922446012
1680 0.00315242144279182
1681 0.00293867220170796
1682 0.00296844518743455
1683 0.00316912867128849
1684 0.00312847644090652
1685 0.00314976135268807
1686 0.00316919083707035
1687 0.00295595405623317
1688 0.0031270005274564
1689 0.00313058472238481
1690 0.0030583362095058
1691 0.0032240585424006
1692 0.00298041291534901
1693 0.00324684311635792
1694 0.0030572738032788
1695 0.00307171838358045
1696 0.00305141299031675
1697 0.00312494090758264
1698 0.00312761520035565
1699 0.00290526798926294
1700 0.00311312451958656
1701 0.0030502409208566
1702 0.00302451429888606
1703 0.00318889273330569
1704 0.00290747242979705
1705 0.00325536448508501
1706 0.00309173273853958
1707 0.00308098364621401
1708 0.00314459018409252
1709 0.00314344326034188
1710 0.00304868863895535
1711 0.00306642614305019
1712 0.00301750330254436
1713 0.00298346672207117
1714 0.00304923672229052
1715 0.00304287509061396
1716 0.00306879612617195
1717 0.00321844522841275
1718 0.00314246630296111
1719 0.00303296325728297
1720 0.00307491351850331
1721 0.00303434976376593
1722 0.00309302587993443
1723 0.0030582663603127
1724 0.00312246102839708
1725 0.00318427244201303
1726 0.00312577816657722
1727 0.00299098575487733
1728 0.00316592212766409
1729 0.00305210100486875
1730 0.0032610131893307
1731 0.00312443124130368
1732 0.00315007288008928
1733 0.00307026389054954
1734 0.00318041071295738
1735 0.00299215083941817
1736 0.00304741598665714
1737 0.00332746095955372
1738 0.0030802502296865
1739 0.0030313590541482
1740 0.00312888086773455
1741 0.00300235091708601
1742 0.0031167131382972
1743 0.00311603327281773
1744 0.00308692804537714
1745 0.00297559448517859
1746 0.00312882545404136
1747 0.0029996638186276
1748 0.00308664492331445
1749 0.00308410637080669
1750 0.00310259568504989
1751 0.0030500553548336
1752 0.00306539260782301
1753 0.00271280738525093
1754 0.00308530637994409
1755 0.00295479223132133
1756 0.00318296812474728
1757 0.00320028862915933
1758 0.00311223533935845
1759 0.00320116803050041
1760 0.00305131776258349
1761 0.00309095159173012
1762 0.00314718787558377
1763 0.00292052794247866
1764 0.00314675085246563
1765 0.00295378779992461
1766 0.00318884616717696
1767 0.00317919231019914
1768 0.00320061598904431
1769 0.00318142422474921
1770 0.00309357699006796
1771 0.00309261912479997
1772 0.00311170634813607
1773 0.00297240633517504
1774 0.00327279767952859
1775 0.00294519937597215
1776 0.00299819628708065
1777 0.00332961091771722
1778 0.00314431427977979
1779 0.00315743661485612
1780 0.00308999558910728
1781 0.00316511420533061
1782 0.00314125814475119
1783 0.00311322417110205
1784 0.00300116441212595
1785 0.00281249871477485
1786 0.00310392095707357
1787 0.00302667147479951
1788 0.0030774800106883
1789 0.00327487639151514
1790 0.0031146346591413
1791 0.00287184957414865
1792 0.00316844065673649
1793 0.00299015012569726
1794 0.00300055393017828
1795 0.00310836033895612
1796 0.00309337442740798
1797 0.0032249263022095
1798 0.0030788064468652
1799 0.00301781413145363
1800 0.00321229477412999
1801 0.00316428765654564
1802 0.00304672168567777
1803 0.00297049037180841
1804 0.00319573003798723
1805 0.00310050160624087
1806 0.00308074150234461
1807 0.00315380236133933
1808 0.00282710557803512
1809 0.00299691269174218
1810 0.0033031590282917
1811 0.00318352738395333
1812 0.00300259352661669
1813 0.00313691818155348
1814 0.00304098939523101
1815 0.00302815204486251
1816 0.00322410021908581
1817 0.00320951198227704
1818 0.00331242033280432
1819 0.00297054462134838
1820 0.0032091133762151
1821 0.00307087623514235
1822 0.0029446161352098
1823 0.00300741544924676
1824 0.00292210979387164
1825 0.00297848484478891
1826 0.00304983160458505
1827 0.00317097664810717
1828 0.00307794520631433
1829 0.00308033940382302
1830 0.0031070492696017
1831 0.00298636616207659
1832 0.00302518112584949
1833 0.00307965744286776
1834 0.00312013551592827
1835 0.00319791398942471
1836 0.00307767209596932
1837 0.00302762980572879
1838 0.00298989890143275
1839 0.00305999489501119
1840 0.0033716403413564
1841 0.00299022858962417
1842 0.00305345421656966
1843 0.0028700684197247
1844 0.00294858682900667
1845 0.00302325934171677
1846 0.00296565680764616
1847 0.00307496124878526
1848 0.00302927731536329
1849 0.00314347539097071
1850 0.00285943038761616
1851 0.00306957960128784
1852 0.00310015818104148
1853 0.00329351192340255
1854 0.00298854941502213
1855 0.00305364443920553
1856 0.00326170353218913
1857 0.0029590493068099
1858 0.00324632879346609
1859 0.00309836026281118
1860 0.00307694915682077
1861 0.00310879154130816
1862 0.00316360034048557
1863 0.00305631151422858
1864 0.00308385048992932
1865 0.00304708327166736
1866 0.00313050975091755
1867 0.00300737400539219
1868 0.00303476443514228
1869 0.00310108531266451
1870 0.00309532810933888
1871 0.00307258381508291
1872 0.00306303706020117
1873 0.00298678618855774
1874 0.00319260731339455
1875 0.00314816553145647
1876 0.00314366887323558
1877 0.00317003903910518
1878 0.0031879439484328
1879 0.00311613455414772
1880 0.00292040035128593
1881 0.00303304102271795
1882 0.00286891194991767
1883 0.00311133917421103
1884 0.00304654031060636
1885 0.00298302876763046
1886 0.00296880444511771
1887 0.00308647262863815
1888 0.00288498587906361
1889 0.00314781838096678
1890 0.00309783685952425
1891 0.00290025933645666
1892 0.00314634991809726
1893 0.00310170673765242
1894 0.0031615209300071
1895 0.0030848472379148
1896 0.0029617662075907
1897 0.00315961334854364
1898 0.00295729283243418
1899 0.00328274117782712
1900 0.00304457056336105
1901 0.00302520138211548
1902 0.00315134902484715
1903 0.00312152411788702
1904 0.00293206213973463
1905 0.00304283131845295
1906 0.00296403281390667
1907 0.00304639898240566
1908 0.00307619571685791
1909 0.00324344332329929
1910 0.00294180004857481
1911 0.0028255304787308
1912 0.00300079304724932
1913 0.00292307743802667
1914 0.00312507105991244
1915 0.00297590787522495
1916 0.00325423572212458
1917 0.00299996929243207
1918 0.00320331705734134
1919 0.00320229004137218
1920 0.00314905261620879
1921 0.00308326096273959
1922 0.0032252031378448
1923 0.00305905845016241
1924 0.00298603367991745
1925 0.0030959602445364
1926 0.00302948104217649
1927 0.0030628265812993
1928 0.00305695063434541
1929 0.00304135261103511
1930 0.00305286166258156
1931 0.00306682055816054
1932 0.00290056527592242
1933 0.00304607045836747
1934 0.00314399716444314
1935 0.00299459812231362
1936 0.00293799652718008
1937 0.00320430193096399
1938 0.00302208447828889
1939 0.00300573883578181
1940 0.00302391103468835
1941 0.00300798146054149
1942 0.00302380975335836
1943 0.00330190849490464
1944 0.00289463717490435
1945 0.00296097761020064
1946 0.00301576894707978
1947 0.00306713930331171
1948 0.00316140335053205
1949 0.00323668145574629
1950 0.00322685297578573
1951 0.00310559826903045
1952 0.00297516747377813
1953 0.00300307665020227
1954 0.00310543715022504
1955 0.00306234625168145
1956 0.00309685920365155
1957 0.00283271726220846
1958 0.00325827160850167
1959 0.00311987497843802
1960 0.00323083135299385
1961 0.00309096812270582
1962 0.0029455681797117
1963 0.00304404809139669
1964 0.00313573144376278
1965 0.0030069318599999
1966 0.00316752400249243
1967 0.00291178864426911
1968 0.00308210938237607
1969 0.00306981056928635
1970 0.00316069158725441
1971 0.00309599819593132
1972 0.00305553432554007
1973 0.00290178926661611
1974 0.00308763678185642
1975 0.00297976518049836
1976 0.00295601296238601
1977 0.00307949958369136
1978 0.00315941125154495
1979 0.00293818768113852
1980 0.00312051689252257
1981 0.00300581357441843
1982 0.00303347455337644
1983 0.00314103835262358
1984 0.00308034103363752
1985 0.00302709848619998
1986 0.00301270908676088
1987 0.00297160912305117
1988 0.00330783822573721
1989 0.00307287718169391
1990 0.00310018518939614
1991 0.00320759741589427
1992 0.00306374952197075
1993 0.00305472756735981
1994 0.00293669966049492
1995 0.00298649654723704
1996 0.00298217660747468
1997 0.00279660825617611
1998 0.00315142632462084
1999 0.00285449554212391
2000 0.00310243829153478
2001 0.00306862406432629
2002 0.00302286259829998
2003 0.00300934724509716
2004 0.00303264264948666
2005 0.00319211045280099
2006 0.00307079870253801
2007 0.00296452362090349
2008 0.00302334502339363
2009 0.00300996983423829
2010 0.00305786752142012
2011 0.00306302797980607
2012 0.00283866818062961
2013 0.00304540782235563
2014 0.00300624431110919
2015 0.0030265727546066
2016 0.00306554581038654
2017 0.00300520192831755
2018 0.00301730912178755
2019 0.00298050441779196
2020 0.00302170147188008
2021 0.00310503644868731
2022 0.00316562550142407
2023 0.00310768885537982
2024 0.00304404529742897
2025 0.00304619688540697
2026 0.00336836744099855
2027 0.00308577506802976
2028 0.00307114538736641
2029 0.00301804021000862
2030 0.00305039738304913
2031 0.00302608706988394
2032 0.00304750679060817
2033 0.00306874350644648
2034 0.00314626842737198
2035 0.0031695025973022
2036 0.00316604482941329
2037 0.00323646957986057
2038 0.00295162107795477
2039 0.00303463148884475
2040 0.00307274609804153
2041 0.00321014178916812
2042 0.00290754693560302
2043 0.00296145235188305
2044 0.00324801728129387
2045 0.00307780271396041
2046 0.00312546547502279
2047 0.00291790976189077
2048 0.00311977509409189
2049 0.00305689196102321
2050 0.0030767098069191
2051 0.00312517746351659
2052 0.00295177474617958
2053 0.00299765495583415
2054 0.00287989224307239
2055 0.00310799363069236
2056 0.0030290309805423
2057 0.00312370411120355
2058 0.00296573294326663
2059 0.00314471032470465
2060 0.00301887863315642
2061 0.00316309439949691
2062 0.00302007840946317
2063 0.00322634703479707
2064 0.00275589362718165
2065 0.00306158303283155
2066 0.00308390869759023
2067 0.00307854311540723
2068 0.00301095959730446
2069 0.00303752813488245
2070 0.00318354880437255
2071 0.00310900178737938
2072 0.00304092350415885
2073 0.00298461318016052
2074 0.00288389576599002
2075 0.00311986147426069
2076 0.0030315238982439
2077 0.00294759450480342
2078 0.00324497325345874
2079 0.00300890207290649
2080 0.00311972294002771
2081 0.00322160683572292
2082 0.00301060895435512
2083 0.00307791074737906
2084 0.00311124767176807
2085 0.0030661984346807
2086 0.00298580573871732
2087 0.0028905754443258
2088 0.00315541983582079
2089 0.00308420252986252
2090 0.00287976092658937
2091 0.00302733737044036
2092 0.00310484576039016
2093 0.0031101992353797
2094 0.00293452618643641
2095 0.00308678345754743
2096 0.00302708824165165
2097 0.00315370759926736
2098 0.00311335106380284
2099 0.0029482610989362
2100 0.00306250900030136
2101 0.00309470947831869
2102 0.00317032705061138
2103 0.00293087144382298
2104 0.00311382859945297
2105 0.00310560665093362
2106 0.00298253027722239
2107 0.00305165536701679
2108 0.00310122547671199
2109 0.0029938817024231
2110 0.00311537925153971
2111 0.00298666278831661
2112 0.00311381532810628
2113 0.00298054725863039
2114 0.00319403083994985
2115 0.00311160809360445
2116 0.00311663676984608
2117 0.00307018286548555
2118 0.00319174467585981
2119 0.00312953535467386
2120 0.00290775159373879
2121 0.00317090260796249
2122 0.00292453169822693
2123 0.00299741653725505
2124 0.00294897682033479
2125 0.00307833915576339
2126 0.00293414574116468
2127 0.00294596259482205
2128 0.0030876153614372
2129 0.00294329551979899
2130 0.00289784953929484
2131 0.00303263938985765
2132 0.00322617706842721
2133 0.0031127561815083
2134 0.00311181624419987
2135 0.00312988599762321
2136 0.00316110788844526
2137 0.00296967360191047
2138 0.00290852785110474
2139 0.00314445840194821
2140 0.00312076089903712
2141 0.00311552686616778
2142 0.00301496079191566
2143 0.00308824121020734
2144 0.00317317480221391
2145 0.00301232910715044
2146 0.00296191778033972
2147 0.00305512174963951
2148 0.00299603445455432
2149 0.0031704381108284
2150 0.00304447440430522
2151 0.00296469451859593
2152 0.00301575195044279
2153 0.00315704522654414
2154 0.00320345559157431
2155 0.00311231217347085
2156 0.00310325063765049
2157 0.0029982344713062
2158 0.00316868186928332
2159 0.00293952040374279
2160 0.00314759952016175
2161 0.0028618446085602
2162 0.00324081140570343
2163 0.00309195974841714
2164 0.0029870041180402
2165 0.00296413875184953
2166 0.00303099560551345
2167 0.00301365926861763
2168 0.0030649988912046
2169 0.0031513087451458
2170 0.00304439873434603
2171 0.00322345341555774
2172 0.00303380377590656
2173 0.00301707349717617
2174 0.00306295393966138
2175 0.00288932840339839
2176 0.00314500625245273
2177 0.00298344762995839
2178 0.00305836950428784
2179 0.00309693068265915
2180 0.00312061724252999
2181 0.00310641620308161
2182 0.00313159660436213
2183 0.00310371466912329
2184 0.00294446758925915
2185 0.00306704128161073
2186 0.00304921600036323
2187 0.00317177502438426
2188 0.00300237443298101
2189 0.003055535024032
2190 0.00302008329890668
2191 0.00316109135746956
2192 0.00306161213666201
2193 0.0030671926215291
2194 0.00298637081868947
2195 0.00308882165700197
2196 0.00298310955986381
2197 0.00302355387248099
2198 0.00310287601314485
2199 0.00283144763670862
2200 0.00301824719645083
2201 0.0031498100142926
2202 0.00293829035945237
2203 0.00292513030581176
2204 0.00307784113101661
2205 0.00313792820088565
2206 0.00326119642704725
2207 0.00307936151511967
2208 0.00294660497456789
2209 0.00293826218694448
2210 0.00312214274890721
2211 0.00304544647224247
2212 0.00319439475424588
2213 0.00299654668197036
2214 0.00300580007024109
2215 0.00300194742158055
2216 0.00305391498841345
2217 0.00321445823647082
2218 0.00295445695519447
2219 0.00300188269466162
2220 0.00307707744650543
2221 0.0031296662054956
2222 0.003215805394575
2223 0.00308726844377816
2224 0.00297477911226451
2225 0.00315634254366159
2226 0.00315126706846058
2227 0.00304096075706184
2228 0.00311290938407183
2229 0.00298151257447898
2230 0.00299889035522938
2231 0.00304902484640479
2232 0.00322178797796369
2233 0.00306603964418173
2234 0.00313053536228836
2235 0.00304373959079385
2236 0.0028517534956336
2237 0.00319249555468559
2238 0.00316678057424724
2239 0.00296796369366348
2240 0.00310033769346774
2241 0.00298740272410214
2242 0.00324872275814414
2243 0.0030049120541662
2244 0.00307551305741072
2245 0.00315336836501956
2246 0.00323891290463507
2247 0.00329128000885248
2248 0.003237723140046
2249 0.0031460914760828
2250 0.00315011548809707
2251 0.00301557802595198
2252 0.00300208805128932
2253 0.00315536605194211
2254 0.00296430708840489
2255 0.00327199953608215
2256 0.00319637008942664
2257 0.00309885572642088
2258 0.00292224623262882
2259 0.00319491396658123
2260 0.00305365072563291
2261 0.00307597941718996
2262 0.00302305398508906
2263 0.00286399642936885
2264 0.00300876307301223
2265 0.00299914251081645
2266 0.00312445149756968
2267 0.002894202247262
2268 0.00297015439718962
2269 0.00306188315153122
2270 0.00317309284582734
2271 0.00312670646235347
2272 0.00291988346725702
2273 0.00301598478108644
2274 0.00299605121836066
2275 0.00272284378297627
2276 0.00300461752340198
2277 0.00311963493004441
2278 0.00312948506325483
2279 0.00302992668002844
2280 0.0031057633459568
2281 0.00297587993554771
2282 0.00315030664205551
2283 0.00289493124000728
2284 0.00315665989182889
2285 0.00290224887430668
2286 0.00300685781985521
2287 0.00291828671470284
2288 0.00298327160999179
2289 0.00302082230336964
2290 0.00297002913430333
2291 0.00283881300128996
2292 0.00300698238424957
2293 0.00303647178225219
2294 0.00320413615554571
2295 0.00318743218667805
2296 0.00299888523295522
2297 0.00307498057372868
2298 0.00311962375417352
2299 0.00313187064602971
2300 0.00304671702906489
2301 0.00300560100004077
2302 0.0030727768316865
2303 0.00329201086424291
2304 0.00327950972132385
2305 0.00293078715912998
2306 0.00319797941483557
2307 0.00301193143241107
2308 0.00304040196351707
2309 0.00305819977074862
2310 0.00295678409747779
2311 0.00293234921991825
2312 0.00310813984833658
2313 0.0029002926312387
2314 0.00307973613962531
2315 0.00311316386796534
2316 0.00307842949405313
2317 0.00288576842285693
2318 0.00286630471237004
2319 0.00313180941157043
2320 0.00310983438976109
2321 0.00286474404856563
2322 0.00329214287921786
2323 0.00299864844419062
2324 0.00288532068952918
2325 0.002922945888713
2326 0.00297079863958061
2327 0.00311462138779461
2328 0.00321945734322071
2329 0.0029694139957428
2330 0.00300474814139307
2331 0.00312381749972701
2332 0.0030721640214324
2333 0.00323415524326265
2334 0.0030633385758847
2335 0.0030822881963104
2336 0.00306906457990408
2337 0.00305063254199922
2338 0.00302322814241052
2339 0.0028487122617662
2340 0.00304603576660156
2341 0.00311070471070707
2342 0.00306053413078189
2343 0.00314447493292391
2344 0.00306312600150704
2345 0.00313392141833901
2346 0.00297240098007023
2347 0.00289336172863841
2348 0.00290786661207676
2349 0.00294128526002169
2350 0.00307686999440193
2351 0.00293287471868098
2352 0.00309249339625239
2353 0.00306034460663795
2354 0.00307130441069603
2355 0.00307185668498278
2356 0.00309674185700715
2357 0.00304430513642728
2358 0.00311692920513451
2359 0.0032109459862113
2360 0.00296105816960335
2361 0.0029514329507947
2362 0.00300763733685017
2363 0.00297555956058204
2364 0.00307671166956425
2365 0.00314293126575649
2366 0.00304473494179547
2367 0.00284816930070519
2368 0.00283186789602041
2369 0.0032113897614181
2370 0.00295000919140875
2371 0.00299126771278679
2372 0.0030727731063962
2373 0.00312252901494503
2374 0.00294595398008823
2375 0.00303967832587659
2376 0.00305864773690701
2377 0.00294795050285757
2378 0.00318162282928824
2379 0.00305405142717063
2380 0.0029773551505059
2381 0.00301611726172268
2382 0.00284116202965379
2383 0.00274083204567432
2384 0.00290631735697389
2385 0.00293865939602256
2386 0.00287445820868015
2387 0.00293920305557549
2388 0.00300386035814881
2389 0.00309652695432305
2390 0.00301504204981029
2391 0.00304380361922085
2392 0.00284178764559329
2393 0.00292803859338164
2394 0.00303966528736055
2395 0.00296299019828439
2396 0.00315498257987201
2397 0.00289661716669798
2398 0.00309842522256076
2399 0.00319347577169538
2400 0.00320811336860061
2401 0.00290018832311034
2402 0.00329473917372525
2403 0.00295159034430981
2404 0.00308811524882913
2405 0.00291782384738326
2406 0.00304910959675908
2407 0.00299193547107279
2408 0.00307247205637395
2409 0.0028554096352309
2410 0.0029600914567709
2411 0.00306647829711437
2412 0.00310003105551004
2413 0.00321525824256241
2414 0.00313235749490559
2415 0.00299614318646491
2416 0.00301721878349781
2417 0.00311091053299606
2418 0.00299505447037518
2419 0.00289423926733434
2420 0.00293774320743978
2421 0.00305295968428254
2422 0.00293016852810979
2423 0.00305082532577217
2424 0.00306827295571566
2425 0.00319691654294729
2426 0.00295097636990249
2427 0.00312505173496902
2428 0.00308808754198253
2429 0.00329133751802146
2430 0.00294225662946701
2431 0.00298733473755419
2432 0.00306044006720185
2433 0.00310960947535932
2434 0.00293188611976802
2435 0.0029289226513356
2436 0.00315933069214225
2437 0.00283709866926074
2438 0.00300743174739182
2439 0.00293863867409527
2440 0.00288879685103893
2441 0.00306574208661914
2442 0.00314816040918231
2443 0.00313980667851865
2444 0.00291565456427634
2445 0.00320825050584972
2446 0.00319827906787395
2447 0.00308537087403238
2448 0.00294569903053343
2449 0.00294773676432669
2450 0.00305399345234036
2451 0.00310084922239184
2452 0.00303816632367671
2453 0.00300858193077147
2454 0.00321588106453419
2455 0.00310244178399444
2456 0.00282113603316247
2457 0.00304465950466692
2458 0.00302285421639681
2459 0.00292258244007826
2460 0.00310490885749459
2461 0.00302730198018253
2462 0.00306244078092277
2463 0.00290577416308224
2464 0.0030015364754945
2465 0.00317358993925154
2466 0.00318346219137311
2467 0.00302534340880811
2468 0.00306232483126223
2469 0.00300839100964367
2470 0.00301972357556224
2471 0.00294119538739324
2472 0.0030865864828229
2473 0.00300125312060118
2474 0.00305055757053196
2475 0.0030631641857326
2476 0.00294822896830738
2477 0.00302808848209679
2478 0.00295703765004873
2479 0.00305737368762493
2480 0.00314046558924019
2481 0.00302796321921051
2482 0.0031739454716444
2483 0.00293710292316973
2484 0.00294525874778628
2485 0.00288724456913769
2486 0.00314117781817913
2487 0.0031121380161494
2488 0.00307499663904309
2489 0.00313962064683437
2490 0.00307997572235763
2491 0.00322733074426651
2492 0.0028504382353276
2493 0.00298518151976168
2494 0.00299086677841842
2495 0.00300017953850329
2496 0.00314538925886154
2497 0.00291480775922537
2498 0.00314229540526867
2499 0.00304012675769627
2500 0.00302879395894706
2501 0.00318855862133205
2502 0.00297534139826894
2503 0.00291865738108754
2504 0.00301874079741538
2505 0.00285632140003145
2506 0.00284205540083349
2507 0.00304564880207181
2508 0.00307327532209456
2509 0.00309302099049091
2510 0.00294966693036258
2511 0.00288759707473218
2512 0.00311224418692291
2513 0.00300247524864972
2514 0.00302273966372013
2515 0.00302317040041089
2516 0.00301998015493155
2517 0.00306198559701443
2518 0.00308150821365416
2519 0.00311243557371199
2520 0.00314162997528911
2521 0.00304451491683722
2522 0.00322239426895976
2523 0.00312460074201226
2524 0.00300917378626764
2525 0.00294042774476111
2526 0.00306368828751147
2527 0.0031008601654321
2528 0.00293789664283395
2529 0.00296408263966441
2530 0.00304078287445009
2531 0.00306283310055733
2532 0.00312506104819477
2533 0.00312740402296185
2534 0.00289918598718941
2535 0.00297663174569607
2536 0.00314084789715707
2537 0.00308409589342773
2538 0.00294671324081719
2539 0.00300618377514184
2540 0.00319897406734526
2541 0.00303418724797666
2542 0.00313490047119558
2543 0.0031574429012835
2544 0.00307776336558163
2545 0.00290555134415627
2546 0.00299165933392942
2547 0.00303511111997068
2548 0.00286710471846163
2549 0.00314008840359747
2550 0.002913300646469
2551 0.00289313611574471
2552 0.00306929578073323
2553 0.00306608830578625
2554 0.00327690993435681
2555 0.00324783590622246
2556 0.00287879374809563
2557 0.00313002523034811
2558 0.00283566396683455
2559 0.00299053872004151
2560 0.00292647513560951
2561 0.00314971967600286
2562 0.00304607581347227
2563 0.0029568262398243
2564 0.00283016916364431
2565 0.00312238186597824
2566 0.0030640650074929
2567 0.00299816345795989
2568 0.00308882887475193
2569 0.00280423369258642
2570 0.00309145776554942
2571 0.00297164171934128
2572 0.00298855733126402
2573 0.00309248850680888
2574 0.00319197587668896
2575 0.00303113064728677
2576 0.002823417307809
2577 0.00299432734027505
2578 0.00305112218484282
2579 0.00294713792391121
2580 0.00291224615648389
2581 0.00292422785423696
2582 0.00321377906948328
2583 0.00289370561949909
2584 0.00303697516210377
2585 0.00314206094481051
2586 0.00292471260763705
2587 0.00313391815871
2588 0.00297767552547157
2589 0.00310794962570071
2590 0.00301159615628421
2591 0.00290241092443466
2592 0.00299486727453768
2593 0.00291962991468608
2594 0.00292077753692865
2595 0.00288908905349672
2596 0.00298952520824969
2597 0.00283002550713718
2598 0.00303430552594364
2599 0.00308070657774806
2600 0.00286128628067672
2601 0.00296009844169021
2602 0.0029209409840405
2603 0.00293620699085295
2604 0.0030088156927377
2605 0.00307994429022074
2606 0.00305033451877534
2607 0.00290175178088248
2608 0.00295358803123236
2609 0.00316654983907938
2610 0.00303950090892613
2611 0.00305552850477397
2612 0.00304994010366499
2613 0.00302381510846317
2614 0.00298274774104357
2615 0.00310043571516871
2616 0.00299803237430751
2617 0.00306693906895816
2618 0.00289384555071592
2619 0.00291648297570646
2620 0.00286666001193225
2621 0.0030798208899796
2622 0.00307541247457266
2623 0.00297128036618233
2624 0.00319789000786841
2625 0.00297590298578143
2626 0.00303565850481391
2627 0.00300322449766099
2628 0.00295948935672641
2629 0.00289527070708573
2630 0.00294930627569556
2631 0.00292905373498797
2632 0.00311768963001668
2633 0.00302329380065203
2634 0.00302419206127524
2635 0.00299202091991901
2636 0.00290732155553997
2637 0.00304496614262462
2638 0.00285908277146518
2639 0.00308600207790732
2640 0.00314998161047697
2641 0.00288674398325384
2642 0.0028975757304579
2643 0.00295575009658933
2644 0.00291855237446725
2645 0.0029178059194237
2646 0.00298800994642079
2647 0.00306449853815138
2648 0.00312316906638443
2649 0.00288991676643491
2650 0.00301946070976555
2651 0.00321063562296331
2652 0.00300422892905772
2653 0.00312323169782758
2654 0.00282561127096415
2655 0.00310865766368806
2656 0.00310914986766875
2657 0.00289867701940238
2658 0.00309868878684938
2659 0.00296457833610475
2660 0.00309010548517108
2661 0.00291349017061293
2662 0.00282768066972494
2663 0.00297485385090113
2664 0.00305748754180968
2665 0.00310478871688247
2666 0.00306458189152181
2667 0.00275725102983415
2668 0.00286917970515788
2669 0.00296451942995191
2670 0.00289405276998878
2671 0.00320612429641187
2672 0.00318116042762995
2673 0.00302061531692743
2674 0.00298226322047412
2675 0.00295657897368073
2676 0.00285249506123364
2677 0.00297208968549967
2678 0.00288037303835154
2679 0.00292832334525883
2680 0.00305249285884202
2681 0.00306466477923095
2682 0.002847318071872
2683 0.00300724827684462
2684 0.00298540503717959
2685 0.00294222123920918
2686 0.00299439136870205
2687 0.00292173051275313
2688 0.00316764018498361
2689 0.00299906684085727
2690 0.00295743811875582
2691 0.00306722149252892
2692 0.00290358392521739
2693 0.00279762223362923
2694 0.00297911511734128
2695 0.00304055167362094
2696 0.00316368881613016
2697 0.00302313920110464
2698 0.00290890922769904
2699 0.00311222020536661
2700 0.00326876249164343
2701 0.00302803469821811
2702 0.00298255868256092
2703 0.00304779130965471
2704 0.0029038549400866
2705 0.00276214140467346
2706 0.00294013111852109
2707 0.00301453145220876
2708 0.00323731964454055
2709 0.00304799154400826
2710 0.00304233003407717
2711 0.00301748863421381
2712 0.00304991286247969
2713 0.00293622491881251
2714 0.00291361333802342
2715 0.00300118210725486
2716 0.00315025588497519
2717 0.00295629678294063
2718 0.00292953522875905
2719 0.00316624739207327
2720 0.00297323800623417
2721 0.00298306439071894
};
\addlegendentry{Oxford Flowers}
\addplot [semithick, color2]
table {%
0 0.0194857083261013
1 0.0126002337783575
2 0.0114176524803042
3 0.00951753463596106
4 0.00848266948014498
5 0.00737048219889402
6 0.0070906039327383
7 0.00646710256114602
8 0.00572079280391335
9 0.00557793164625764
10 0.0054110074415803
11 0.00535789364948869
12 0.00526617793366313
13 0.00500607956200838
14 0.00485472334548831
15 0.00484518287703395
16 0.00474817072972655
17 0.00454940879717469
18 0.00473127514123917
19 0.00465048383921385
20 0.00464990269392729
21 0.0046458188444376
22 0.00449540186673403
23 0.0045465319417417
24 0.00445365346968174
25 0.00432812003418803
26 0.00437709502875805
27 0.00440960936248302
28 0.00425887107849121
29 0.00436756946146488
30 0.00422049500048161
31 0.00426301313564181
32 0.00412350334227085
33 0.00412183115258813
34 0.00421848706901073
35 0.00400795321911573
36 0.00418770452961326
37 0.004216895904392
38 0.0041349153034389
39 0.00407329900190234
40 0.00409785471856594
41 0.00402295449748635
42 0.00400554481893778
43 0.00406288169324398
44 0.00409439066424966
45 0.00382646825164557
46 0.00388900237157941
47 0.00401102937757969
48 0.0038884780369699
49 0.00402184715494514
50 0.00390075147151947
51 0.00389774353243411
52 0.00399667676538229
53 0.0039268285036087
54 0.00394267728552222
55 0.00386455282568932
56 0.00381398922763765
57 0.00377440825104713
58 0.00385986710898578
59 0.0038293597754091
60 0.00389261380769312
61 0.00388229335658252
62 0.00380929792299867
63 0.00380547461099923
64 0.00372643186710775
65 0.0038199310656637
66 0.00372504675760865
67 0.00380532233975828
68 0.0038077449426055
69 0.00384374754503369
70 0.00375041482038796
71 0.00376598397269845
72 0.00368920550681651
73 0.00371103640645742
74 0.00378884631209075
75 0.00370985129848123
76 0.00375057640485466
77 0.00370330992154777
78 0.00368056958541274
79 0.00378176965750754
80 0.00361730554141104
81 0.00368110951967537
82 0.00369190145283937
83 0.00366539182141423
84 0.00367606757208705
85 0.00367742846719921
86 0.00376160792075098
87 0.00362484762445092
88 0.00356060219928622
89 0.00368438917212188
90 0.00366973411291838
91 0.00363872852176428
92 0.00374031229875982
93 0.00364667759276927
94 0.0035634059458971
95 0.00357536692172289
96 0.00360074592754245
97 0.00370100745931268
98 0.00353256543166935
99 0.00354568613693118
100 0.003509332658723
101 0.00352937658317387
102 0.00348300323821604
103 0.00351006886921823
104 0.00353388744406402
105 0.00348684377968311
106 0.00367728713899851
107 0.00345818838104606
108 0.00350859668105841
109 0.00345798046328127
110 0.00338591518811882
111 0.00351767730899155
112 0.00345069356262684
113 0.0035158465616405
114 0.00344378058798611
115 0.00347836944274604
116 0.00347574870102108
117 0.00346426037140191
118 0.00344727700576186
119 0.00344076729379594
120 0.00349759985692799
121 0.00332678225822747
122 0.00344427372328937
123 0.00341325765475631
124 0.00343295582570136
125 0.00337771978229284
126 0.00343805318698287
127 0.00340384780429304
128 0.00347153819166124
129 0.00345688336528838
130 0.00346446898765862
131 0.00345052173361182
132 0.00338431517593563
133 0.0033890965860337
134 0.00343892676755786
135 0.00332616432569921
136 0.0033570216037333
137 0.00343733257614076
138 0.00339470035396516
139 0.00336676556617022
140 0.00336756440810859
141 0.00339027890004218
142 0.00328404176980257
143 0.00342105934396386
144 0.00337329506874084
145 0.00336172734387219
146 0.00341482041403651
147 0.00337326433509588
148 0.00336798233911395
149 0.00331140286289155
150 0.00343763991259038
151 0.0034051570110023
152 0.0033451325725764
153 0.00342648103833199
154 0.00341268605552614
155 0.0033531051594764
156 0.00326674850657582
157 0.00337374303489923
158 0.0033799686934799
159 0.00329818623140454
160 0.00328867789357901
161 0.00339456251822412
162 0.00330073456279933
163 0.0033751658629626
164 0.00339913740754128
165 0.00331800966523588
166 0.00332148349843919
167 0.00327423261478543
168 0.00336799724027514
169 0.00335133611224592
170 0.00328378099948168
171 0.00338742090389132
172 0.00329334079287946
173 0.00329639413394034
174 0.00330221327021718
175 0.00329789915122092
176 0.00328627927228808
177 0.00331151462160051
178 0.00330679141916335
179 0.00328183430247009
180 0.00327088730409741
181 0.00321643915958703
182 0.00332525698468089
183 0.00325429323129356
184 0.00335906120017171
185 0.00322164525277913
186 0.00318006100133061
187 0.00330433365888894
188 0.00332036591134965
189 0.00327593018300831
190 0.0031902901828289
191 0.00327903334982693
192 0.00328207830898464
193 0.00328108016401529
194 0.00325873750261962
195 0.00332924211397767
196 0.00320503418333828
197 0.0032425350509584
198 0.00330482772551477
199 0.00326799741014838
200 0.00328737101517618
201 0.00321015156805515
202 0.00328924530185759
203 0.00313526252284646
204 0.00318425940349698
205 0.00332174613140523
206 0.00318746780976653
207 0.00326555338688195
208 0.00327606266364455
209 0.00327498745173216
210 0.00320454593747854
211 0.00323068234138191
212 0.00325036770664155
213 0.00328657170757651
214 0.00320236966945231
215 0.00327742798253894
216 0.00329369609244168
217 0.00319670862518251
218 0.00315636093728244
219 0.00316532352007926
220 0.00322334282100201
221 0.00319384038448334
222 0.00326119619421661
223 0.00325218285433948
224 0.00321961846202612
225 0.00316312559880316
226 0.00323263835161924
227 0.00322298263199627
228 0.00320096896030009
229 0.00322291697375476
230 0.00319604738615453
231 0.0032522901892662
232 0.00320326420478523
233 0.00318658514879644
234 0.00314410333521664
235 0.00314994854852557
236 0.00318568898364902
237 0.00319927046075463
238 0.00316216330975294
239 0.00316747417673469
240 0.00318639725446701
241 0.00319726509042084
242 0.00324372854083776
243 0.00323539390228689
244 0.00315765384584665
245 0.00323692569509149
246 0.003221963532269
247 0.00316558941267431
248 0.00329639879055321
249 0.00323418690823019
250 0.00312795583158731
251 0.00321304728277028
252 0.0031647386495024
253 0.00321729248389602
254 0.00315599446184933
255 0.00314294081181288
256 0.00316052534617484
257 0.00330257997848094
258 0.00314529985189438
259 0.00327270245179534
260 0.00324209756217897
261 0.00315178488381207
262 0.0032613486982882
263 0.00331959268078208
264 0.0031663307454437
265 0.00317902117967606
266 0.0031950562261045
267 0.00320796202868223
268 0.00313026248477399
269 0.00312628480605781
270 0.00317063112743199
271 0.00320649216882885
272 0.00320348353125155
273 0.00323850102722645
274 0.00309939915314317
275 0.00319983158260584
276 0.00316083617508411
277 0.00319899362511933
278 0.00313881947658956
279 0.00310562830418348
280 0.0032149744220078
281 0.00317791686393321
282 0.00318639795295894
283 0.00321276532486081
284 0.00325913354754448
285 0.00306635117158294
286 0.00325419171713293
287 0.00325305690057576
288 0.00327286380343139
289 0.00321866292506456
290 0.00305622047744691
291 0.00319023220799863
292 0.0031787974294275
293 0.00316037936136127
294 0.00316602806560695
295 0.00320279598236084
296 0.00311664771288633
297 0.00309362891130149
298 0.00315126869827509
299 0.0031548801343888
300 0.00315413973294199
301 0.00313342059962451
302 0.00315441703423858
303 0.00315347663126886
304 0.00319826626218855
305 0.00319095049053431
306 0.0031305612064898
307 0.00315450225025415
308 0.00314835109747946
309 0.00317968823947012
310 0.00319262314587831
311 0.00316862715408206
312 0.0031605358235538
313 0.00310864322818816
314 0.00319321337155998
315 0.00321831204928458
316 0.00312753207981586
317 0.00318271107971668
318 0.00319461058825254
319 0.0031478307209909
320 0.00318753253668547
321 0.00312582007609308
322 0.00313958711922169
323 0.00317506096325815
324 0.00305493921041489
325 0.00316086481325328
326 0.00323150772601366
327 0.00307740783318877
328 0.0031432646792382
329 0.00309173576533794
330 0.00313205155543983
331 0.00302283861674368
332 0.0031409056391567
333 0.00312073761597276
334 0.00323784281499684
335 0.00308564049191773
336 0.00315254344604909
337 0.00316407741047442
338 0.00311288447119296
339 0.00300715025514364
340 0.00312105217017233
341 0.00313168996945024
342 0.00319564365781844
343 0.00313555914908648
344 0.00305001740343869
345 0.00310194073244929
346 0.00319555285386741
347 0.00313750351779163
348 0.00309618911705911
349 0.00322470674291253
350 0.00310308928601444
351 0.00305545446462929
352 0.00313030811958015
353 0.00311894458718598
354 0.0030918198172003
355 0.00308250705711544
356 0.00302796019241214
357 0.00303504592739046
358 0.00304072978906333
359 0.00309093319810927
360 0.00302565540187061
361 0.00311237992718816
362 0.00300229317508638
363 0.0031288368627429
364 0.00311799836345017
365 0.00313926720991731
366 0.00315838865935802
367 0.00309221819043159
368 0.00307361641898751
369 0.00302933249622583
370 0.00307465577498078
371 0.00312065123580396
372 0.00306086614727974
373 0.00306579750031233
374 0.00304067367687821
375 0.00309757050126791
376 0.00319846603088081
377 0.00300591462291777
378 0.00316479685716331
379 0.00301211886107922
380 0.00312819634564221
381 0.00320911733433604
382 0.00310719828121364
383 0.00314488355070353
384 0.00307163153775036
385 0.00309994071722031
386 0.00305360741913319
387 0.00310432794503868
388 0.00301680690608919
389 0.00306127918884158
390 0.00320170377381146
391 0.00305996998213232
392 0.00313211767934263
393 0.00307098287157714
394 0.00315104075707495
395 0.00301426253281534
396 0.0030543995089829
397 0.00302703166380525
398 0.00313878036104143
399 0.00310639152303338
400 0.00304402806796134
401 0.00309086428023875
402 0.00305292056873441
403 0.00304464553482831
404 0.00318964174948633
405 0.00317082414403558
406 0.00307200360111892
407 0.00303730415180326
408 0.00310655846260488
409 0.00306889810599387
410 0.00309941708110273
411 0.00312485126778483
412 0.00300106056965888
413 0.00307090929709375
414 0.00308249285444617
415 0.00307932193391025
416 0.00313582899980247
417 0.00302666565403342
418 0.00316065223887563
419 0.00307855010032654
420 0.00307810283266008
421 0.00303156184963882
422 0.00303441588766873
423 0.00304335379041731
424 0.0030174502171576
425 0.00301999342627823
426 0.00300971232354641
427 0.00305439368821681
428 0.00311848800629377
429 0.00310020614415407
430 0.00307924463413656
431 0.00303352577611804
432 0.00311752711422741
433 0.00304313586093485
434 0.00308221974410117
435 0.00307907350361347
436 0.00305881467647851
437 0.00312215043231845
438 0.00302396458573639
439 0.00301701202988625
440 0.00307781575247645
441 0.00311687123030424
442 0.00310014304704964
443 0.0029739395249635
444 0.00311536621302366
445 0.00311531010083854
446 0.00306184636428952
447 0.00304486090317369
448 0.00306898239068687
449 0.00312104541808367
450 0.00306818354874849
451 0.00306611601263285
452 0.00302412011660635
453 0.00306220538914204
454 0.00304665556177497
455 0.00310081173665822
456 0.00312866060994565
457 0.00307173514738679
458 0.00301686325110495
459 0.00308837695047259
460 0.00314175989478827
461 0.0030901690479368
462 0.00308344070799649
463 0.00316679105162621
464 0.00312755047343671
465 0.00305270007811487
466 0.00308942468836904
467 0.00308719626627862
468 0.0030886132735759
469 0.00300731346942484
470 0.00305680953897536
471 0.00303462217561901
472 0.00308047397993505
473 0.00312158581800759
474 0.00306306360289454
475 0.00312170526012778
476 0.00309340539388359
477 0.0030425158329308
478 0.00308695645071566
479 0.00304716755636036
480 0.00310059613548219
481 0.0031109529081732
482 0.00303027941845357
483 0.00309640844352543
484 0.00307087576948106
485 0.00309549551457167
486 0.00299492618069053
487 0.00304278288967907
488 0.00306088570505381
489 0.00308457762002945
490 0.00305017502978444
491 0.00304343295283616
492 0.00296559277921915
493 0.00301163853146136
494 0.00306021119467914
495 0.00310247926972806
496 0.00299659860320389
497 0.00306917261332273
498 0.00312084495089948
499 0.00304807792417705
500 0.00298233167268336
501 0.00298872985877097
502 0.00307997968047857
503 0.00304663181304932
504 0.00308941723778844
505 0.00306227104738355
506 0.00305400742217898
507 0.00308967940509319
508 0.00310278381220996
509 0.00311040016822517
510 0.00299723818898201
511 0.00312071410007775
512 0.00314231426455081
513 0.00309132924303412
514 0.00316641596145928
515 0.00305047770962119
516 0.00306181260384619
517 0.00304172444157302
518 0.00306840194389224
519 0.00305834040045738
520 0.00310312421061099
521 0.00316920573823154
522 0.00310573377646506
523 0.00300978031009436
524 0.00309591391123831
525 0.0031115289311856
526 0.00309111503884196
527 0.0029921003151685
528 0.00309816678054631
529 0.00305921607650816
530 0.00302526541054249
531 0.00301924743689597
532 0.00302060786634684
533 0.0030671707354486
534 0.00301479687914252
535 0.0030184609349817
536 0.00303625781089067
537 0.00300241494551301
538 0.00303092692047358
539 0.00309517071582377
540 0.00305036548525095
541 0.00299824005924165
542 0.00306838122196496
543 0.00309795956127346
544 0.00295170350000262
545 0.00301208347082138
546 0.00306985923089087
547 0.00303172902204096
548 0.00305796274915338
549 0.00301799736917019
550 0.00296034594066441
551 0.00300285685807467
552 0.00299871503375471
553 0.00301941484212875
554 0.00305773410946131
555 0.00308216316625476
556 0.00303391716443002
557 0.00312720867805183
558 0.00305870384909213
559 0.0030599539168179
560 0.00306779518723488
561 0.00307331373915076
562 0.00301687442697585
563 0.00310695543885231
564 0.00312321376986802
565 0.00307469721883535
566 0.00308006582781672
567 0.0029404410161078
568 0.0030093330424279
569 0.00307178241200745
570 0.00303972372785211
571 0.00300252693705261
572 0.00302163185551763
573 0.00304936384782195
574 0.0029478152282536
575 0.00302055804058909
576 0.00309402402490377
577 0.00305432546883821
578 0.00301787257194519
579 0.00301773031242192
580 0.00304482434876263
581 0.00306177139282227
582 0.00296647986397147
583 0.00302621768787503
584 0.00306752184405923
585 0.00301023712381721
586 0.00300790974870324
587 0.00300839846022427
588 0.0031145173124969
589 0.00303556188009679
590 0.00307919224724174
591 0.00306386221200228
592 0.00305635761469603
593 0.0030028170440346
594 0.00308800023049116
595 0.00310179637745023
596 0.00296002416871488
597 0.00306468969210982
598 0.00306603102944791
599 0.00298041640780866
600 0.00304355681873858
601 0.00303538073785603
602 0.00306539842858911
603 0.00296892155893147
604 0.00307677360251546
605 0.00295565742999315
606 0.00301127997227013
607 0.0030570977833122
608 0.0029993059579283
609 0.00296014430932701
610 0.00303612602874637
611 0.00304199336096644
612 0.00299706612713635
613 0.00305856391787529
614 0.00304361432790756
615 0.0030171163380146
616 0.00298113049939275
617 0.00297561078332365
618 0.00306651252321899
619 0.00304309907369316
620 0.00301627675071359
621 0.00303994142450392
622 0.00306121655739844
623 0.00298861926421523
624 0.00301549467258155
625 0.00302262790501118
626 0.00298866489902139
627 0.00303505267947912
628 0.0030177750159055
629 0.00294909696094692
630 0.00300095719285309
631 0.0029708135407418
632 0.00299986335448921
633 0.00302272639237344
634 0.00302121415734291
635 0.00298688863404095
636 0.00304026762023568
637 0.00304846512153745
638 0.00306134414859116
639 0.00305543746799231
640 0.00299311731941998
641 0.00303388945758343
642 0.00305987289175391
643 0.00297700730152428
644 0.00300445943139493
645 0.00304585043340921
646 0.00303359818644822
647 0.00303956097923219
648 0.00298540061339736
649 0.00298647535964847
650 0.00301244715228677
651 0.00303979404270649
652 0.00307955592870712
653 0.00300972466357052
654 0.00299006048589945
655 0.00295454473234713
656 0.00309034157544374
657 0.00294770114123821
658 0.00300161563791335
659 0.0029776191804558
660 0.00309165101498365
661 0.00299311196431518
662 0.00302874436601996
663 0.00305196247063577
664 0.00295507139526308
665 0.00297544570639729
666 0.00298854848369956
667 0.00293975532986224
668 0.00299829174764454
669 0.0029666421469301
670 0.00305040157400072
671 0.00302754109725356
672 0.00303358398377895
673 0.00300189014524221
674 0.00303883035667241
675 0.00302163767628372
676 0.00295276963151991
677 0.00296767940744758
678 0.00296606356278062
679 0.00304627255536616
680 0.00306145311333239
681 0.00307572050951421
682 0.00300732161849737
683 0.00299376295879483
684 0.00299401418305933
685 0.00308842188678682
686 0.00304950424470007
687 0.00300870486535132
688 0.00304936920292675
689 0.002996567171067
690 0.00301616475917399
691 0.0030071462970227
692 0.00304848444648087
693 0.00306229875423014
694 0.00297085009515285
695 0.00301586370915174
696 0.00298260594718158
697 0.00299759698100388
698 0.00302801188081503
699 0.00294838799163699
700 0.00309357768855989
701 0.0029896714258939
702 0.00296363607048988
703 0.00300317606888711
704 0.00298713357187808
705 0.00301575777120888
706 0.00300276721827686
707 0.00300100003369153
708 0.00297385593876243
709 0.00300508085638285
710 0.00298374472185969
711 0.00313443504273891
712 0.0030023583676666
713 0.00304746208712459
714 0.00296649616211653
715 0.0030031471978873
716 0.00293869944289327
717 0.00306241679936647
718 0.00295715755783021
719 0.00301901972852647
720 0.00293606892228127
721 0.00300892489030957
722 0.00297682941891253
723 0.00290701445192099
724 0.00300695397891104
725 0.00297394394874573
726 0.00307906814850867
727 0.00299348519183695
728 0.00304021127521992
729 0.00298054376617074
730 0.00294648390263319
731 0.00294585013762116
732 0.00308230868540704
733 0.0029612691141665
734 0.00301952101290226
735 0.00306467129848897
736 0.00301830586977303
737 0.00295679131522775
738 0.00298694218508899
739 0.00309539260342717
740 0.00299091869965196
741 0.00292729283683002
742 0.00297134625725448
743 0.00299806729890406
744 0.00304372888058424
745 0.0030138494912535
746 0.00301595241762698
747 0.00301785720512271
748 0.00302780955098569
749 0.00305646844208241
750 0.00305398367345333
751 0.00302621070295572
752 0.00293114222586155
753 0.002987404121086
754 0.00296454248018563
755 0.00299920467659831
756 0.00299893040210009
757 0.00302488682791591
758 0.00301746791228652
759 0.00297666667029262
760 0.00302754435688257
761 0.00300954142585397
762 0.00293365912511945
763 0.00298793241381645
764 0.00299792108125985
765 0.00304547511041164
766 0.00295313424430788
767 0.00303839077241719
768 0.00293308426626027
769 0.00314409099519253
770 0.00290797674097121
771 0.00296062021516263
772 0.00308081554248929
773 0.00305368006229401
774 0.00305123743601143
775 0.00297638890333474
776 0.00306077837012708
777 0.00297645945101976
778 0.00305676134303212
779 0.0029757171869278
780 0.00299852015450597
781 0.00305247469805181
782 0.00306968204677105
783 0.00301589816808701
784 0.0029427595436573
785 0.00296704773791134
786 0.00304347067140043
787 0.00302869849838316
788 0.00292799947783351
789 0.00298028695397079
790 0.00299798510968685
791 0.00295062339864671
792 0.00299117504619062
793 0.00295108370482922
794 0.00296835135668516
795 0.00301939621567726
796 0.00301978108473122
797 0.00291489879600704
798 0.0029785861261189
799 0.00300025870092213
800 0.00295537337660789
801 0.00302581978030503
802 0.00296718208119273
803 0.00304167787544429
804 0.00306644826196134
805 0.00303359772078693
806 0.00299206981435418
807 0.00297521403990686
808 0.00297734839841723
809 0.00302533712238073
810 0.00301657197996974
811 0.00295830820687115
812 0.00304718152619898
813 0.00294901942834258
814 0.00302158016711473
815 0.00297463638707995
816 0.00300872582010925
817 0.00290382257662714
818 0.00296987243928015
819 0.00297485757619143
820 0.00297433091327548
821 0.00303202588111162
822 0.0029350882396102
823 0.00297516700811684
824 0.00297423242591321
825 0.00306476489640772
826 0.00303770927712321
827 0.0029972200281918
828 0.00297446432523429
829 0.00296136131510139
830 0.00302254105918109
831 0.00297411973588169
832 0.00303675117902458
833 0.0029799360781908
834 0.00302491197362542
835 0.00296707637608051
836 0.00304635404609144
837 0.00300565361976624
838 0.00293335155583918
839 0.00304092513397336
840 0.00297995214350522
841 0.00294900801964104
842 0.00294870161451399
843 0.00314361765049398
844 0.00298714521341026
845 0.003052445827052
846 0.00292477523908019
847 0.00306486710906029
848 0.00297731813043356
849 0.00298804882913828
850 0.00300192413851619
851 0.0029720114544034
852 0.00298760319128633
853 0.0029949143063277
854 0.00305047887377441
855 0.00289177219383419
856 0.00300523499026895
857 0.00297619728371501
858 0.00307945976965129
859 0.0030030058696866
860 0.00294937612488866
861 0.00298696709796786
862 0.00292041804641485
863 0.00297371950000525
864 0.0030325495172292
865 0.00295397592708468
866 0.00297312578186393
867 0.00306042423471808
868 0.00297725270502269
869 0.00301576871424913
870 0.00298268161714077
871 0.00297645176760852
872 0.0030478083062917
873 0.00294396048411727
874 0.00292062782682478
875 0.00296763516962528
876 0.00300809135660529
877 0.00302809663116932
878 0.00300574582070112
879 0.00300488132052124
880 0.00290585588663816
881 0.00302436086349189
882 0.00297222263179719
883 0.00301936687901616
884 0.00288756634108722
885 0.00296605145558715
886 0.00290099019184709
887 0.00312110967934132
888 0.00303520495072007
889 0.00296117807738483
890 0.00299779698252678
891 0.00299210008233786
892 0.00295698712579906
893 0.00299140159040689
894 0.00294983759522438
895 0.00292290886864066
896 0.00301265483722091
897 0.00306773651391268
898 0.00297245918773115
899 0.00299756950698793
900 0.00300506013445556
901 0.00298758922144771
902 0.00298184109851718
903 0.00301173585467041
904 0.00302328215911984
905 0.00294867111369967
906 0.00301008927635849
907 0.0029801637865603
908 0.00299747427925467
909 0.00294403592124581
910 0.00292416498996317
911 0.00304381526075304
912 0.00291660684160888
913 0.0030496574472636
914 0.00298590981401503
915 0.00302041159011424
916 0.00298583041876554
917 0.00293174246326089
918 0.00297667318955064
919 0.00302944844588637
920 0.00294826994650066
921 0.0029138324316591
922 0.00298497104085982
923 0.00296904915012419
924 0.00292997364886105
925 0.00287566636689007
926 0.00298105459660292
927 0.00300901662558317
928 0.00295142713002861
929 0.00304817920550704
930 0.00292806350626051
931 0.00304276403039694
932 0.00292604602873325
933 0.00293080741539598
934 0.00298110512085259
935 0.00291253323666751
936 0.00302296760492027
937 0.00295757269486785
938 0.00293831154704094
939 0.0030152581166476
940 0.00301140500232577
941 0.00295402808114886
942 0.00291474349796772
943 0.00299817183986306
944 0.00308328750543296
945 0.00300274533219635
946 0.00298166088759899
947 0.00294232624582946
948 0.00295764859765768
949 0.00303888902999461
950 0.00298176426440477
951 0.00294930394738913
952 0.00293877115473151
953 0.0029432016890496
954 0.00297190854325891
955 0.00297172041609883
956 0.00294364732690156
957 0.00301061663776636
958 0.00295580015517771
959 0.00294968066737056
960 0.0029625128954649
961 0.00290076737292111
962 0.00292600179091096
963 0.0029300267342478
964 0.002997403498739
965 0.00293170334771276
966 0.00292813964188099
967 0.00303513370454311
968 0.00292398710735142
969 0.00292123039253056
970 0.00302075129002333
971 0.00291839148849249
972 0.00294209294952452
973 0.00294261705130339
974 0.00287606753408909
975 0.00289070862345397
976 0.00294641079381108
977 0.00302635692059994
978 0.00291305058635771
979 0.00295148440636694
980 0.00294434209354222
981 0.00297934887930751
982 0.00297792791388929
983 0.00290219555608928
984 0.00296417460776865
985 0.00297982757911086
986 0.00296727730892599
987 0.00290103838779032
988 0.00294630113057792
989 0.00299841980449855
990 0.0028851917013526
991 0.00295086158439517
992 0.00293060229159892
993 0.00298836431466043
994 0.00293452455662191
995 0.003045515390113
996 0.002978052245453
997 0.00302106025628746
998 0.00296089076437056
999 0.00293542537838221
1000 0.00296375178731978
1001 0.00296151055954397
1002 0.0029537295922637
1003 0.00293990224599838
1004 0.00293044280260801
1005 0.00300537724979222
1006 0.00293799652718008
1007 0.00293543934822083
1008 0.00295232515782118
1009 0.00292136194184422
1010 0.00299431034363806
1011 0.00291542010381818
1012 0.00291949487291276
1013 0.00296960142441094
1014 0.00292526907287538
1015 0.00289778038859367
1016 0.0029549936298281
1017 0.00298895384185016
1018 0.00295650633051991
1019 0.00297673232853413
1020 0.0030041579157114
1021 0.00301512470468879
1022 0.00304207415319979
1023 0.00303302542306483
1024 0.00298347277566791
1025 0.0030087127815932
1026 0.00293568428605795
1027 0.0029434550087899
1028 0.00293734879232943
1029 0.00302630360238254
1030 0.00289563531987369
1031 0.00288844993337989
1032 0.00292162760160863
1033 0.00294797634705901
1034 0.00289331190288067
1035 0.00297010224312544
1036 0.0030086578335613
1037 0.00298040616326034
1038 0.003047353355214
1039 0.0029373865108937
1040 0.00296010822057724
1041 0.00299005187116563
1042 0.00296511896885931
1043 0.002948765642941
1044 0.00290738162584603
1045 0.00293429754674435
1046 0.0028611053712666
1047 0.00293329148553312
1048 0.00293484749272466
1049 0.00290267309173942
1050 0.00301586440764368
1051 0.00297016580589116
1052 0.0030471661593765
1053 0.00295208301395178
1054 0.00299001159146428
1055 0.00301850819960237
1056 0.00292745046317577
1057 0.00296932947821915
1058 0.0030173456761986
1059 0.00297407060861588
1060 0.00293149473145604
1061 0.00291953142732382
1062 0.0029543861746788
1063 0.0029885673429817
1064 0.0029995534569025
1065 0.00292773288674653
1066 0.00299891969189048
1067 0.00291935889981687
1068 0.0030090706422925
1069 0.00305629009380937
1070 0.00298906839452684
1071 0.0029710263479501
1072 0.00291959964670241
1073 0.00302335806190968
1074 0.00297187687829137
1075 0.0029527167789638
1076 0.00290582538582385
1077 0.00302278669551015
1078 0.00293739372864366
1079 0.00293696601875126
1080 0.00290727079845965
1081 0.00295956735499203
1082 0.00298158009536564
1083 0.00285579892806709
1084 0.00299322349019349
1085 0.00301001919433475
1086 0.00286389072425663
1087 0.0029577671084553
1088 0.00299369054846466
1089 0.00297240214422345
1090 0.00291594536975026
1091 0.00291812187060714
1092 0.00292719784192741
1093 0.00292072212323546
1094 0.0029976440127939
1095 0.0029104130808264
1096 0.00302529591135681
1097 0.00301476661115885
1098 0.00289308233186603
1099 0.00297091761603951
1100 0.00294046686030924
1101 0.00290109566412866
1102 0.00295804743655026
1103 0.00302470056340098
1104 0.0030158325098455
1105 0.00295546744018793
1106 0.00291658169589937
1107 0.00297141424380243
1108 0.00295061967335641
1109 0.00296644493937492
1110 0.00297064846381545
1111 0.00296010822057724
1112 0.00303793721832335
1113 0.00300068384967744
1114 0.00292614777572453
1115 0.00295237544924021
1116 0.00297005334869027
1117 0.00297697447240353
1118 0.00288886995986104
1119 0.00291132321581244
1120 0.00296064093708992
1121 0.00292341178283095
1122 0.00289947330020368
1123 0.00294049317017198
1124 0.0029675557743758
1125 0.00294189481064677
1126 0.00300322729162872
1127 0.00296192639507353
1128 0.00291209574788809
1129 0.00296433316543698
1130 0.00295540550723672
1131 0.00300087127834558
1132 0.00295182992704213
1133 0.00296192686073482
1134 0.00296493317000568
1135 0.00302518717944622
1136 0.00297578377649188
1137 0.0030248798429966
1138 0.00298566371202469
1139 0.00298745720647275
1140 0.00293591478839517
1141 0.0029614504892379
1142 0.00299921701662242
1143 0.00294871046207845
1144 0.00298477453179657
1145 0.00300072063691914
1146 0.00292438943870366
1147 0.00298024690710008
1148 0.00298483553342521
1149 0.00301608280278742
1150 0.00298731867223978
1151 0.00305521418340504
1152 0.00301412702538073
1153 0.00302865845151246
1154 0.00304478732869029
1155 0.00300132995471358
1156 0.00301735615357757
1157 0.00292291259393096
1158 0.00301049672998488
1159 0.00298331049270928
1160 0.00303396000526845
1161 0.00296270498074591
1162 0.00295951263979077
1163 0.0029818918555975
1164 0.00302854529581964
1165 0.0029567782767117
1166 0.00296080205589533
1167 0.002923842985183
1168 0.00301107508130372
1169 0.00296506914310157
1170 0.00295677687972784
1171 0.00299359671771526
1172 0.00297000003047287
1173 0.00295974360778928
1174 0.00290541048161685
1175 0.00295133236795664
1176 0.00296159717254341
1177 0.00302498950622976
1178 0.00294860056601465
1179 0.00295285903848708
1180 0.00299768964760005
1181 0.00301493029110134
1182 0.00295423157513142
1183 0.00291832233779132
1184 0.0029484392143786
1185 0.00308367260731757
1186 0.00291493744589388
1187 0.00305162626318634
1188 0.00303772650659084
1189 0.0029534031637013
1190 0.00298440619371831
1191 0.00302135967649519
1192 0.00295966234989464
1193 0.00290640280582011
1194 0.003034807741642
1195 0.00294566829688847
1196 0.00301266158930957
1197 0.00296483701094985
1198 0.00297403009608388
1199 0.00289987586438656
1200 0.0029707015492022
1201 0.00287540722638369
1202 0.00307366880588233
1203 0.00293622515164316
1204 0.00303295464254916
1205 0.00296751013956964
1206 0.0030478781554848
1207 0.00299823307432234
1208 0.00293465657159686
1209 0.00296218134462833
1210 0.0029376910533756
1211 0.00294057722203434
1212 0.00289307977072895
1213 0.00294213136658072
1214 0.00294547714293003
1215 0.00294343545101583
1216 0.00289488374255598
1217 0.0029525333084166
1218 0.00292051606811583
1219 0.00292256101965904
1220 0.00299501535482705
1221 0.00302234524860978
1222 0.00299150333739817
1223 0.0029128163587302
1224 0.00296748266555369
1225 0.00298480642959476
1226 0.00295332982204854
1227 0.00294744502753019
1228 0.00293135177344084
1229 0.00295033701695502
1230 0.00295390374958515
1231 0.0029920928645879
1232 0.00288590928539634
1233 0.00299792550504208
1234 0.00291274208575487
1235 0.00299598905257881
1236 0.00295170210301876
1237 0.00297837075777352
1238 0.0028573228046298
1239 0.00293836509808898
1240 0.00291608716361225
1241 0.0029188992921263
1242 0.00291343918070197
1243 0.00293124420568347
1244 0.00302109657786787
1245 0.00295369303785264
1246 0.00299746729433537
1247 0.00304084550589323
1248 0.00291139422915876
1249 0.00292407348752022
1250 0.00303041073493659
1251 0.00286557641811669
1252 0.00297823408618569
1253 0.00293858489021659
1254 0.00296021369285882
1255 0.00300311320461333
1256 0.00287833344191313
1257 0.00288339541293681
1258 0.00297170830890536
1259 0.00289087300188839
1260 0.00288696936331689
1261 0.00300485733896494
1262 0.00296181556768715
1263 0.00288361846469343
1264 0.00296271871775389
1265 0.00298787886276841
1266 0.00297023612074554
1267 0.00298478058539331
1268 0.00293163652531803
1269 0.00293042371049523
1270 0.00292380712926388
1271 0.00300752441398799
1272 0.00289764208719134
1273 0.00297985784709454
1274 0.00291016697883606
1275 0.00300857471302152
1276 0.00292182411067188
1277 0.00297967903316021
1278 0.00299362884834409
1279 0.00302715273573995
1280 0.00297746085561812
1281 0.00290382094681263
1282 0.00289649795740843
1283 0.00301411189138889
1284 0.00295026577077806
1285 0.00297217117622495
1286 0.00294537888839841
1287 0.00293707754462957
1288 0.00297959288582206
1289 0.00296112056821585
1290 0.00299586495384574
1291 0.0029640095308423
1292 0.00299703725613654
1293 0.00298072560690343
1294 0.00303176301531494
1295 0.00302412360906601
1296 0.00294921547174454
1297 0.00299909012392163
1298 0.00299161276780069
1299 0.00295800459571183
1300 0.00294990767724812
1301 0.0029061094392091
};
\addlegendentry{Stanford Dogs}
\end{axis}

\end{tikzpicture}


==> figures/rectangle-triangle/rectangle-triangle.tikz <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=4 by 1}, ticks=none,
title style={font=\LARGE, align=center}]


\nextgroupplot[
tick pos=left,
title={\huge \textbf{Class 1} \\ Rounded rectangle \\ Equilateral triangle},
xmin=-0.5, xmax=127.5,
label style={yshift=1em, align=center, font=\huge\bfseries},
ylabel={Rectangle-Triangle \\ dataset},
y dir=reverse,
ymin=-0.5, ymax=127.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/rectangle-triangle/round-eq.png};

\nextgroupplot[
tick pos=left,
title={\huge \textbf{Class 2} \\ Rounded rectangle \\ Right-angled triangle},
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymin=-0.5, ymax=127.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/rectangle-triangle/round-right.png};

\nextgroupplot[
tick pos=left,
title={\huge \textbf{Class 3} \\ Sharp rectangle \\ Equilateral triangle},
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymin=-0.5, ymax=127.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/rectangle-triangle/sharp-eq.png};

\nextgroupplot[
tick pos=left,
title={\huge \textbf{Class 4} \\ Sharp rectangle \\ Right-angled triangle},
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymin=-0.5, ymax=127.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/rectangle-triangle/sharp-right.png};

\end{groupplot}

\end{tikzpicture}

